Efficient multi-partition topology optimization

In topology optimization, the state of structures is typically obtained by numerically evaluating a discretized PDE-based model. The degrees of freedom of such a model can be partitioned in free and prescribed sets to define the boundary conditions. A multi-partition problem involves multiple partitions of the same discretization, typically corresponding to different loading scenarios. As a result, solving multi-partition problems involves multiple factorization/preconditionings of the system matrix, requiring a high computational effort. In this paper, a novel method is proposed to efficiently calculate the responses and accompanying design sensitivities in such multi-partition problems using static condensation for use in gradient-based topology optimization. A main problem class that benefits from the proposed method is the topology optimization of small-displacement multi-input-multi-output compliant mechanisms. However, the method is applicable to any linear problem. We present its formulation and an algorithmic complexity analysis to estimate computational advantages for both direct and iterative solution methods to solve the system of equations, verified by numerical experiments. It is demonstrated that substantial gains are achievable for large-scale multi-partition problems. This is especially true for problems with both a small set of number of degrees of freedom that fully describes the performance of the structure and with large similarities between the different partitions. A major contribution to the gain is the lack of large adjoint analyses required to obtain the sensitivities of the performance measure.

==> figures/gainp1d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=-1.41308700936707,
point meta max=2.85287203333886,
colormap/jet,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\nmdof$},
ymode=log,
ymin=1000,
ymax=1000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$\nsdof$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$\Xi_\beta\left[n,m\right]$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, yticklabel=$10^{\pgfmathprintnumber{\tick}}$}
%ylabel={$\Xi$[\nsdof,\nmdof]}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=3.0pt] table[row sep=crcr] {%
%
-1.41308700936707	3\\
846.672557323828	1000\\
868.511373751353	1041.65386534157\\
1000	1259.41654866884\\
-1.26598497341169	5\\
716.549416277937	1000\\
754.312006335462	1082.96800482084\\
868.511373751353	1300.86052748724\\
883.513016211883	1325.71136559011\\
1000	1581.52938511789\\
-1.11888293745631	7\\
606.179819244316	1000\\
655.128556859551	1123.89113561957\\
746.938923201038	1325.71136559011\\
754.312006335462	1347.19831422965\\
868.511373751353	1636.11562789234\\
923.763534376774	1757.51062485479\\
1000	1979.56822803288\\
-0.971780901500938	9\\
512.618281726203	1000\\
568.98660290183	1164.36664709302\\
632.696018060649	1325.71136559011\\
655.128556859551	1401.02665457776\\
754.312006335462	1690.15982006475\\
780.92188199616	1757.51062485479\\
868.511373751353	2051.41357018899\\
964.089492967804	2329.95181051537\\
1000	2468.69106966402\\
-0.824678865545561	10\\
433.351147100179	1000\\
494.171336132383	1204.33311662184\\
535.77004163534	1325.71136559011\\
568.98660290183	1454.20173509766\\
655.128556859551	1743.58522421544\\
659.904181197787	1757.51062485479\\
754.312006335462	2122.46481318756\\
816.111858879678	2329.95181051537\\
868.511373751353	2563.18100948733\\
1000	3071.45721459001\\
-0.677576829590184	13\\
367.105430302382	1000\\
372.759372031494	1025.22151603943\\
429.193426012878	1243.72584562756\\
453.57898902101	1325.71136559011\\
494.171336132383	1506.63907445101\\
558.978492318347	1757.51062485479\\
568.98660290183	1808.87191629542\\
655.128556859551	2192.61465747738\\
690.632484551275	2329.95181051537\\
754.312006335462	2656.51302161439\\
851.380767642346	3088.84359647748\\
868.511373751353	3189.99262881927\\
1000	3863.98409293521\\
-0.530474793634807	15\\
311.34991203646	1000\\
323.745754281764	1063.72523943389\\
372.759372031494	1282.47991590737\\
383.918195786655	1325.71136559011\\
429.193426012878	1558.25307000851\\
473.862962997654	1757.51062485479\\
494.171336132383	1877.60863640739\\
568.98660290183	2261.7508382453\\
584.28825334318	2329.95181051537\\
655.128556859551	2748.54016014263\\
721.440282835199	3088.84359647748\\
754.312006335462	3312.48495157732\\
868.511373751353	3987.10996653472\\
889.533574864043	4094.91506238043\\
1000	4845.92109169552\\
-0.383372757679431	17\\
264.044231412337	1000\\
281.176869797423	1101.50873428685\\
323.745754281764	1320.53570024919\\
324.905001821847	1325.71136559011\\
372.759372031494	1608.96363420984\\
401.656519673157	1757.51062485479\\
429.193426012878	1945.17591039936\\
494.171336132383	2329.76193561268\\
494.208305519277	2329.95181051537\\
568.98660290183	2839.11500719768\\
611.216583711764	3088.84359647748\\
655.128556859551	3433.10269163817\\
752.328339285204	4094.91506238043\\
754.312006335462	4112.82081553086\\
868.511373751353	5007.42348955486\\
930.429613994407	5428.67543932386\\
1000	6056.15579772318\\
-0.236270721724054	19\\
223.917591429015	1000\\
244.205309454865	1138.53912543247\\
275.767735914033	1325.71136559011\\
281.176869797423	1368.23885506051\\
323.745754281764	1658.7076624707\\
340.42327073831	1757.51062485479\\
372.759372031494	2011.48480857596\\
419.447933025954	2329.95181051537\\
429.193426012878	2418.08085420668\\
494.171336132383	2928.10213621149\\
517.758738096624	3088.84359647748\\
568.98660290183	3551.66248279295\\
638.222908972654	4094.91506238043\\
655.128556859551	4270.77042577362\\
754.312006335462	5166.36107533227\\
787.772327475626	5428.67543932386\\
868.511373751353	6267.80510270829\\
971.437426663751	7196.85673001152\\
1000	7538.65096059061\\
-0.0891686857686769	20\\
189.881835234614	1000\\
212.095088792019	1174.82584065114\\
234.172097364877	1325.71136559011\\
244.205309454865	1416.62419739831\\
281.176869797423	1707.45825839664\\
288.507568163959	1757.51062485479\\
323.745754281764	2076.48856507755\\
355.988041218438	2329.95181051537\\
372.759372031494	2504.74393867894\\
429.193426012878	3015.39945839304\\
438.545047665086	3088.84359647748\\
494.171336132383	3668.01866854848\\
541.38146192277	4094.91506238043\\
568.98660290183	4425.84449522037\\
655.128556859551	5322.50382388508\\
666.880778682669	5428.67543932386\\
754.312006335462	6475.82798721008\\
823.629553074761	7196.85673001152\\
868.511373751353	7815.77595427143\\
1000	9390.29496157234\\
0.0579333501866999	22\\
161.003389574957	1000\\
184.206996932672	1210.45453362823\\
198.841373431137	1325.71136559011\\
212.095088792019	1464.10526901945\\
244.205309454865	1755.25639918277\\
244.491786970725	1757.51062485479\\
281.176869797423	2140.22091218225\\
302.11939049605	2329.95181051537\\
323.745754281764	2589.70622909172\\
371.598424739128	3088.84359647748\\
372.759372031494	3104.89798579955\\
429.193426012878	3782.10631303614\\
459.21029237768	4094.91506238043\\
494.171336132383	4577.92820060189\\
565.075665443603	5428.67543932386\\
568.98660290183	5490.88656100007\\
655.128556859551	6679.98508501326\\
698.246575619063	7196.85673001152\\
754.312006335462	8087.85085258657\\
859.593836391219	9540.95476349994\\
868.511373751353	9704.12578262509\\
1000	11792.138318743\\
0.0579333501866999	51\\
1.14332501262929	1000000000\\
1.14333529380272	754312006.335461\\
1.14334713120216	568986602.901828\\
1.14336076033652	429193426.012878\\
1.14337645233824	323745754.281765\\
1.14339451934627	244205309.454865\\
1.14341532070068	184206996.932672\\
1.1434392700707	138949549.437314\\
1.14346684365597	104811313.415468\\
1.14349858962175	79060432.109077\\
1.14353513895218	59636233.1659465\\
1.14357721793299	44984326.6896944\\
1.14362566250589	33932217.7189533\\
1.1436814347721	25595479.2269953\\
1.14374564196247	19306977.2888325\\
1.14381955823726	14563484.7750124\\
1.14390464973009	10985411.4198756\\
1.14400260330893	8286427.72854684\\
1.14411535959244	6250551.92527398\\
1.14424515083364	4714866.36345739\\
1.14439454436476	3556480.30622313\\
1.14456649238837	2682695.79527973\\
1.14476438899966	2023589.64772516\\
1.14499213543417	1526417.96717523\\
1.1452542146525	1151395.39932645\\
1.14555577649768	868511.373751352\\
1.14590273478958	655128.556859551\\
1.14630187784868	494171.336132384\\
1.1467609940636	372759.372031494\\
1.14728901422178	281176.869797423\\
1.14789617239767	212095.088792019\\
1.14859418721591	159985.871960606\\
1.14939646525062	120679.264063933\\
1.15031832814437	91029.8177991523\\
1.15137726467511	68664.88450043\\
1.15139539932645	68413.2898269891\\
1.15277452583008	51794.7467923121\\
1.15438140302691	39069.3993705462\\
1.15622479156457	29470.5170255181\\
1.15833826121606	22229.964825262\\
1.16075971862588	16768.3293681101\\
1.16353181315856	12648.552168553\\
1.1667023190322	9540.95476349994\\
1.1703244610752	7196.85673001152\\
1.17445713669214	5428.67543932386\\
1.17916496652445	4094.91506238043\\
1.18451807923663	3088.84359647748\\
1.19059149996624	2329.95181051537\\
1.1974639652189	1757.51062485479\\
1.20521592752447	1325.71136559011\\
1.21392644001563	1000\\
0.205035386142077	25\\
136.802656741647	1000\\
138.949549437314	1025.83389660817\\
159.985871960606	1245.64254924457\\
168.810674841902	1325.71136559011\\
184.206996932672	1510.925441233\\
207.813825739426	1757.51062485479\\
212.095088792019	1816.80219607689\\
244.205309454865	2202.85879403012\\
256.379779031045	2329.95181051537\\
281.176869797423	2673.15351762824\\
315.763035438933	3088.84359647748\\
323.745754281764	3216.0448193614\\
372.759372031494	3894.01198850091\\
389.488202487159	4094.91506238043\\
429.193426012878	4727.08451552579\\
479.933814846913	5428.67543932386\\
494.171336132383	5689.66747366562\\
568.98660290183	6880.18975717923\\
591.908972779604	7196.85673001152\\
655.128556859551	8354.70817144406\\
729.707320882487	9540.95476349994\\
754.312006335462	10059.7958378028\\
868.511373751353	12150.3212365296\\
899.86353586315	12648.552168553\\
1000	14758.1977062554\\
0.205035386142077	50\\
1.60715247116833	1000000000\\
1.60716816305043	754312006.335461\\
1.60718622989995	568986602.901828\\
1.60720703104432	429193426.012878\\
1.60723098013601	323745754.281765\\
1.60725855335253	244205309.454865\\
1.60729029882978	184206996.932672\\
1.60732684751307	138949549.437314\\
1.60736892563673	104811313.415468\\
1.60741736907447	79060432.109077\\
1.6074731398376	59636233.1659465\\
1.60753734503807	44984326.6896944\\
1.60761125867902	33932217.7189533\\
1.60769634668655	25595479.2269953\\
1.60779429565467	19306977.2888325\\
1.6079070458406	14563484.7750124\\
1.60803682902094	10985411.4198756\\
1.60818621190042	8286427.72854684\\
1.608358145856	6250551.92527398\\
1.60855602389798	4714866.36345739\\
1.60878374583825	3556480.30622313\\
1.60904579277233	2682695.79527973\\
1.60934731210471	2023589.64772516\\
1.60969421447421	1526417.96717523\\
1.61009328406306	1151395.39932645\\
1.61055230389388	868511.373751352\\
1.61108019782332	655128.556859551\\
1.61168719101602	494171.336132384\\
1.61238499070831	372759.372031494\\
1.61318698902076	281176.869797423\\
1.61410848941325	212095.088792019\\
1.61516695804465	159985.871960606\\
1.61638230072818	120679.264063933\\
1.61777716526598	91029.8177991523\\
1.61937726756967	68664.88450043\\
1.62121173794875	51794.7467923121\\
1.62331348103783	39069.3993705462\\
1.62571953871848	29470.5170255181\\
1.62847143965636	22229.964825262\\
1.63161551117321	16768.3293681101\\
1.6352031184106	12648.552168553\\
1.63929078123742	9540.95476349994\\
1.64394010003023	7196.85673001152\\
1.64921739605053	5428.67543932386\\
1.65519293926454	4094.91506238043\\
1.66193959474936	3088.84359647748\\
1.66953066733765	2329.95181051537\\
1.67803666293196	1757.51062485479\\
1.68752061616523	1325.71136559011\\
1.69803156391424	1000\\
0.352137422097454	27\\
116.262545927588	1000\\
120.679264063933	1061.14467111969\\
138.949549437314	1280.82964270953\\
143.245665838354	1325.71136559011\\
159.985871960606	1557.59385536933\\
176.608791463133	1757.51062485479\\
184.206996932672	1878.67018441801\\
212.095088792019	2264.82451183438\\
217.510811502639	2329.95181051537\\
244.205309454865	2755.56417439066\\
268.2776779267	3088.84359647748\\
281.176869797423	3325.61702900693\\
323.745754281764	4004.08915567534\\
330.309374182877	4094.91506238043\\
372.759372031494	4873.69345698371\\
407.59393684693	5428.67543932386\\
429.193426012878	5884.90039355564\\
494.171336132383	7076.63823038438\\
501.722781920723	7196.85673001152\\
568.98660290183	8616.51417358773\\
619.420802990537	9540.95476349994\\
655.128556859551	10408.6668279632\\
754.312006335462	12501.6050237066\\
762.335875672861	12648.552168553\\
868.511373751353	15226.4001395317\\
941.636860398506	16768.3293681101\\
1000	18399.8369854278\\
0.352137422097454	51\\
2.25398209539098	1000000000\\
2.25400289555092	754312006.335461\\
2.25402684333765	568986602.901828\\
2.25405441482434	429193426.012878\\
2.25408615800862	323745754.281765\\
2.25412270365249	244205309.454865\\
2.25416477774738	184206996.932672\\
2.2542132158451	138949549.437314\\
2.25426897953035	104811313.415468\\
2.25433317534982	79060432.109077\\
2.25440707655766	59636233.1659465\\
2.25449214808765	44984326.6896944\\
2.2545900752192	33932217.7189533\\
2.25470279646822	25595479.2269953\\
2.25483254130495	19306977.2888325\\
2.25498187337994	14563484.7750124\\
2.25515374002626	10985411.4198756\\
2.25535152890094	8286427.72854684\\
2.25557913273078	6250551.92527398\\
2.2558410232366	4714866.36345739\\
2.25614233542222	3556480.30622313\\
2.2564889635287	2682695.79527973\\
2.25688767006345	2023589.64772516\\
2.25734620941198	1526417.96717523\\
2.25787346761473	1151395.39932645\\
2.25847961992893	868511.373751352\\
2.25917630777215	655128.556859551\\
2.25997683653182	494171.336132384\\
2.26089639548113	372759.372031494\\
2.26195230061123	281176.869797423\\
2.263164260496	212095.088792019\\
2.26455466424847	159985.871960606\\
2.26614888907075	120679.264063933\\
2.26797562266368	91029.8177991523\\
2.27006719261308	68664.88450043\\
2.27245989049986	51794.7467923121\\
2.27519427249729	39069.3993705462\\
2.27831541011996	29470.5170255181\\
2.28187305395165	22229.964825262\\
2.28592165884541	16768.3293681101\\
2.29052020037341	12648.552168553\\
2.29573168822798	9540.95476349994\\
2.3016222518717	7196.85673001152\\
2.30825963624579	5428.67543932386\\
2.31571090061608	4094.91506238043\\
2.32403906277125	3088.84359647748\\
2.32995181051537	2604.44219349844\\
2.33380257922552	2329.95181051537\\
2.3455706703302	1757.51062485479\\
2.35846737056533	1325.71136559011\\
2.37246807216724	1000\\
0.499239458052831	29\\
98.6631588376371	1000\\
104.811313415469	1097.76701207655\\
120.679264063933	1316.82719694274\\
121.418530194539	1325.71136559011\\
138.949549437314	1605.06590279002\\
149.96946752777	1757.51062485479\\
159.985871960606	1941.23505921724\\
184.206996932672	2326.95222281161\\
184.423648543546	2329.95181051537\\
212.095088792019	2837.91060085765\\
227.838258228661	3088.84359647748\\
244.205309454865	3434.72447459153\\
280.182767291523	4094.91506238043\\
281.176869797423	4119.10055255582\\
323.745754281764	5018.67885900939\\
346.08712463435	5428.67543932386\\
372.759372031494	6077.61279787267\\
425.732754673076	7196.85673001152\\
429.193426012878	7293.79537243438\\
494.171336132383	8874.02491808869\\
525.750408216364	9540.95476349994\\
568.98660290183	10751.5271488498\\
647.002436875683	12648.552168553\\
655.128556859551	12910.5117141976\\
754.312006335462	15685.8689372474\\
798.860045226813	16768.3293681101\\
868.511373751353	19012.0537567457\\
983.531549017772	22229.964825262\\
1000	22840.7780066994\\
0.499239458052831	50\\
3.16118371829425	1000000000\\
3.16121546215279	754312006.335461\\
3.16125200869074	568986602.901828\\
3.1612940839712	429193426.012878\\
3.1613425236411	323745754.281765\\
3.1613982894113	244205309.454865\\
3.16146248799584	184206996.932672\\
3.16153639287098	138949549.437314\\
3.16162146926517	104811313.415468\\
3.16171940284897	79060432.109077\\
3.16183213265748	59636233.1659465\\
3.16196188885025	44984326.6896944\\
3.16211123599327	33932217.7189533\\
3.16228312263556	25595479.2269953\\
3.16248093804977	19306977.2888325\\
3.16270857711012	14563484.7750124\\
3.1629705143927	10985411.4198756\\
3.1632718886994	8286427.72854684\\
3.16361859932599	6250551.92527398\\
3.16401741551069	4714866.36345739\\
3.16447610060729	3556480.30622313\\
3.16500355261433	2682695.79527973\\
3.16560996274634	2023589.64772516\\
3.16630699373411	1526417.96717523\\
3.1671079794604	1151395.39932645\\
3.16802814733895	868511.373751352\\
3.16908486447488	655128.556859551\\
3.17029790803661	494171.336132384\\
3.17168975932925	372759.372031494\\
3.17328591966582	281176.869797423\\
3.17511524412411	212095.088792019\\
3.1772102864435	159985.871960606\\
3.17960764438732	120679.264063933\\
3.18234828952541	91029.8177991523\\
3.18547785814647	68664.88450043\\
3.18904687035569	51794.7467923121\\
3.19311083171525	39069.3993705462\\
3.19773015531526	29470.5170255181\\
3.20296982114677	22229.964825262\\
3.20889866336782	16768.3293681101\\
3.21558814404395	12648.552168553\\
3.22311043436444	9540.95476349994\\
3.23153558259242	7196.85673001152\\
3.24092750579424	5428.67543932386\\
3.25133850731703	4094.91506238043\\
3.26280200802722	3088.84359647748\\
3.27532321037517	2329.95181051537\\
3.28886752896785	1757.51062485479\\
3.3033468786072	1325.71136559011\\
3.31860439672183	1000\\
0.646341494008207	30\\
83.4776250600065	1000\\
91.0298177991522	1137.57568870049\\
102.931577800251	1325.71136559011\\
104.811313415469	1365.11512921009\\
120.679264063933	1655.04448437647\\
127.129445379553	1757.51062485479\\
138.949549437314	2006.49405791021\\
156.638958274008	2329.95181051537\\
159.985871960606	2411.09963396133\\
184.206996932672	2921.99047325863\\
193.308772518809	3088.84359647748\\
212.095088792019	3545.46107304982\\
238.130826643085	4094.91506238043\\
244.205309454865	4264.88266362015\\
281.176869797423	5163.87800535011\\
293.71102955787	5428.67543932386\\
323.745754281764	6269.91990341305\\
361.856393520037	7196.85673001152\\
372.759372031494	7548.43732427217\\
429.193426012878	9129.00215393797\\
446.128226572005	9540.95476349994\\
494.171336132383	11090.3601175345\\
549.806656600506	12648.552168553\\
568.98660290183	13360.7196908617\\
655.128556859551	16138.080000477\\
677.640382012894	16768.3293681101\\
754.312006335462	19614.0712268624\\
835.465139599166	22229.964825262\\
868.511373751353	23642.1593714715\\
1000	28520.8982526754\\
0.646341494008207	50\\
4.44045082499659	1000000000\\
4.44049289720182	754312006.335461\\
4.44054133279549	568986602.901828\\
4.44059709316277	429193426.012878\\
4.44066128458611	323745754.281765\\
4.44073517996984	244205309.454865\\
4.44082024378467	184206996.932672\\
4.4409181606972	138949549.437314\\
4.44103086841255	104811313.415468\\
4.44116059532861	79060432.109077\\
4.44130990367812	59636233.1659465\\
4.44148173892037	44984326.6896944\\
4.44167948623712	33932217.7189533\\
4.4419070350873	25595479.2269953\\
4.44216885288005	19306977.2888325\\
4.44247006893462	14563484.7750124\\
4.4428165700039	10985411.4198756\\
4.44321510874121	8286427.72854684\\
4.44367342657954	6250551.92527398\\
4.44420039255748	4714866.36345739\\
4.44480615965041	3556480.30622313\\
4.44550234012881	2682695.79527973\\
4.44630220133582	2023589.64772516\\
4.44722088301518	1526417.96717523\\
4.44827563687262	1151395.39932645\\
4.44948608834692	868511.373751352\\
4.45087451950507	655128.556859551\\
4.45246617043417	494171.336132384\\
4.4542895543181	372759.372031494\\
4.45637677834991	281176.869797423\\
4.45876385847741	212095.088792019\\
4.461491010379	159985.871960606\\
4.46460289161751	120679.264063933\\
4.46814876014622	91029.8177991523\\
4.47218250170707	68664.88450043\\
4.47676246260578	51794.7467923121\\
4.48195100436798	39069.3993705462\\
4.48781367258463	29470.5170255181\\
4.49441784405388	22229.964825262\\
4.50183068531793	16768.3293681101\\
4.51011622488589	12648.552168553\\
4.5193313169618	9540.95476349994\\
4.52952026769603	7196.85673001152\\
4.54070792553273	5428.67543932386\\
4.55289113781497	4094.91506238043\\
4.56602869870504	3088.84359647748\\
4.58003033959939	2329.95181051537\\
4.59474606418745	1757.51062485479\\
4.60995838464735	1325.71136559011\\
4.62538203275719	1000\\
0.793443529963584	32\\
70.2102564050497	1000\\
79.060432109077	1183.86019017498\\
86.9311974303136	1325.71136559011\\
91.0298177991522	1423.67372326181\\
104.811313415469	1710.49214705155\\
107.395867564028	1757.51062485479\\
120.679264063933	2077.95656096677\\
132.714670623909	2329.95181051537\\
138.949549437314	2503.05564085739\\
159.985871960606	3010.97772929036\\
163.685267538154	3088.84359647748\\
184.206996932672	3661.57056504479\\
202.092061107335	4094.91506238043\\
212.095088792019	4416.26802196463\\
244.205309454865	5312.64771370375\\
248.981020785533	5428.67543932386\\
281.176869797423	6465.75653767832\\
307.315509193146	7196.85673001152\\
323.745754281764	7806.1434099172\\
372.759372031494	9384.8895928306\\
378.332663468227	9540.95476349994\\
429.193426012878	11429.1605995952\\
467.016275994393	12648.552168553\\
494.171336132383	13809.2223416913\\
568.98660290183	16586.3616775561\\
574.629705712569	16768.3293681101\\
655.128556859551	20209.675291703\\
709.544854112849	22229.964825262\\
754.312006335462	24433.4221419853\\
868.511373751353	29314.8922967799\\
872.704609647705	29470.5170255181\\
1000	35733.7503310295\\
0.793443529963584	51\\
6.21769826465888	1000000000\\
6.21775402002528	754312006.335461\\
6.21781820482022	568986602.901828\\
6.21789209141864	429193426.012878\\
6.21797714358978	323745754.281765\\
6.21807504507087	244205309.454865\\
6.21818773233579	184206996.932672\\
6.21831743215151	138949549.437314\\
6.21846670459059	104811313.415468\\
6.21863849225163	79060432.109077\\
6.2188361765286	59636233.1659465\\
6.219063641866	44984326.6896944\\
6.21932534903615	33932217.7189533\\
6.21962641857633	25595479.2269953\\
6.21997272562237	19306977.2888325\\
6.22037100746527	14563484.7750124\\
6.22082898523092	10985411.4198756\\
6.22135550112635	8286427.72854684\\
6.22196067269319	6250551.92527398\\
6.2226560654362	4714866.36345739\\
6.22345488502001	3556480.30622313\\
6.22437218990769	2682695.79527973\\
6.22542512479385	2023589.64772516\\
6.22663317438595	1526417.96717523\\
6.22801843591295	1151395.39932645\\
6.22960590706131	868511.373751352\\
6.23142378369124	655128.556859551\\
6.23350375846361	494171.336132384\\
6.23588130715402	372759.372031494\\
6.23859594363342	281176.869797423\\
6.24169141689005	212095.088792019\\
6.24521581364949	159985.871960606\\
6.24922151770165	120679.264063933\\
6.25055192527397	111997.872869626\\
6.25425121235968	91029.8177991523\\
6.2601702358094	68664.88450043\\
6.26684910605138	51794.7467923121\\
6.27436094286843	39069.3993705462\\
6.28277764799348	29470.5170255181\\
6.29216648168829	22229.964825262\\
6.30258549598894	16768.3293681101\\
6.314077689888	12648.552168553\\
6.32666387774809	9540.95476349994\\
6.34033452598137	7196.85673001152\\
6.35504130838191	5428.67543932386\\
6.37069000391244	4094.91506238043\\
6.38713783805642	3088.84359647748\\
6.4042007998783	2329.95181051537\\
6.42168041221982	1757.51062485479\\
6.4394258624683	1325.71136559011\\
6.45745821165108	1000\\
0.940545565918961	35\\
58.4236479470505	1000\\
59.6362331659464	1031.86333748272\\
68.66488450043	1242.41279198405\\
72.7494982197614	1325.71136559011\\
79.060432109077	1496.39832610765\\
90.1900867570446	1757.51062485479\\
91.0298177991522	1783.63716707521\\
104.811313415469	2161.73175920598\\
111.860248943535	2329.95181051537\\
120.679264063933	2609.03872481674\\
138.149265827541	3088.84359647748\\
138.949549437314	3117.98864938775\\
159.985871960606	3789.57979460756\\
170.993235067376	4094.91506238043\\
184.206996932672	4580.92182076732\\
210.757199277863	5428.67543932386\\
212.095088792019	5485.31688340058\\
244.205309454865	6672.09596238405\\
260.548227714221	7196.85673001152\\
281.176869797423	8075.06106829968\\
320.833073743945	9540.95476349994\\
323.745754281764	9683.70322772298\\
372.759372031494	11775.2754509841\\
396.315154959433	12648.552168553\\
429.193426012878	14264.5409551882\\
487.855135515502	16768.3293681101\\
494.171336132383	17125.7423976272\\
568.98660290183	20806.3583702333\\
602.298596357128	22229.964825262\\
655.128556859551	25223.1508866917\\
741.451370389518	29470.5170255181\\
754.312006335462	30309.4333553265\\
868.511373751353	36780.514182514\\
915.018209432138	39069.3993705462\\
1000	44614.2617180199\\
0.940545565918961	50\\
8.7414352958395	1000000000\\
8.74152035798809	754312006.335461\\
8.74161827269574	568986602.901828\\
8.7417309774943	429193426.012878\\
8.74186070055307	323745754.281765\\
8.74201000380347	244205309.454865\\
8.74218183230795	184206996.932672\\
8.74237957072627	138949549.437314\\
8.74260710783142	104811313.415468\\
8.74286891013262	79060432.109077\\
8.74317010577046	59636233.1659465\\
8.74351657995715	44984326.6896944\\
8.74391508333697	33932217.7189533\\
8.74437335473069	25595479.2269953\\
8.74490025979183	19306977.2888325\\
8.74550594712746	14563484.7750124\\
8.74620202339906	10985411.4198756\\
8.74700174879217	8286427.72854684\\
8.74792025398686	6250551.92527398\\
8.74897477932299	4714866.36345739\\
8.75018493616489	3556480.30622313\\
8.75157298943986	2682695.79527973\\
8.7531641588358	2023589.64772516\\
8.75498693404736	1526417.96717523\\
8.75707339656731	1151395.39932645\\
8.75945953660212	868511.373751352\\
8.76218554846682	655128.556859551\\
8.7652960809694	494171.336132384\\
8.76884041048029	372759.372031494\\
8.77287249327051	281176.869797423\\
8.77745084005404	212095.088792019\\
8.78263813949628	159985.871960606\\
8.78850053927306	120679.264063933\\
8.79510647458837	91029.8177991523\\
8.80252491815069	68664.88450043\\
8.81082291880193	51794.7467923121\\
8.82006230979363	39069.3993705462\\
8.83029552217287	29470.5170255181\\
8.84156056781171	22229.964825262\\
8.85387551640041	16768.3293681101\\
8.86723327229704	12648.552168553\\
8.88159830621676	9540.95476349994\\
8.89690844461495	7196.85673001152\\
8.91308723380749	5428.67543932386\\
8.93007637138826	4094.91506238043\\
8.9479042417108	3088.84359647748\\
8.96681754729426	2329.95181051537\\
8.98752212894005	1757.51062485479\\
9.01161476088803	1325.71136559011\\
9.04236105215879	1000\\
1.08764760187434	37\\
47.3320007818681	1000\\
51.7947467923121	1128.16644926132\\
59.6362331659464	1323.58358169735\\
59.7296256241436	1325.71136559011\\
68.66488450043	1595.68982099358\\
74.8404363295062	1757.51062485479\\
79.060432109077	1904.15124106973\\
91.0298177991522	2268.4987741825\\
93.3064401602737	2329.95181051537\\
104.811313415469	2741.77403160398\\
115.985501694762	3088.84359647748\\
120.679264063933	3282.16490352129\\
138.949549437314	3940.77743492254\\
143.825874412357	4094.91506238043\\
159.985871960606	4772.23344357674\\
178.029031660678	5428.67543932386\\
184.206996932672	5726.7006565686\\
212.095088792019	6901.01705829159\\
220.14389372107	7196.85673001152\\
244.205309454865	8369.45677209391\\
271.892584135527	9540.95476349994\\
281.176869797423	10061.7970000712\\
323.745754281764	12141.6296952247\\
335.657686886858	12648.552168553\\
372.759372031494	14741.8695645862\\
414.121547393338	16768.3293681101\\
429.193426012878	17747.3226512813\\
494.171336132383	21417.7689619648\\
510.699501307541	22229.964825262\\
568.98660290183	26027.2842890792\\
629.846747102823	29470.5170255181\\
655.128556859551	31366.8190316285\\
754.312006335462	37831.091876987\\
776.170843230207	39069.3993705462\\
868.511373751353	46004.5223294914\\
957.285086798869	51794.7467923121\\
1000	55488.3427253296\\
1.08764760187434	51\\
12.2583110839836	1000000000\\
12.2584237708807	754312006.335461\\
12.2585534702156	568986602.901828\\
12.2587027420278	429193426.012878\\
12.2588745288739	323745754.281765\\
12.2590722120952	244205309.454865\\
12.2592996760706	184206996.932672\\
12.2595613814927	138949549.437314\\
12.2598624488035	104811313.415468\\
12.260208753029	79060432.109077\\
12.260607031339	59636233.1659465\\
12.2610650047374	44984326.6896944\\
12.261591515328	33932217.7189533\\
12.2621966806058	25595479.2269953\\
12.2628920661529	19306977.2888325\\
12.2636908779501	14563484.7750124\\
12.2646081752106	10985411.4198756\\
12.2656611041336	8286427.72854684\\
12.2668691522119	6250551.92527398\\
12.2682544215922	4714866.36345739\\
12.2698419183853	3556480.30622313\\
12.2716598525847	2682695.79527973\\
12.2737399402181	2023589.64772516\\
12.276117695285	1526417.96717523\\
12.2788326937043	1151395.39932645\\
12.2819287846308	868511.373751352\\
12.2854542158691	655128.556859551\\
12.2894616295858	494171.336132384\\
12.2940078721816	372759.372031494\\
12.2991535486198	281176.869797423\\
12.3049622381965	212095.088792019\\
12.3114992787726	159985.871960606\\
12.3188300258108	120679.264063933\\
12.3270175118463	91029.8177991523\\
12.3361194899693	68664.88450043\\
12.3461849732356	51794.7467923121\\
12.3572506336027	39069.3993705462\\
12.3693378858833	29470.5170255181\\
12.3824522952192	22229.964825262\\
12.3965883373171	16768.3293681101\\
12.4117448729747	12648.552168553\\
12.4279605613755	9540.95476349994\\
12.4453848084533	7196.85673001152\\
12.4644104326885	5428.67543932386\\
12.4859122347203	4094.91506238043\\
12.5116676881052	3088.84359647748\\
12.5450970527273	2329.95181051537\\
12.5925877107634	1757.51062485479\\
12.648552168553	1426.94369674591\\
12.6692855997387	1325.71136559011\\
12.8177861292843	1000\\
1.23474963782971	40\\
34.7034698107201	1000\\
39.0693993705462	1127.17641175728\\
44.9843266896945	1284.69005567453\\
46.5543259928549	1325.71136559011\\
51.7947467923121	1507.18670969192\\
59.6362331659464	1744.44585026347\\
60.0926482656057	1757.51062485479\\
68.66488450043	2082.8630236673\\
76.1711293543121	2329.95181051537\\
79.060432109077	2456.05635831112\\
91.0298177991522	2924.0563892663\\
95.7820434025685	3088.84359647748\\
104.811313415469	3504.01494577092\\
119.622105969107	4094.91506238043\\
120.679264063933	4150.8405985114\\
138.949549437314	5013.68290417656\\
149.038353595909	5428.67543932386\\
159.985871960606	6025.77465632645\\
184.206996932672	7173.29809669608\\
184.769569032305	7196.85673001152\\
212.095088792019	8714.0957527124\\
229.248624405702	9540.95476349994\\
244.205309454865	10496.8672113918\\
281.176869797423	12550.4902273547\\
283.190090385792	12648.552168553\\
323.745754281764	15267.6435410985\\
350.508020758897	16768.3293681101\\
372.759372031494	18422.6047489226\\
429.193426012878	22067.7700088099\\
432.068974243408	22229.964825262\\
494.171336132383	26874.0300009623\\
534.154999498434	29470.5170255181\\
568.98660290183	32469.3177230589\\
655.128556859551	38910.7358588824\\
657.564363736014	39069.3993705462\\
754.312006335462	47424.242353753\\
812.58850702343	51794.7467923121\\
868.511373751353	57354.9320952171\\
999.49472678075	68664.88450043\\
1000	68722.7248624928\\
1.23474963782971	51\\
17.1948865269578	1000000000\\
17.1950583609078	754312006.335461\\
17.1952561065578	568986602.901828\\
17.1954836532694	429193426.012878\\
17.1957454683354	323745754.281765\\
17.196046680941	244205309.454865\\
17.1963931776919	184206996.932672\\
17.1967917110928	138949549.437314\\
17.1972500224514	104811313.415468\\
17.1977769807501	79060432.109077\\
17.1983827390586	59636233.1659465\\
17.199078910032	44984326.6896944\\
17.1998787619222	33932217.7189533\\
17.2007974362926	25595479.2269953\\
17.2018521882092	19306977.2888325\\
17.2030626490288	14563484.7750124\\
17.2044511109279	10985411.4198756\\
17.2060428309027	8286427.72854684\\
17.2078663499964	6250551.92527398\\
17.2099538208029	4714866.36345739\\
17.2123413326593	3556480.30622313\\
17.2150692191719	2682695.79527973\\
17.2181823265865	2023589.64772516\\
17.2217302138449	1526417.96717523\\
17.2257672459089	1151395.39932645\\
17.2303525312951	868511.373751352\\
17.2355496435213	655128.556859551\\
17.2414260561016	494171.336132384\\
17.2480522154586	372759.372031494\\
17.25550018244	281176.869797423\\
17.2638418032341	212095.088792019\\
17.2731464456731	159985.871960606\\
17.2834784935161	120679.264063933\\
17.2948950902629	91029.8177991523\\
17.3074451662379	68664.88450043\\
17.3211717333885	51794.7467923121\\
17.3361210607026	39069.3993705462\\
17.3523650879767	29470.5170255181\\
17.3700480190968	22229.964825262\\
17.3894756794355	16768.3293681101\\
17.4112790941501	12648.552168553\\
17.4367059857189	9540.95476349994\\
17.4681341455018	7196.85673001152\\
17.5099787188295	5428.67543932386\\
17.5703308899137	4094.91506238043\\
17.6640527389134	3088.84359647748\\
17.8190615094097	2329.95181051537\\
18.0904950712924	1757.51062485479\\
18.5975384512909	1325.71136559011\\
19.3069772888325	1092.91192391034\\
19.8335550301666	1000\\
1.38185167378509	89\\
24.1506357029774	1000000000\\
24.1508631816904	754312006.335461\\
24.1511249066699	568986602.901828\\
24.1514259999386	429193426.012878\\
24.151772338624	323745754.281765\\
24.1521706626922	244205309.454865\\
24.1526286968694	184206996.932672\\
24.1531552882188	138949549.437314\\
24.15376056085	104811313.415468\\
24.1544560891778	79060432.109077\\
24.1552550909962	59636233.1659465\\
24.1561726413465	44984326.6896944\\
24.157225907685	33932217.7189533\\
24.1584344061329	25595479.2269953\\
24.1598202775281	19306977.2888325\\
24.161408580494	14563484.7750124\\
24.1632275966673	10985411.4198756\\
24.165309140431	8286427.72854684\\
24.1676888618285	6250551.92527398\\
24.1704065266271	4714866.36345739\\
24.1735062516554	3556480.30622313\\
24.1770366665814	2682695.79527973\\
24.1810509655237	2023589.64772516\\
24.1856068041292	1526417.96717523\\
24.1907659918259	1151395.39932645\\
24.1965939284353	868511.373751352\\
24.2031587458241	655128.556859551\\
24.2105301506115	494171.336132384\\
24.2187780437051	372759.372031494\\
24.2279711517688	281176.869797423\\
24.2381762037764	212095.088792019\\
24.2494587208733	159985.871960606\\
24.261887421671	120679.264063933\\
24.2755458423207	91029.8177991523\\
24.2905574622623	68664.88450043\\
24.307135117178	51794.7467923121\\
24.3256729388285	39069.3993705462\\
24.3469114824079	29470.5170255181\\
24.372227668109	22229.964825262\\
24.4041375806478	16768.3293681101\\
24.4471665388267	12648.552168553\\
24.5093704254653	9540.95476349994\\
24.6050680186561	7196.85673001152\\
24.7599906223444	5428.67543932386\\
25.021739042131	4094.91506238043\\
25.483380087527	3088.84359647748\\
25.5954792269954	2981.5596121347\\
26.622370498282	2329.95181051537\\
29.4705170255181	1773.77828924304\\
29.7427635120779	1757.51062485479\\
33.9322177189533	1667.93382298807\\
39.0693993705462	1716.1782659384\\
40.8661314973703	1757.51062485479\\
44.9843266896945	1882.82397059954\\
51.7947467923121	2118.76647876387\\
58.1176159574817	2329.95181051537\\
59.6362331659464	2397.13886185324\\
68.66488450043	2799.49281273521\\
75.9528858482485	3088.84359647748\\
79.060432109077	3252.37819106921\\
91.0298177991522	3833.89722974284\\
97.0230121543899	4094.91506238043\\
104.811313415469	4544.63876940159\\
120.679264063933	5347.04055588406\\
122.457498997051	5428.67543932386\\
138.949549437314	6432.5602948932\\
153.41687590644	7196.85673001152\\
159.985871960606	7656.99148227131\\
184.206996932672	9152.15495245046\\
191.34235130859	9540.95476349994\\
212.095088792019	11040.2790167706\\
237.737674171015	12648.552168553\\
244.205309454865	13186.3821559193\\
281.176869797423	15887.5076883089\\
294.966541719811	16768.3293681101\\
323.745754281764	19205.6008888368\\
364.875252373669	22229.964825262\\
372.759372031494	22998.598107708\\
429.193426012878	27812.19619394\\
451.506590524625	29470.5170255181\\
494.171336132383	33674.4156329165\\
557.223809147969	39069.3993705462\\
568.98660290183	40403.7520474829\\
655.128556859551	48925.5958847675\\
688.46055679832	51794.7467923121\\
754.312006335462	59309.6357987399\\
848.710118151791	68664.88450043\\
868.511373751353	71266.5282145121\\
1000	86301.2474357278\\
1.52895370974047	82\\
33.8133481994279	1000000000\\
33.8136491755271	754312006.335461\\
33.8139953590187	568986602.901828\\
33.8143934775595	429193426.012878\\
33.8148512395986	323745754.281765\\
33.8153774706857	244205309.454865\\
33.8159822665113	184206996.932672\\
33.8166771639735	138949549.437314\\
33.8174753313808	104811313.415468\\
33.8183917785661	79060432.109077\\
33.819443587164	59636233.1659465\\
33.8206501605164	44984326.6896944\\
33.8220334915359	33932217.7189533\\
33.8236184452841	25595479.2269953\\
33.8254330508839	19306977.2888325\\
33.8275087945717	14563484.7750124\\
33.8298809020931	10985411.4198756\\
33.8325885941966	8286427.72854684\\
33.8356752937568	6250551.92527398\\
33.8391887573773	4714866.36345739\\
33.8431810990273	3556480.30622313\\
33.8477086700785	2682695.79527973\\
33.8528317624247	2023589.64772516\\
33.8586141153823	1526417.96717523\\
33.8651222438838	1151395.39932645\\
33.8724246843838	868511.373751352\\
33.8805914089799	655128.556859551\\
33.8896939433482	494171.336132384\\
33.8998072334695	372759.372031494\\
33.9110151939988	281176.869797423\\
33.9234233905992	212095.088792019\\
33.9322177189533	178795.597536815\\
33.9379374595287	159985.871960606\\
33.955632854381	120679.264063933\\
33.9756863207672	91029.8177991523\\
33.9990130171504	68664.88450043\\
34.0272646084402	51794.7467923121\\
34.0634022779465	39069.3993705462\\
34.1126928087053	29470.5170255181\\
34.1844626552501	22229.964825262\\
34.295278350621	16768.3293681101\\
34.4750106486876	12648.552168553\\
34.7793104220695	9540.95476349994\\
35.3181421898939	7196.85673001152\\
36.331076499641	5428.67543932386\\
38.4303601605075	4094.91506238043\\
39.0693993705462	3933.93778888929\\
44.9843266896945	3356.33613476686\\
51.7947467923121	3360.5534450461\\
59.6362331659464	3608.42692754166\\
68.66488450043	3960.32481696549\\
71.7120327664792	4094.91506238043\\
79.060432109077	4524.93658848676\\
91.0298177991522	5180.44658653349\\
95.7558433623807	5428.67543932386\\
104.811313415469	6059.13912800596\\
120.679264063933	7039.02401006958\\
123.416980759167	7196.85673001152\\
138.949549437314	8384.07794285934\\
156.3883614662	9540.95476349994\\
159.985871960606	9857.36295106728\\
184.206996932672	11783.863041381\\
196.564276289939	12648.552168553\\
212.095088792019	14089.4316241798\\
244.205309454865	16680.6413748594\\
245.41991891813	16768.3293681101\\
281.176869797423	20190.9469723386\\
305.712457958444	22229.964825262\\
323.745754281764	24216.9197406426\\
372.759372031494	28925.6678052342\\
379.195711142104	29470.5170255181\\
429.193426012878	35081.8761156817\\
470.110085537079	39069.3993705462\\
494.171336132383	42178.2334996148\\
568.98660290183	50598.4298967601\\
581.130885376699	51794.7467923121\\
655.128556859551	61458.8484673686\\
718.666141822445	68664.88450043\\
754.312006335462	74024.5943129272\\
868.511373751353	88962.2842901558\\
886.63133716842	91029.8177991523\\
1000	108179.238809501\\
1.67605574569584	76\\
47.5452067753781	1000000000\\
47.5456649025797	754312006.335461\\
47.5461916173128	568986602.901828\\
47.5467970536269	429193426.012878\\
47.5474927991561	323745754.281765\\
47.5482920892943	244205309.454865\\
47.5492100225499	184206996.932672\\
47.5502637977287	138949549.437314\\
47.551472972938	104811313.415468\\
47.5528597454304	79060432.109077\\
47.5544492499524	59636233.1659465\\
47.5562698714117	44984326.6896944\\
47.5583535652477	33932217.7189533\\
47.5607361758034	25595479.2269953\\
47.5634577392522	19306977.2888325\\
47.5665627533874	14563484.7750124\\
47.57010039229	10985411.4198756\\
47.5741246406094	8286427.72854684\\
47.5786943220294	6250551.92527398\\
47.5838730034437	4714866.36345739\\
47.5897287777134	3556480.30622313\\
47.5963339765217	2682695.79527973\\
47.603764963218	2023589.64772516\\
47.6121023421071	1526417.96717523\\
47.6214322604682	1151395.39932645\\
47.6318500817294	868511.373751352\\
47.6434687538423	655128.556859551\\
47.6564359848454	494171.336132384\\
47.670967358726	372759.372031494\\
47.687407584609	281176.869797423\\
47.7063405011175	212095.088792019\\
47.7287824874922	159985.871960606\\
47.7565174289212	120679.264063933\\
47.7926713860904	91029.8177991523\\
47.8426953746764	68664.88450043\\
47.916054296453	51794.7467923121\\
48.0291762337826	39069.3993705462\\
48.2107669802778	29470.5170255181\\
48.5118955486949	22229.964825262\\
49.0266635465277	16768.3293681101\\
49.9393279668655	12648.552168553\\
51.6483855933507	9540.95476349994\\
51.7947467923121	9425.79312712905\\
57.1861103747089	7196.85673001152\\
59.6362331659464	6857.20545865344\\
68.66488450043	6592.18722703967\\
79.060432109077	6856.99187802154\\
86.3688894302233	7196.85673001152\\
91.0298177991522	7483.89247923908\\
104.811313415469	8492.35484290154\\
120.404777081614	9540.95476349994\\
120.679264063933	9565.41500596635\\
138.949549437314	11245.2549162942\\
156.491429735735	12648.552168553\\
159.985871960606	13019.1159895918\\
184.206996932672	15427.1412483387\\
199.471980702856	16768.3293681101\\
212.095088792019	18238.704498581\\
244.205309454865	21546.8260439597\\
251.57439184715	22229.964825262\\
281.176869797423	25868.3442972217\\
314.933710323471	29470.5170255181\\
323.745754281764	30717.2086195227\\
372.759372031494	36865.5891798227\\
392.770359901572	39069.3993705462\\
429.193426012878	44387.5506577467\\
487.617453352523	51794.7467923121\\
494.171336132383	52896.3764410558\\
568.98660290183	63986.3098749734\\
605.20732407763	68664.88450043\\
655.128556859551	77213.8052785737\\
748.033830470608	91029.8177991523\\
754.312006335462	92267.595426849\\
868.511373751353	112010.206113977\\
926.176205460973	120679.264063933\\
1000	135392.877226596\\
1.82315778165122	69\\
66.6667499157117	1000000000\\
66.667354889132	754312006.335461\\
66.668050022337	568986602.901828\\
66.6688485028369	429193426.012878\\
66.6697653661355	323745754.281765\\
66.6708177282865	244205309.454865\\
66.6720250389519	184206996.932672\\
66.6734093536828	138949549.437314\\
66.6749956227698	104811313.415468\\
66.6768119922023	79060432.109077\\
66.6788901100032	59636233.1659465\\
66.6812654284925	44984326.6896944\\
66.6839774900753	33932217.7189533\\
66.6870701814361	25595479.2269953\\
66.690591939593	19306977.2888325\\
66.6945958951942	14563484.7750124\\
66.6991399475662	10985411.4198756\\
66.7042867893357	8286427.72854684\\
66.7101039482627	6250551.92527398\\
66.7166640117027	4714866.36345739\\
66.7240453816554	3556480.30622313\\
66.732334238105	2682695.79527973\\
66.74162897027	2023589.64772516\\
66.7520493443734	1526417.96717523\\
66.7637544019762	1151395.39932645\\
66.776976000644	868511.373751352\\
66.7920797983931	655128.556859551\\
66.8096736226397	494171.336132384\\
66.83079666121	372759.372031494\\
66.857245305431	281176.869797423\\
66.8921288965777	212095.088792019\\
66.940812263845	159985.871960606\\
67.0125136574082	120679.264063933\\
67.1230327935411	91029.8177991523\\
67.2994908974861	68664.88450043\\
67.5888391203616	51794.7467923121\\
68.073954828162	39069.3993705462\\
68.66488450043	32186.0271453746\\
68.9607613092874	29470.5170255181\\
70.8570669692485	22229.964825262\\
74.8186060015666	16768.3293681101\\
79.060432109077	14694.2424168421\\
91.0298177991522	12873.4859403037\\
104.811313415469	13167.3892622992\\
120.679264063933	14334.0145901169\\
138.949549437314	15863.0415861315\\
149.116497497514	16768.3293681101\\
159.985871960606	18051.0029859148\\
184.206996932672	20802.8340127185\\
197.677545568679	22229.964825262\\
212.095088792019	24254.8031328052\\
244.205309454865	28322.4460423495\\
254.069174365811	29470.5170255181\\
281.176869797423	33653.4189561767\\
321.602826960844	39069.3993705462\\
323.745754281764	39450.0141846551\\
372.759372031494	47400.9303748506\\
403.832177377426	51794.7467923121\\
429.193426012878	56549.2379882365\\
494.171336132383	67210.8073212876\\
504.133633617788	68664.88450043\\
568.98660290183	81214.4591154439\\
627.398981044181	91029.8177991523\\
655.128556859551	97207.3177747991\\
754.312006335462	116545.198689702\\
778.457942070505	120679.264063933\\
868.511373751353	141120.069650475\\
964.219018687635	159985.871960606\\
1000	169336.554058902\\
1.9702598176066	62\\
93.5291614508926	1000000000\\
93.5300798330254	754312006.335461\\
93.5311342049562	568986602.901828\\
93.5323441744192	429193426.012878\\
93.5337320056662	323745754.281765\\
93.535322924436	244205309.454865\\
93.5371454401507	184206996.932672\\
93.5392316802459	138949549.437314\\
93.5416177293857	104811313.415468\\
93.5443439641332	79060432.109077\\
93.5474553720296	59636233.1659465\\
93.5510018442193	44984326.6896944\\
93.555038435098	33932217.7189533\\
93.5596255953114	25595479.2269953\\
93.564829413659	19306977.2888325\\
93.5707219628669	14563484.7750124\\
93.5773819578905	10985411.4198756\\
93.5848961446996	8286427.72854684\\
93.5933622127588	6250551.92527398\\
93.6028946842473	4714866.36345739\\
93.6136363760046	3556480.30622313\\
93.6257799862178	2682695.79527973\\
93.6396076725543	2023589.64772516\\
93.6555620608413	1526417.96717523\\
93.674371436109	1151395.39932645\\
93.6972673832375	868511.373751352\\
93.7263590244335	655128.556859551\\
93.7652715109328	494171.336132384\\
93.820230910769	372759.372031494\\
93.9019093387945	281176.869797423\\
94.028589016861	212095.088792019\\
94.2316913034959	159985.871960606\\
94.5657708528704	120679.264063933\\
95.127577223487	91029.8177991523\\
96.0953639213938	68664.88450043\\
97.8191048345656	51794.7467923121\\
101.059641474513	39069.3993705462\\
104.811313415469	33284.7954874245\\
109.553126570551	29470.5170255181\\
120.679264063933	26437.0407704885\\
138.949549437314	25870.5262219911\\
159.985871960606	27245.9479907304\\
183.636191784512	29470.5170255181\\
184.206996932672	29541.6577223223\\
212.095088792019	33886.5309584819\\
244.205309454865	38376.0853502035\\
249.145417995241	39069.3993705462\\
281.176869797423	45028.7310773813\\
323.061011647482	51794.7467923121\\
323.745754281764	51941.382920478\\
372.759372031494	61945.1093430251\\
410.61223477112	68664.88450043\\
429.193426012878	73037.9689626209\\
494.171336132383	86702.8766909705\\
517.260811117936	91029.8177991523\\
568.98660290183	103880.918410905\\
646.84994087327	120679.264063933\\
655.128556859551	123047.119514832\\
754.312006335462	148355.634750888\\
806.530139150228	159985.871960606\\
868.511373751353	178287.550807795\\
1000	212007.536928595\\
2.11736185356198	57\\
131.349476779213	1000000000\\
131.35068492392	754312006.335461\\
131.352070355536	568986602.901828\\
131.353658125445	429193426.012878\\
131.355476520684	323745754.281765\\
131.357557388696	244205309.454865\\
131.359936468133	184206996.932672\\
131.362653719681	138949549.437314\\
131.365753652563	104811313.415468\\
131.369285648429	79060432.109077\\
131.37330429913	59636233.1659465\\
131.377869806025	44984326.6896944\\
131.383048549551	33932217.7189533\\
131.388914052272	25595479.2269953\\
131.395548766877	19306977.2888325\\
131.403047491514	14563484.7750124\\
131.411523864529	10985411.4198756\\
131.421122514367	8286427.72854684\\
131.432041362812	6250551.92527398\\
131.444571838823	4714866.36345739\\
131.459170241981	3556480.30622313\\
131.476582654246	2682695.79527973\\
131.498061029304	2023589.64772516\\
131.525733354309	1526417.96717523\\
131.563232766238	1151395.39932645\\
131.616760868981	868511.373751352\\
131.696880614948	655128.556859551\\
131.821545970798	494171.336132384\\
132.021268464022	372759.372031494\\
132.348100700733	281176.869797423\\
132.891799397506	212095.088792019\\
133.810513313335	159985.871960606\\
135.393788254216	120679.264063933\\
138.206579325225	91029.8177991523\\
138.949549437314	87582.2973616445\\
145.179188337826	68664.88450043\\
159.985871960606	54308.0400099961\\
168.952680959734	51794.7467923121\\
184.206996932672	50219.3924885927\\
212.095088792019	51466.979241978\\
214.723855734933	51794.7467923121\\
244.205309454865	56665.9979845294\\
281.176869797423	63333.0986005045\\
310.822121844098	68664.88450043\\
323.745754281764	71745.8397210405\\
372.759372031494	83340.0255337665\\
408.684671936393	91029.8177991523\\
429.193426012878	96849.3526465755\\
494.171336132383	113773.760405384\\
523.524062808838	120679.264063933\\
568.98660290183	134858.621759074\\
655.128556859551	158336.137304412\\
661.770672206912	159985.871960606\\
754.312006335462	190458.183927937\\
829.979028895335	212095.088792019\\
868.511373751353	226702.530837059\\
1000	270602.681825306\\
2.26446388951735	50\\
183.88447892876	1000000000\\
183.886063603574	754312006.335461\\
183.887877967711	568986602.901828\\
183.889953613841	429193426.012878\\
183.892325978238	323745754.281765\\
183.895034681374	244205309.454865\\
183.898123885512	184206996.932672\\
183.901642691031	138949549.437314\\
183.905645623812	104811313.415468\\
183.91019332487	79060432.109077\\
183.915353662377	59636233.1659465\\
183.921203683267	44984326.6896944\\
183.927833171444	33932217.7189533\\
183.935351191809	25595479.2269953\\
183.943898058687	19306977.2888325\\
183.953666982309	14563484.7750124\\
183.96494273069	10985411.4198756\\
183.978169843238	8286427.72854684\\
183.994071638275	6250551.92527398\\
184.013855750014	4714866.36345739\\
184.039565953599	3556480.30622313\\
184.074679778134	2682695.79527973\\
184.125117289358	2023589.64772516\\
184.200936587824	1526417.96717523\\
184.206996932672	1507166.43225429\\
184.336543892476	1151395.39932645\\
184.556048031821	868511.373751352\\
184.916433986608	655128.556859551\\
185.51808796832	494171.336132384\\
186.539060861854	372759.372031494\\
188.308019043616	281176.869797423\\
191.472551474506	212095.088792019\\
197.447512342975	159985.871960606\\
209.879822966374	120679.264063933\\
212.095088792019	117845.404321129\\
244.205309454865	101272.368838512\\
281.176869797423	101026.445196708\\
323.745754281764	107888.328590137\\
372.759372031494	117918.463015749\\
384.343399882785	120679.264063933\\
429.193426012878	134848.213140867\\
494.171336132383	153832.063510771\\
515.865609922259	159985.871960606\\
568.98660290183	179961.630949703\\
655.128556859551	208559.17295635\\
666.46887401956	212095.088792019\\
754.312006335462	248406.132968794\\
845.604083612736	281176.869797423\\
868.511373751353	292078.221244396\\
1000	348574.264469897\\
2.41156592547273	44\\
258.600111147804	1000000000\\
258.602494559629	754312006.335461\\
258.605217931615	568986602.901828\\
258.608326643033	429193426.012878\\
258.611871446234	323745754.281765\\
258.615909130009	244205309.454865\\
258.620503470825	184206996.932672\\
258.625726742422	138949549.437314\\
258.631662284796	104811313.415468\\
258.638409040746	79060432.109077\\
258.64608967841	59636233.1659465\\
258.654865145675	44984326.6896944\\
258.66496060526	33932217.7189533\\
258.676711275362	25595479.2269953\\
258.690642740145	19306977.2888325\\
258.707610430909	14563484.7750124\\
258.729039901941	10985411.4198756\\
258.757337668277	8286427.72854684\\
258.796589103106	6250551.92527398\\
258.853737680011	4714866.36345739\\
258.940570505621	3556480.30622313\\
259.077058785949	2682695.79527973\\
259.296997754599	2023589.64772516\\
259.657627438098	1526417.96717523\\
260.256383804159	1151395.39932645\\
261.261106831542	868511.373751352\\
262.967572463099	655128.556859551\\
265.918034069241	494171.336132384\\
271.173176797497	372759.372031494\\
281.033267951881	281176.869797423\\
281.176869797423	280594.264823356\\
313.683399782124	212095.088792019\\
323.745754281764	204861.991209719\\
372.759372031494	196815.17784848\\
429.193426012878	204141.152363087\\
460.722566226478	212095.088792019\\
494.171336132383	223279.544865063\\
568.98660290183	252337.900871613\\
648.297429620094	281176.869797423\\
655.128556859551	284469.600118992\\
754.312006335462	333380.791181447\\
845.295270760166	372759.372031494\\
868.511373751353	386080.156357732\\
1000	456566.455583732\\
2.55866796142811	37\\
362.565052245989	1000000000\\
362.568152234393	754312006.335461\\
362.571687326014	568986602.901828\\
362.575715333735	429193426.012878\\
362.580302370172	323745754.281765\\
362.585525493398	244205309.454865\\
362.591477291614	184206996.932672\\
362.598273963093	138949549.437314\\
362.606069621455	104811313.415468\\
362.615081569671	79060432.109077\\
362.625634715937	59636233.1659465\\
362.638239109034	44984326.6896944\\
362.65372433396	33932217.7189533\\
362.673470836672	25595479.2269953\\
362.699805417656	19306977.2888325\\
362.736673180423	14563484.7750124\\
362.790772797925	10985411.4198756\\
362.873465743287	8286427.72854684\\
363.003977461679	6250551.92527398\\
363.214762414681	4714866.36345739\\
363.560529531236	3556480.30622313\\
364.133583713011	2682695.79527973\\
365.090441591952	2023589.64772516\\
366.699647428952	1526417.96717523\\
369.432473881687	1151395.39932645\\
372.759372031494	949678.853841627\\
374.462290894095	868511.373751352\\
385.241448928122	655128.556859551\\
407.806755399186	494171.336132384\\
429.193426012878	439220.972940972\\
494.171336132383	385501.749843066\\
568.98660290183	392933.881589022\\
655.128556859551	426161.812244983\\
754.312006335462	470390.029881966\\
803.655903321571	494171.336132384\\
868.511373751353	535606.91300395\\
1000	615920.284333346\\
2.70576999738348	32\\
508.735765165317	1000000000\\
508.740400436175	754312006.335461\\
508.74568924135	568986602.901828\\
508.751731328187	429193426.012878\\
508.758653581848	323745754.281765\\
508.766626418941	244205309.454865\\
508.775892551149	184206996.932672\\
508.786817291034	138949549.437314\\
508.79997610241	104811313.415468\\
508.816306111997	79060432.109077\\
508.837366779155	59636233.1659465\\
508.865785784567	44984326.6896944\\
508.906017574591	33932217.7189533\\
508.965627428022	25595479.2269953\\
509.057456385486	19306977.2888325\\
509.203262242239	14563484.7750124\\
509.439843552958	10985411.4198756\\
509.829384455167	8286427.72854684\\
510.477122756844	6250551.92527398\\
511.562171326061	4714866.36345739\\
513.39324193666	3556480.30622313\\
516.515102815213	2682695.79527973\\
521.928681693477	2023589.64772516\\
531.597739215879	1526417.96717523\\
549.796516922708	1151395.39932645\\
568.98660290183	994753.630568278\\
598.802873834355	868511.373751352\\
655.128556859551	787004.992469944\\
754.312006335462	769042.143548412\\
868.511373751353	808176.982518245\\
986.707815569244	868511.373751352\\
1000	877505.610693738\\
2.85287203333886	27\\
714.374137623297	1000000000\\
714.380255956212	754312006.335461\\
714.387332509702	568986602.901828\\
714.395601780334	429193426.012878\\
714.405419234011	323745754.281765\\
714.41734718133	244205309.454865\\
714.432303199482	184206996.932672\\
714.451815368097	138949549.437314\\
714.478458913586	104811313.415468\\
714.516599338572	79060432.109077\\
714.573650864926	59636233.1659465\\
714.662197816713	44984326.6896944\\
714.80355724994	33932217.7189533\\
715.033748127134	25595479.2269953\\
715.413494227757	19306977.2888325\\
716.045058408988	14563484.7750124\\
717.100882658441	10985411.4198756\\
718.873342109939	8286427.72854684\\
721.864289974989	6250551.92527398\\
726.955284611103	4714866.36345739\\
735.757730722202	3556480.30622313\\
751.414964545573	2682695.79527973\\
754.312006335462	2611151.01264214\\
790.755809385962	2023589.64772516\\
868.511373751353	1620797.53275892\\
932.24043633357	1526417.96717523\\
1000	1489256.19258867\\
};
%\addlegendentry{$\Xi$[\nsdof,\nmdof]}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, line width=2.0pt, contour/draw color=black] table[row sep=crcr] {%
%
0	22\\
172.078271647434	1000\\
184.206996932672	1110.00639616327\\
211.595462166788	1325.71136559011\\
212.095088792019	1330.92841432249\\
244.205309454865	1621.89252149705\\
261.440290778048	1757.51062485479\\
281.176869797423	1963.4088059506\\
321.635933278779	2329.95181051537\\
323.745754281764	2355.29288649841\\
372.759372031494	2866.15995839363\\
397.362350733559	3088.84359647748\\
429.193426012878	3470.80094104269\\
489.082895907346	4094.91506238043\\
494.171336132383	4165.21569467826\\
568.98660290183	5062.22576356908\\
604.183882016719	5428.67543932386\\
655.128556859551	6131.84633258089\\
743.972931937708	7196.85673001152\\
754.312006335462	7361.16572404856\\
868.511373751353	8936.26700488637\\
919.000801636284	9540.95476349994\\
1000	10827.0255069851\\
0	50\\
1.00006791635036	1000000000\\
1.00007819782442	754312006.335461\\
1.00009003562239	568986602.901828\\
1.00010366528509	429193426.012878\\
1.00011935798722	323745754.281765\\
1.00013742592378	244205309.454865\\
1.00015822850912	184206996.932672\\
1.00018217951094	138949549.437314\\
1.00020975525944	104811313.415468\\
1.00024150409292	79060432.109077\\
1.00027805722493	59636233.1659465\\
1.00032014124526	44984326.6896944\\
1.00036859249872	33932217.7189533\\
1.00042437362081	25595479.2269953\\
1.00048859255058	19306977.2888325\\
1.000562524387	14563484.7750124\\
1.00064763650788	10985411.4198756\\
1.00074561743023	8286427.72854684\\
1.00085840995828	6250551.92527398\\
1.00098824924151	4714866.36345739\\
1.00113770645066	3556480.30622313\\
1.00130973887489	2682695.79527973\\
1.00150774734944	2023589.64772516\\
1.00173564204022	1526417.96717523\\
1.00199791773923	1151395.39932645\\
1.00229973996284	868511.373751352\\
1.00264704329136	655128.556859551\\
1.0030466435403	494171.336132384\\
1.00350636550703	372759.372031494\\
1.00403518818272	281176.869797423\\
1.00464340944861	212095.088792019\\
1.00534283236972	159985.871960606\\
1.00614697523608	120679.264063933\\
1.007071307445	91029.8177991523\\
1.00813351312196	68664.88450043\\
1.00935378397175	51794.7467923121\\
1.01075514214241	39069.3993705462\\
1.01236379273844	29470.5170255181\\
1.01420950385448	22229.964825262\\
1.01632600936207	16768.3293681101\\
1.01875142582624	12648.552168553\\
1.02152866938221	9540.95476349994\\
1.0247058505312	7196.85673001152\\
1.02833661376885	5428.67543932386\\
1.03248037362454	4094.91506238043\\
1.03720237762942	3088.84359647748\\
1.04257349815373	2329.95181051537\\
1.0486696168302	1757.51062485479\\
1.05557041506726	1325.71136559011\\
1.06335731975303	1000\\
};

\addlegendentry{$\nsdof=10^4$}


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	10000\\
1000	10000\\
};
\addlegendentry{$\Xi = 1$}

\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.141\figW,-0.135\figH)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/gainp1i.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=-0.696667154857834,
point meta max=2.87671766840684,
colormap/jet,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\nmdof$},
ymode=log,
ymin=1000,
ymax=1000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black},rotate=-90},
ylabel={$\nsdof$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$\Xi_\beta\left[n,m\right]$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, yticklabel=$10^{\pgfmathprintnumber{\tick}}$}
%ylabel={$\Xi$[\nsdof,\nmdof]}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=3.0pt] table[row sep=crcr] {%
%
-0.696667154857834	50\\
1.2159518646363	1000000000\\
1.21595186445608	754312006.335461\\
1.21595186421715	568986602.901828\\
1.21595186390039	429193426.012878\\
1.21595186348047	323745754.281765\\
1.21595186292378	244205309.454865\\
1.21595186218576	184206996.932672\\
1.21595186120736	138949549.437314\\
1.21595185991029	104811313.415468\\
1.21595185819074	79060432.109077\\
1.21595185591112	59636233.1659465\\
1.21595185288901	44984326.6896944\\
1.21595184888255	33932217.7189533\\
1.21595184357115	25595479.2269953\\
1.21595183652976	19306977.2888325\\
1.21595182719491	14563484.7750124\\
1.2159518148196	10985411.4198756\\
1.2159517984135	8286427.72854684\\
1.21595177666376	6250551.92527398\\
1.21595174782987	4714866.36345739\\
1.21595170960446	3556480.30622313\\
1.2159516589286	2682695.79527973\\
1.21595159174704	2023589.64772516\\
1.21595150268369	1526417.96717523\\
1.21595138461139	1151395.39932645\\
1.21595122808161	868511.373751352\\
1.21595102056832	655128.556859551\\
1.21595074546561	494171.336132384\\
1.21595038075888	372759.372031494\\
1.21594989726309	281176.869797423\\
1.21594925628738	212095.088792019\\
1.21594840653884	159985.871960606\\
1.21594728001797	120679.264063933\\
1.21594578657722	91029.8177991523\\
1.2159438067072	68664.88450043\\
1.21594118197336	51794.7467923121\\
1.21593770233805	39069.3993705462\\
1.21593308935327	29470.5170255181\\
1.21592697387977	22229.964825262\\
1.21591886654962	16768.3293681101\\
1.21590811860956	12648.552168553\\
1.21589387001299	9540.95476349994\\
1.21587498060913	7196.85673001152\\
1.21584993892712	5428.67543932386\\
1.2158167412632	4094.91506238043\\
1.21577273140813	3088.84359647748\\
1.21571438821237	2329.95181051537\\
1.21563704402979	1757.51062485479\\
1.21553451158001	1325.71136559011\\
1.21539858949471	1000\\
-0.573446988538363	50\\
1.28050832994616	1000000000\\
1.28050832975636	754312006.335461\\
1.28050832950475	568986602.901828\\
1.28050832917118	429193426.012878\\
1.28050832872896	323745754.281765\\
1.28050832814271	244205309.454865\\
1.28050832736551	184206996.932672\\
1.28050832633517	138949549.437314\\
1.28050832496923	104811313.415468\\
1.2805083231584	79060432.109077\\
1.28050832075775	59636233.1659465\\
1.28050831757518	44984326.6896944\\
1.28050831335602	33932217.7189533\\
1.28050830776263	25595479.2269953\\
1.2805083003474	19306977.2888325\\
1.28050829051695	14563484.7750124\\
1.28050827748462	10985411.4198756\\
1.2805082602075	8286427.72854684\\
1.28050823730303	6250551.92527398\\
1.28050820693832	4714866.36345739\\
1.28050816668348	3556480.30622313\\
1.28050811331717	2682695.79527973\\
1.28050804256886	2023589.64772516\\
1.28050794877701	1526417.96717523\\
1.28050782443611	1151395.39932645\\
1.28050765959597	868511.373751352\\
1.28050744106554	655128.556859551\\
1.28050715135731	494171.336132384\\
1.28050676728787	372759.372031494\\
1.28050625812276	281176.869797423\\
1.28050558311696	212095.088792019\\
1.28050468825444	159985.871960606\\
1.28050350192561	120679.264063933\\
1.280501929197	91029.8177991523\\
1.2804998442146	68664.88450043\\
1.28049708013287	51794.7467923121\\
1.28049341576383	39069.3993705462\\
1.28048855787784	29470.5170255181\\
1.28048211774022	22229.964825262\\
1.28047358000653	16768.3293681101\\
1.28046226148859	12648.552168553\\
1.28044725649325	9540.95476349994\\
1.28042736436304	7196.85673001152\\
1.28040099342582	5428.67543932386\\
1.28036603367714	4094.91506238043\\
1.28031968802431	3088.84359647748\\
1.28025824861845	2329.95181051537\\
1.28017680042977	1757.51062485479\\
1.28006882844027	1325.71136559011\\
1.27992569718721	1000\\
-0.450226822218891	50\\
1.36127123735988	1000000000\\
1.36127123698915	754312006.335461\\
1.36127123649768	568986602.901828\\
1.36127123584612	429193426.012878\\
1.36127123498235	323745754.281765\\
1.36127123383724	244205309.454865\\
1.36127123231915	184206996.932672\\
1.3612712303066	138949549.437314\\
1.36127122763855	104811313.415468\\
1.36127122410148	79060432.109077\\
1.36127121941234	59636233.1659465\\
1.3612712131959	44984326.6896944\\
1.36127120495469	33932217.7189533\\
1.36127119402923	25595479.2269953\\
1.36127117954522	19306977.2888325\\
1.3612711603436	14563484.7750124\\
1.3612711348878	10985411.4198756\\
1.36127110114076	8286427.72854684\\
1.36127105640193	6250551.92527398\\
1.36127099709115	4714866.36345739\\
1.36127091846218	3556480.30622313\\
1.36127081422287	2682695.79527973\\
1.36127067603165	2023589.64772516\\
1.36127049283001	1526417.96717523\\
1.36127024995756	1151395.39932645\\
1.36126992797889	868511.373751352\\
1.36126950112826	655128.556859551\\
1.36126893524781	494171.336132384\\
1.36126818505414	372759.372031494\\
1.36126719051474	281176.869797423\\
1.36126587204405	212095.088792019\\
1.36126412413513	159985.871960606\\
1.36126180691705	120679.264063933\\
1.36125873496288	91029.8177991523\\
1.36125466245269	68664.88450043\\
1.3612492635049	51794.7467923121\\
1.36124210610284	39069.3993705462\\
1.36123261753158	29470.5170255181\\
1.36122003856189	22229.964825262\\
1.36120336271973	16768.3293681101\\
1.36118125578965	12648.552168553\\
1.36115194912526	9540.95476349994\\
1.36111309825481	7196.85673001152\\
1.36106159551222	5428.67543932386\\
1.36099332177907	4094.91506238043\\
1.36090281761068	3088.84359647748\\
1.36078284767361	2329.95181051537\\
1.3606238240693	1757.51062485479\\
1.36041304315096	1325.71136559011\\
1.36013367608431	1000\\
-0.32700665589942	50\\
1.47988688678	1000000000\\
1.47988688637697	754312006.335461\\
1.47988688584267	568986602.901828\\
1.47988688513434	429193426.012878\\
1.4798868841953	323745754.281765\\
1.47988688295041	244205309.454865\\
1.47988688130004	184206996.932672\\
1.47988687911213	138949549.437314\\
1.47988687621159	104811313.415468\\
1.47988687236631	79060432.109077\\
1.47988686726858	59636233.1659465\\
1.47988686051047	44984326.6896944\\
1.47988685155115	33932217.7189533\\
1.47988683967369	25595479.2269953\\
1.4798868239276	19306977.2888325\\
1.47988680305284	14563484.7750124\\
1.47988677537892	10985411.4198756\\
1.4798867386913	8286427.72854684\\
1.47988669005411	6250551.92527398\\
1.47988662557523	4714866.36345739\\
1.47988654009485	3556480.30622313\\
1.47988642677256	2682695.79527973\\
1.47988627653993	2023589.64772516\\
1.47988607737486	1526417.96717523\\
1.47988581333952	1151395.39932645\\
1.47988546330499	868511.373751352\\
1.47988499926043	655128.556859551\\
1.47988438407162	494171.336132384\\
1.47988356850944	372759.372031494\\
1.47988248731044	281176.869797423\\
1.47988105395451	212095.088792019\\
1.47987915374154	159985.871960606\\
1.47987663461338	120679.264063933\\
1.47987329498669	91029.8177991523\\
1.47986886762344	68664.88450043\\
1.47986299824898	51794.7467923121\\
1.4798552172076	39069.3993705462\\
1.47984490188933	29470.5170255181\\
1.47983122692466	22229.964825262\\
1.47981309816737	16768.3293681101\\
1.47978906519289	12648.552168553\\
1.47975720532835	9540.95476349994\\
1.47971496996572	7196.85673001152\\
1.47965898091587	5428.67543932386\\
1.4795847606055	4094.91506238043\\
1.47948637469992	3088.84359647748\\
1.47935595885748	2329.95181051537\\
1.47918309227979	1757.51062485479\\
1.47895396886685	1325.71136559011\\
1.47865030129982	1000\\
-0.203786489579948	50\\
1.63590223088016	1000000000\\
1.6359022302035	754312006.335461\\
1.63590222930644	568986602.901828\\
1.63590222811719	429193426.012878\\
1.63590222654059	323745754.281765\\
1.63590222445048	244205309.454865\\
1.63590222167959	184206996.932672\\
1.63590221800619	138949549.437314\\
1.63590221313632	104811313.415468\\
1.63590220668029	79060432.109077\\
1.63590219812145	59636233.1659465\\
1.63590218677489	44984326.6896944\\
1.63590217173264	33932217.7189533\\
1.63590215179095	25595479.2269953\\
1.63590212535403	19306977.2888325\\
1.63590209030631	14563484.7750124\\
1.63590204384315	10985411.4198756\\
1.63590198224641	8286427.72854684\\
1.63590190058692	6250551.92527398\\
1.63590179233001	4714866.36345739\\
1.63590164881263	3556480.30622313\\
1.63590145855003	2682695.79527973\\
1.63590120631682	2023589.64772516\\
1.63590087192849	1526417.96717523\\
1.63590042862629	1151395.39932645\\
1.63589984093587	868511.373751352\\
1.63589906182862	655128.556859551\\
1.63589802895838	494171.336132384\\
1.63589665967247	372759.372031494\\
1.63589484439795	281176.869797423\\
1.63589243787381	212095.088792019\\
1.63588924752781	159985.871960606\\
1.63588501806814	120679.264063933\\
1.63587941105752	91029.8177991523\\
1.63587197783628	68664.88450043\\
1.63586212362966	51794.7467923121\\
1.63584905997036	39069.3993705462\\
1.63583174163531	29470.5170255181\\
1.63580878306046	22229.964825262\\
1.63577834756365	16768.3293681101\\
1.63573800054355	12648.552168553\\
1.63568451496456	9540.95476349994\\
1.63561361366319	7196.85673001152\\
1.63551962803192	5428.67543932386\\
1.63539504607912	4094.91506238043\\
1.63522991424699	3088.84359647748\\
1.63501104608013	2329.95181051537\\
1.63472097610615	1757.51062485479\\
1.63433657817162	1325.71136559011\\
1.63382724284935	1000\\
-0.0805663232604767	50\\
1.83901094611182	1000000000\\
1.83901094505295	754312006.335461\\
1.83901094364919	568986602.901828\\
1.83901094178822	429193426.012878\\
1.8390109393211	323745754.281765\\
1.83901093605041	244205309.454865\\
1.83901093171442	184206996.932672\\
1.83901092596615	138949549.437314\\
1.83901091834561	104811313.415468\\
1.83901090824297	79060432.109077\\
1.83901089484978	59636233.1659465\\
1.83901087709428	44984326.6896944\\
1.83901085355561	33932217.7189533\\
1.83901082235014	25595479.2269953\\
1.83901078098068	19306977.2888325\\
1.83901072613673	14563484.7750124\\
1.83901065342948	10985411.4198756\\
1.83901055704067	8286427.72854684\\
1.83901042925694	6250551.92527398\\
1.83901025985263	4714866.36345739\\
1.83901003527146	3556480.30622313\\
1.83900973754174	2682695.79527973\\
1.83900934283823	2023589.64772516\\
1.83900881957559	1526417.96717523\\
1.83900812588085	1151395.39932645\\
1.83900720624274	868511.373751352\\
1.83900598706957	655128.556859551\\
1.83900437080056	494171.336132384\\
1.83900222809911	372759.372031494\\
1.83899938750382	281176.869797423\\
1.83899562170904	212095.088792019\\
1.83899062937793	159985.871960606\\
1.83898401103323	120679.264063933\\
1.8389752370982	91029.8177991523\\
1.83896360553301	68664.88450043\\
1.83894818568122	51794.7467923121\\
1.83892774384145	39069.3993705462\\
1.83890064462312	29470.5170255181\\
1.8388647202187	22229.964825262\\
1.83881709717764	16768.3293681101\\
1.83875396690082	12648.552168553\\
1.8386702816327	9540.95476349994\\
1.83855935187396	7196.85673001152\\
1.83841231343834	5428.67543932386\\
1.83821742227839	4094.91506238043\\
1.8379591220049	3088.84359647748\\
1.83761681185625	2329.95181051537\\
1.8371632206906	1757.51062485479\\
1.83656226417033	1325.71136559011\\
1.83576622640334	1000\\
0.0426538430589949	2\\
882.22303908302	1000\\
1000	1145.87366875872\\
0.0426538430589949	50\\
2.11122779110916	1000000000\\
2.11122778949992	754312006.335461\\
2.11122778736655	568986602.901828\\
2.1112277845383	429193426.012878\\
2.11122778078887	323745754.281765\\
2.1112277758182	244205309.454865\\
2.11122776922854	184206996.932672\\
2.11122776049254	138949549.437314\\
2.11122774891112	104811313.415468\\
2.11122773355751	79060432.109077\\
2.11122771320306	59636233.1659465\\
2.11122768621893	44984326.6896944\\
2.11122765044576	33932217.7189533\\
2.11122760302086	25595479.2269953\\
2.11122754014914	19306977.2888325\\
2.1112274567994	14563484.7750124\\
2.11122734630171	10985411.4198756\\
2.11122719981369	8286427.72854684\\
2.11122700561289	6250551.92527398\\
2.11122674815875	4714866.36345739\\
2.11122640684899	3556480.30622313\\
2.11122595437097	2682695.79527973\\
2.11122535451608	2023589.64772516\\
2.11122455928228	1526417.96717523\\
2.11122350503291	1151395.39932645\\
2.11122210740453	868511.373751352\\
2.11122025455617	655128.556859551\\
2.11121779822016	494171.336132384\\
2.11121454183835	372759.372031494\\
2.11121022483485	281176.869797423\\
2.11120450176744	212095.088792019\\
2.11119691469026	159985.871960606\\
2.11118685651835	120679.264063933\\
2.11117352246573	91029.8177991523\\
2.11115584567729	68664.88450043\\
2.1111324119145	51794.7467923121\\
2.11110134648692	39069.3993705462\\
2.11106016441535	29470.5170255181\\
2.11100557189565	22229.964825262\\
2.11093320327992	16768.3293681101\\
2.11083727271103	12648.552168553\\
2.11071011285505	9540.95476349994\\
2.11054156438489	7196.85673001152\\
2.11031816835199	5428.67543932386\\
2.11002209855752	4094.91506238043\\
2.10962975153964	3088.84359647748\\
2.1091098866877	2329.95181051537\\
2.10842117700124	1757.51062485479\\
2.10750899083461	1325.71136559011\\
2.10630117557603	1000\\
0.165874009378466	3\\
765.454684174255	1000\\
868.511373751353	1146.96682934474\\
1000	1309.78147343401\\
0.165874009378466	50\\
2.47508962566056	1000000000\\
2.47508962324301	754312006.335461\\
2.47508962003803	568986602.901828\\
2.47508961578916	429193426.012878\\
2.47508961015638	323745754.281765\\
2.47508960268895	244205309.454865\\
2.47508959278928	184206996.932672\\
2.47508957966518	138949549.437314\\
2.47508956226642	104811313.415468\\
2.47508953920067	79060432.109077\\
2.47508950862216	59636233.1659465\\
2.47508946808387	44984326.6896944\\
2.47508941434181	33932217.7189533\\
2.47508934309536	25595479.2269953\\
2.47508924864313	19306977.2888325\\
2.47508912342676	14563484.7750124\\
2.47508895742601	10985411.4198756\\
2.47508873735698	8286427.72854684\\
2.47508844560906	6250551.92527398\\
2.47508805883566	4714866.36345739\\
2.47508754608603	3556480.30622313\\
2.47508686632847	2682695.79527973\\
2.47508596516694	2023589.64772516\\
2.47508477048825	1526417.96717523\\
2.47508318669159	1151395.39932645\\
2.47508108703866	868511.373751352\\
2.4750783035125	655128.556859551\\
2.47507461337355	494171.336132384\\
2.4750697213378	372759.372031494\\
2.47506323595155	281176.869797423\\
2.4750546382736	212095.088792019\\
2.47504324036129	159985.871960606\\
2.47502813024271	120679.264063933\\
2.47500809897925	91029.8177991523\\
2.47498154399538	68664.88450043\\
2.47494634096364	51794.7467923121\\
2.47489967403462	39069.3993705462\\
2.47483781090006	29470.5170255181\\
2.47475580481808	22229.964825262\\
2.47464709998322	16768.3293681101\\
2.47450300906053	12648.552168553\\
2.47431202177531	9540.95476349994\\
2.4740588904592	7196.85673001152\\
2.4737234215325	5428.67543932386\\
2.47327887999522	4094.91506238043\\
2.47268988587356	3088.84359647748\\
2.4719096458798	2329.95181051537\\
2.470876319004	1757.51062485479\\
2.46950826050882	1325.71136559011\\
2.46769782513498	1000\\
0.289094175697938	5\\
664.090485691539	1000\\
754.312006335462	1148.13783563298\\
868.511373751353	1310.92118279409\\
880.456213645867	1325.71136559011\\
1000	1521.9953368057\\
0.289094175697938	50\\
2.95557328003552	1000000000\\
2.95557327641887	754312006.335461\\
2.95557327162424	568986602.901828\\
2.95557326526795	429193426.012878\\
2.95557325684134	323745754.281765\\
2.95557324567008	244205309.454865\\
2.95557323086023	184206996.932672\\
2.95557321122663	138949549.437314\\
2.95557318519815	104811313.415468\\
2.9555731506919	79060432.109077\\
2.95557310494657	59636233.1659465\\
2.95557304430147	44984326.6896944\\
2.95557296390358	33932217.7189533\\
2.95557285731919	25595479.2269953\\
2.95557271601907	19306977.2888325\\
2.95557252869594	14563484.7750124\\
2.95557228035958	10985411.4198756\\
2.95557195113736	8286427.72854684\\
2.9555715146839	6250551.92527398\\
2.95557093607289	4714866.36345739\\
2.95557016900226	3556480.30622313\\
2.95556915208898	2682695.79527973\\
2.95556780395719	2023589.64772516\\
2.95556601672655	1526417.96717523\\
2.95556364737986	1151395.39932645\\
2.9555605063193	868511.373751352\\
2.9555563421959	655128.556859551\\
2.95555082179882	494171.336132384\\
2.955543503396	372759.372031494\\
2.95553380139464	281176.869797423\\
2.95552093949662	212095.088792019\\
2.95550388860543	159985.871960606\\
2.9554812845253	120679.264063933\\
2.95545131888316	91029.8177991523\\
2.95541159457369	68664.88450043\\
2.95535893421117	51794.7467923121\\
2.95528912634977	39069.3993705462\\
2.95519658932246	29470.5170255181\\
2.95507392607572	22229.964825262\\
2.95491133486512	16768.3293681101\\
2.95469582951088	12648.552168553\\
2.95441020832099	9540.95476349994\\
2.95403169181214	7196.85673001152\\
2.95353012484409	5428.67543932386\\
2.952865607408	4094.91506238043\\
2.95198537867312	3088.84359647748\\
2.95081972975619	2329.95181051537\\
2.94927666142808	1757.51062485479\\
2.94723493458453	1325.71136559011\\
2.94453508802671	1000\\
0.41231434201741	6\\
576.069980391482	1000\\
655.128556859551	1149.44766041767\\
754.312006335462	1312.17391452137\\
763.809528009499	1325.71136559011\\
868.511373751353	1523.63898839563\\
1000	1739.4093702056\\
0.41231434201741	50\\
3.58678532000378	1000000000\\
3.58678531342152	754312006.335461\\
3.58678530469535	568986602.901828\\
3.58678529312697	429193426.012878\\
3.58678527779063	323745754.281765\\
3.58678525745908	244205309.454865\\
3.5867852305053	184206996.932672\\
3.58678519477238	138949549.437314\\
3.58678514740084	104811313.415468\\
3.58678508459985	79060432.109077\\
3.58678500134388	59636233.1659465\\
3.58678489097049	44984326.6896944\\
3.58678474464726	33932217.7189533\\
3.58678455066492	25595479.2269953\\
3.58678429350038	19306977.2888325\\
3.58678395257453	14563484.7750124\\
3.58678350060541	10985411.4198756\\
3.58678290142512	8286427.72854684\\
3.58678210708553	6250551.92527398\\
3.58678105402142	4714866.36345739\\
3.58677965796399	3556480.30622313\\
3.58677780719763	2682695.79527973\\
3.58677535362063	2023589.64772516\\
3.58677210089452	1526417.96717523\\
3.586767788734	1151395.39932645\\
3.58676207208095	868511.373751352\\
3.58675449349678	655128.556859551\\
3.58674444656552	494171.336132384\\
3.58673112738203	372759.372031494\\
3.58671347024826	281176.869797423\\
3.58669006244084	212095.088792019\\
3.58665903124499	159985.871960606\\
3.58661789424274	120679.264063933\\
3.58656336092357	91029.8177991523\\
3.58649106982711	68664.88450043\\
3.58639524033347	51794.7467923121\\
3.58626821150002	39069.3993705462\\
3.58609983150385	29470.5170255181\\
3.58587664964426	22229.964825262\\
3.58558084767319	16768.3293681101\\
3.58518882743761	12648.552168553\\
3.58466934619843	9540.95476349994\\
3.58398105808869	7196.85673001152\\
3.58306927840531	5428.67543932386\\
3.58186173526399	4094.91506238043\\
3.58026300953604	3088.84359647748\\
3.5781472891792	2329.95181051537\\
3.57534898112504	1757.51062485479\\
3.57165064124599	1325.71136559011\\
3.56676761866161	1000\\
0.535534508336881	8\\
499.596417399224	1000\\
568.98660290183	1150.99720549234\\
655.128556859551	1313.62268604507\\
662.497259836476	1325.71136559011\\
754.312006335462	1525.52195612726\\
868.511373751353	1741.19187180397\\
878.456415187776	1757.51062485479\\
1000	2022.03427359404\\
0.535534508336881	50\\
4.44584741220925	1000000000\\
4.44584740237556	754312006.335461\\
4.44584738933893	568986602.901828\\
4.44584737205612	429193426.012878\\
4.4458473491441	323745754.281765\\
4.44584731876937	244205309.454865\\
4.44584727850125	184206996.932672\\
4.44584722511735	138949549.437314\\
4.44584715434571	104811313.415468\\
4.44584706052295	79060432.109077\\
4.44584693614106	59636233.1659465\\
4.4458467712466	44984326.6896944\\
4.44584655264419	33932217.7189533\\
4.44584626284054	25595479.2269953\\
4.44584587864468	19306977.2888325\\
4.44584536931207	14563484.7750124\\
4.44584469408441	10985411.4198756\\
4.44584379892808	8286427.72854684\\
4.44584261221031	6250551.92527398\\
4.44584103896708	4714866.36345739\\
4.4458389533042	3556480.30622313\\
4.44583618832344	2682695.79527973\\
4.44583252276797	2023589.64772516\\
4.44582766331866	1526417.96717523\\
4.44582122112528	1151395.39932645\\
4.4458126806957	868511.373751352\\
4.44580135865556	655128.556859551\\
4.44578634908178	494171.336132384\\
4.44576645104174	372759.372031494\\
4.44574007255072	281176.869797423\\
4.44570510328149	212095.088792019\\
4.44565874587447	159985.871960606\\
4.44559729240966	120679.264063933\\
4.44551582825954	91029.8177991523\\
4.445407839811	68664.88450043\\
4.44526469499336	51794.7467923121\\
4.44507495561922	39069.3993705462\\
4.44482346752209	29470.5170255181\\
4.44449015745785	22229.964825262\\
4.44404844361286	16768.3293681101\\
4.44346313799124	12648.552168553\\
4.44268768240707	9540.95476349994\\
4.44166051367456	7196.85673001152\\
4.4403002964618	5428.67543932386\\
4.43849969352944	4094.91506238043\\
4.4361172639992	3088.84359647748\\
4.43296699614398	2329.95181051537\\
4.42880490477909	1757.51062485479\\
4.42331208107463	1325.71136559011\\
4.41607362409448	1000\\
0.658754674656352	9\\
433.098487099364	1000\\
494.171336132383	1152.95154584447\\
568.98660290183	1315.40325096152\\
574.447334045102	1325.71136559011\\
655.128556859551	1527.8086797793\\
754.312006335462	1743.30564138028\\
761.834290340062	1757.51062485479\\
868.511373751353	2024.76260921176\\
1000	2310.58151959873\\
0.658754674656352	50\\
5.56742203917367	1000000000\\
5.56742202166389	754312006.335461\\
5.56742199845098	568986602.901828\\
5.56742196767735	429193426.012878\\
5.56742192688041	323745754.281765\\
5.56742187279544	244205309.454865\\
5.56742180109439	184206996.932672\\
5.56742170603949	138949549.437314\\
5.56742158002415	104811313.415468\\
5.5674214129642	79060432.109077\\
5.56742119149095	59636233.1659465\\
5.56742089788142	44984326.6896944\\
5.56742050864004	33932217.7189533\\
5.56741999261851	25595479.2269953\\
5.56741930852324	19306977.2888325\\
5.56741840161097	14563484.7750124\\
5.56741719930812	10985411.4198756\\
5.56741560540341	8286427.72854684\\
5.56741349234908	6250551.92527398\\
5.56741069105465	4714866.36345739\\
5.56740697735684	3556480.30622313\\
5.5674020540831	2682695.79527973\\
5.56739552727417	2023589.64772516\\
5.56738687466395	1526417.96717523\\
5.56737540389609	1151395.39932645\\
5.56736019713722	868511.373751352\\
5.56734003766024	655128.556859551\\
5.56731331253283	494171.336132384\\
5.56727788364214	372759.372031494\\
5.56723091676622	281176.869797423\\
5.56716865506936	212095.088792019\\
5.56708611899363	159985.871960606\\
5.5669767087023	120679.264063933\\
5.56683167756296	91029.8177991523\\
5.56663943506603	68664.88450043\\
5.56638462432563	51794.7467923121\\
5.56604690197306	39069.3993705462\\
5.56559932566945	29470.5170255181\\
5.56500622522211	22229.964825262\\
5.5642203957442	16768.3293681101\\
5.56317940365171	12648.552168553\\
5.56180073683122	9540.95476349994\\
5.55997545790724	7196.85673001152\\
5.55755993463457	5428.67543932386\\
5.55436512789996	4094.91506238043\\
5.55014282615132	3088.84359647748\\
5.54456814792162	2329.95181051537\\
5.53721763499507	1757.51062485479\\
5.52754240508462	1325.71136559011\\
5.51483625300351	1000\\
0.781974840975824	11\\
375.195622205754	1000\\
429.193426012878	1155.57873239616\\
494.171336132383	1317.73553224612\\
497.845050442226	1325.71136559011\\
568.98660290183	1530.7656120069\\
655.128556859551	1745.96982698886\\
660.440868099599	1757.51062485479\\
754.312006335462	2028.15916983463\\
868.511373751353	2313.68695663814\\
875.994548065725	2329.95181051537\\
1000	2687.56250609773\\
0.781974840975824	50\\
7.06277891040374	1000000000\\
7.06277888412991	754312006.335461\\
7.06277884929839	568986602.901828\\
7.06277880312184	429193426.012878\\
7.06277874190508	323745754.281765\\
7.06277866074932	244205309.454865\\
7.06277855316022	184206996.932672\\
7.06277841052814	138949549.437314\\
7.06277822143921	104811313.415468\\
7.0627779707619	79060432.109077\\
7.06277763843622	59636233.1659465\\
7.06277719786843	44984326.6896944\\
7.06277661380295	33932217.7189533\\
7.06277583950116	25595479.2269953\\
7.06277481300123	19306977.2888325\\
7.06277345215997	14563484.7750124\\
7.06277164807962	10985411.4198756\\
7.06276925639398	8286427.72854684\\
7.0627660857165	6250551.92527398\\
7.06276188232624	4714866.36345739\\
7.06275630986671	3556480.30622313\\
7.06274892243369	2682695.79527973\\
7.06273912889992	2023589.64772516\\
7.06272614562416	1526417.96717523\\
7.06270893376458	1151395.39932645\\
7.06268611618749	868511.373751352\\
7.06265586733538	655128.556859551\\
7.06261576726443	494171.336132384\\
7.06256260821151	372759.372031494\\
7.06249213828329	281176.869797423\\
7.06239872188213	212095.088792019\\
7.0622748899157	159985.871960606\\
7.06211074418456	120679.264063933\\
7.06189316896593	91029.8177991523\\
7.06160478789893	68664.88450043\\
7.06122258479852	51794.7467923121\\
7.06071608171952	39069.3993705462\\
7.06004493494444	29470.5170255181\\
7.05915576786663	22229.964825262\\
7.05797800721286	16768.3293681101\\
7.05641842422361	12648.552168553\\
7.05435400483877	9540.95476349994\\
7.051622684612	7196.85673001152\\
7.04801139203552	5428.67543932386\\
7.04324076491955	4094.91506238043\\
7.03694587284109	3088.84359647748\\
7.02865235987219	2329.95181051537\\
7.01774773355902	1757.51062485479\\
7.00344827077686	1325.71136559011\\
6.98476352041019	1000\\
0.905195007295296	12\\
324.665490850051	1000\\
372.759372031494	1159.312405073\\
429.193426012878	1320.97360034609\\
431.092243874501	1325.71136559011\\
494.171336132383	1534.82241077493\\
568.98660290183	1749.53660767278\\
572.178921458404	1757.51062485479\\
655.128556859551	2032.65062219157\\
754.312006335462	2317.69258869986\\
759.215779553253	2329.95181051537\\
868.511373751353	2692.63490139363\\
1000	3070.90728878301\\
0.905195007295296	50\\
9.06251515676101	1000000000\\
9.06251511014032	754312006.335461\\
9.06251504833474	568986602.901828\\
9.06251496639838	429193426.012878\\
9.06251485777443	323745754.281765\\
9.06251471377045	244205309.454865\\
9.06251452286275	184206996.932672\\
9.06251426977428	138949549.437314\\
9.06251393425211	104811313.415468\\
9.06251348944668	79060432.109077\\
9.0625128997633	59636233.1659465\\
9.06251211801377	44984326.6896944\\
9.06251108164024	33932217.7189533\\
9.06250970770936	25595479.2269953\\
9.06250788627583	19306977.2888325\\
9.06250547158464	14563484.7750124\\
9.06250227040802	10985411.4198756\\
9.06249802658398	8286427.72854684\\
9.06249240051966	6250551.92527398\\
9.06248494201991	4714866.36345739\\
9.06247505426821	3556480.30622313\\
9.06246194607975	2682695.79527973\\
9.06244456860979	2023589.64772516\\
9.06242153145972	1526417.96717523\\
9.06239099147959	1151395.39932645\\
9.06235050539075	868511.373751352\\
9.0622968344733	655128.556859551\\
9.06222568575619	494171.336132384\\
9.06213136911796	372759.372031494\\
9.06200634306637	281176.869797423\\
9.06184061321492	212095.088792019\\
9.06162093596347	159985.871960606\\
9.06132976478856	120679.264063933\\
9.06094385680579	91029.8177991523\\
9.06043243157955	68664.88450043\\
9.05975474095381	51794.7467923121\\
9.05885686615483	39069.3993705462\\
9.05766750465349	29470.5170255181\\
9.05609244255634	22229.964825262\\
9.05400732778163	16768.3293681101\\
9.05124826632286	12648.552168553\\
9.04759966451681	9540.95476349994\\
9.04277864950946	7196.85673001152\\
9.0364153499522	5428.67543932386\\
9.02802837112914	4094.91506238043\\
9.01699506614109	3088.84359647748\\
9.00251688475315	2329.95181051537\\
8.98358150434506	1757.51062485479\\
8.95892614094463	1325.71136559011\\
8.92701120026541	1000\\
1.02841517361477	15\\
280.49959824362	1000\\
281.176869797423	1002.9536051208\\
323.745754281764	1164.85422898187\\
372.759372031494	1325.6856688685\\
372.768344015299	1325.71136559011\\
429.193426012878	1540.67090920461\\
494.171336132383	1754.56960474577\\
495.196278480392	1757.51062485479\\
568.98660290183	2038.92141791972\\
655.128556859551	2323.15858838613\\
657.492674551066	2329.95181051537\\
754.312006335462	2699.47734964493\\
868.511373751353	3076.95298982907\\
872.645082249694	3088.84359647748\\
1000	3575.19856584875\\
1.02841517361477	50\\
11.7075128558164	1000000000\\
11.7075127734831	754312006.335461\\
11.7075126643328	568986602.901828\\
11.7075125196311	429193426.012878\\
11.7075123277984	323745754.281765\\
11.7075120734837	244205309.454865\\
11.7075117363358	184206996.932672\\
11.7075112893751	138949549.437314\\
11.7075106968346	104811313.415468\\
11.7075099112972	79060432.109077\\
11.707508869902	59636233.1659465\\
11.7075074893138	44984326.6896944\\
11.7075056590544	33932217.7189533\\
11.7075032326625	25595479.2269953\\
11.7075000159737	19306977.2888325\\
11.7074957515842	14563484.7750124\\
11.7074900982549	10985411.4198756\\
11.7074826036073	8286427.72854684\\
11.7074726679303	6250551.92527398\\
11.7074594961998	4714866.36345739\\
11.7074420344795	3556480.30622313\\
11.7074188856168	2682695.79527973\\
11.7073881975011	2023589.64772516\\
11.7073475149625	1526417.96717523\\
11.7072935834954	1151395.39932645\\
11.7072220891646	868511.373751352\\
11.7071273139906	655128.556859551\\
11.707001679435	494171.336132384\\
11.7068351417973	372759.372031494\\
11.7066143917471	281176.869797423\\
11.7063217950005	212095.088792019\\
11.7059339912376	159985.871960606\\
11.705420042424	120679.264063933\\
11.7047389881184	91029.8177991523\\
11.7038366222403	68664.88450043\\
11.7026412510867	51794.7467923121\\
11.7010581241969	39069.3993705462\\
11.698962146777	29470.5170255181\\
11.696188385579	22229.964825262\\
11.6925197744362	16768.3293681101\\
11.6876713246597	12648.552168553\\
11.6812700787316	9540.95476349994\\
11.6728300714944	7196.85673001152\\
11.6617217896822	5428.67543932386\\
11.6471362407213	4094.91506238043\\
11.6280450842924	3088.84359647748\\
11.6031608859035	2329.95181051537\\
11.5709062716857	1757.51062485479\\
11.5294088741263	1325.71136559011\\
11.4765522871166	1000\\
1.15163533993424	16\\
241.720113766647	1000\\
244.205309454865	1012.38645334218\\
281.176869797423	1173.34494597259\\
321.831082680104	1325.71136559011\\
323.745754281764	1335.29706482079\\
372.759372031494	1549.42778538211\\
427.996640328674	1757.51062485479\\
429.193426012878	1763.52202864218\\
494.171336132383	2048.07017350055\\
568.713120780702	2329.95181051537\\
568.98660290183	2331.32885165254\\
655.128556859551	2709.17489347035\\
754.312006335462	3085.34085169669\\
755.371841384089	3088.84359647748\\
868.511373751353	3585.64562682384\\
1000	4085.42657861233\\
1.15163533993424	50\\
15.2127947250646	1000000000\\
15.2127945800002	754312006.335461\\
15.2127943876868	568986602.901828\\
15.2127941327347	429193426.012878\\
15.2127937947419	323745754.281765\\
15.2127933466611	244205309.454865\\
15.2127927526355	184206996.932672\\
15.2127919651294	138949549.437314\\
15.2127909211243	104811313.415468\\
15.212789537076	79060432.109077\\
15.2127877022294	59636233.1659465\\
15.2127852697559	44984326.6896944\\
15.2127820450044	33932217.7189533\\
15.2127777699255	25595479.2269953\\
15.2127721024239	19306977.2888325\\
15.2127645889861	14563484.7750124\\
15.2127546283952	10985411.4198756\\
15.2127414236302	8286427.72854684\\
15.2127239181052	6250551.92527398\\
15.2127007111516	4714866.36345739\\
15.2126699459918	3556480.30622313\\
15.2126291612579	2682695.79527973\\
15.2125750942093	2023589.64772516\\
15.2125034199607	1526417.96717523\\
15.2124084059586	1151395.39932645\\
15.2122824542429	868511.373751352\\
15.2121154951882	655128.556859551\\
15.2118941847846	494171.336132384\\
15.211600842227	372759.372031494\\
15.2112120445637	281176.869797423\\
15.2106967690469	212095.088792019\\
15.2100139399821	159985.871960606\\
15.2091091933308	120679.264063933\\
15.2079106169425	91029.8177991523\\
15.2063231549543	68664.88450043\\
15.2042212801235	51794.7467923121\\
15.2014394379023	39069.3993705462\\
15.1977596551847	29470.5170255181\\
15.1928955970837	22229.964825262\\
15.1864722743587	16768.3293681101\\
15.1780006074989	12648.552168553\\
15.1668462454268	9540.95476349994\\
15.1521926058379	7196.85673001152\\
15.1329993786487	5428.67543932386\\
15.1079602666277	4094.91506238043\\
15.0754684276692	3088.84359647748\\
15.0336063467348	2329.95181051537\\
14.9801908700139	1757.51062485479\\
14.9129272207442	1325.71136559011\\
14.8297636901073	1000\\
1.27485550625371	18\\
207.233843754876	1000\\
212.095088792019	1027.54918003483\\
244.205309454865	1186.6579624733\\
276.849037916828	1325.71136559011\\
281.176869797423	1350.4301260978\\
323.745754281764	1562.90810172652\\
369.048927450418	1757.51062485479\\
372.759372031494	1778.82430823226\\
429.193426012878	2061.86814287358\\
491.213757078322	2329.95181051537\\
494.171336132383	2347.01219738159\\
568.98660290183	2723.46585090235\\
653.120707940104	3088.84359647748\\
655.128556859551	3100.46153824199\\
754.312006335462	3600.64411585478\\
867.726746181532	4094.91506238043\\
868.511373751353	4099.46558573428\\
1000	4763.59748250339\\
1.27485550625371	51\\
19.8630558135929	1000000000\\
19.8630555582706	754312006.335461\\
19.8630552197871	568986602.901828\\
19.8630547710557	429193426.012878\\
19.8630541761676	323745754.281765\\
19.863053387518	244205309.454865\\
19.8630523419969	184206996.932672\\
19.8630509559388	138949549.437314\\
19.8630491184277	104811313.415468\\
19.8630466824217	79060432.109077\\
19.8630434529867	59636233.1659465\\
19.8630391716984	44984326.6896944\\
19.8630334959641	33932217.7189533\\
19.8630259716105	25595479.2269953\\
19.8630159965455	19306977.2888325\\
19.8630027725871	14563484.7750124\\
19.8629852416086	10985411.4198756\\
19.8629620008958	8286427.72854684\\
19.8629311909543	6250551.92527398\\
19.8628903468058	4714866.36345739\\
19.862836200908	3556480.30622313\\
19.8627644219828	2682695.79527973\\
19.8626692689549	2023589.64772516\\
19.8625431324828	1526417.96717523\\
19.8623759277071	1151395.39932645\\
19.8621542901654	868511.373751352\\
19.8618605114874	655128.556859551\\
19.8614711313875	494171.336132384\\
19.8609550762365	372759.372031494\\
19.8602712004531	281176.869797423\\
19.8593650430871	212095.088792019\\
19.8581645560507	159985.871960606\\
19.8565744902291	120679.264063933\\
19.8544690394336	91029.8177991523\\
19.8516822397218	68664.88450043\\
19.8479955065618	51794.7467923121\\
19.8431215758628	39069.3993705462\\
19.8366840228564	29470.5170255181\\
19.8281915181095	22229.964825262\\
19.8170061438297	16768.3293681101\\
19.8023056215189	12648.552168553\\
19.7830405220472	9540.95476349994\\
19.7578900050363	7196.85673001152\\
19.725224308242	5428.67543932386\\
19.6830906151435	4094.91506238043\\
19.6292535309872	3088.84359647748\\
19.5613461704722	2329.95181051537\\
19.4772297063576	1757.51062485479\\
19.3757324198262	1325.71136559011\\
19.3069772888325	1135.11649092339\\
19.2650496723145	1000\\
1.39807567257318	20\\
175.984465155197	1000\\
184.206996932672	1052.5235351541\\
212.095088792019	1207.92031449603\\
236.6169516124	1325.71136559011\\
244.205309454865	1374.85050670703\\
281.176869797423	1584.0989833626\\
316.787036207188	1757.51062485479\\
323.745754281764	1803.01804492097\\
372.759372031494	2083.19724404453\\
422.917654265115	2329.95181051537\\
429.193426012878	2371.28798907024\\
494.171336132383	2745.15294060857\\
563.505682451042	3088.84359647748\\
568.98660290183	3125.13457917821\\
655.128556859551	3622.93708930776\\
749.803576254123	4094.91506238043\\
754.312006335462	4124.88291360117\\
868.511373751353	4786.79243945772\\
996.720683543969	5428.67543932386\\
1000	5450.53613511915\\
1.39807567257318	51\\
26.0358182773844	1000000000\\
26.0358178281776	754312006.335461\\
26.0358172326593	568986602.901828\\
26.0358164431741	429193426.012878\\
26.0358153965452	323745754.281765\\
26.0358140090185	244205309.454865\\
26.0358121695604	184206996.932672\\
26.0358097309731	138949549.437314\\
26.0358064981158	104811313.415468\\
26.0358022122902	79060432.109077\\
26.0357965305398	59636233.1659465\\
26.0357889982094	44984326.6896944\\
26.0357790125674	33932217.7189533\\
26.0357657745829	25595479.2269953\\
26.0357482250031	19306977.2888325\\
26.0357249596182	14563484.7750124\\
26.0356941169475	10985411.4198756\\
26.0356532293724	8286427.72854684\\
26.0355990258382	6250551.92527398\\
26.035527170389	4714866.36345739\\
26.0354319157105	3556480.30622313\\
26.0353056441249	2682695.79527973\\
26.0351382596052	2023589.64772516\\
26.034916382681	1526417.96717523\\
26.03462228473	1151395.39932645\\
26.0342324779927	868511.373751352\\
26.0337158513208	655128.556859551\\
26.0330312074701	494171.336132384\\
26.0321240136312	372759.372031494\\
26.0309221205555	281176.869797423\\
26.0293301347126	212095.088792019\\
26.0272220404843	159985.871960606\\
26.0244315650043	120679.264063933\\
26.0207396599476	91029.8177991523\\
26.0158583527089	68664.88450043\\
26.009410118525	51794.7467923121\\
26.0009018962339	39069.3993705462\\
25.9896930123673	29470.5170255181\\
25.9749567743246	22229.964825262\\
25.955636671929	16768.3293681101\\
25.9304005612445	12648.552168553\\
25.8976008737214	9540.95476349994\\
25.8552574347472	7196.85673001152\\
25.8010945948351	5428.67543932386\\
25.7326905797975	4094.91506238043\\
25.6478421457486	3088.84359647748\\
25.5954792269954	2701.22025059456\\
25.552232376933	2329.95181051537\\
25.4500386120852	1757.51062485479\\
25.340562683979	1325.71136559011\\
25.2406276034834	1000\\
1.52129583889265	21\\
146.63184545726	1000\\
159.985871960606	1094.69796431753\\
184.206996932672	1242.47070009029\\
199.772063258511	1325.71136559011\\
212.095088792019	1415.22808392276\\
244.205309454865	1618.00816760939\\
269.712012531309	1757.51062485479\\
281.176869797423	1842.22631310393\\
323.745754281764	2116.81560448398\\
362.076374898703	2329.95181051537\\
372.759372031494	2409.86325111272\\
429.193426012878	2778.80587472762\\
484.270633665265	3088.84359647748\\
494.171336132383	3163.5649399549\\
568.98660290183	3656.95199191724\\
646.080605987382	4094.91506238043\\
655.128556859551	4163.64680636269\\
754.312006335462	4821.52532347719\\
860.458837243041	5428.67543932386\\
868.511373751353	5490.14001902265\\
1000	6365.71852139226\\
1.52129583889265	51\\
34.2320868557622	1000000000\\
34.2320860654945	754312006.335461\\
34.2320850178281	568986602.901828\\
34.2320836289259	429193426.012878\\
34.2320817876442	323745754.281765\\
34.2320793466392	244205309.454865\\
34.2320761105767	184206996.932672\\
34.2320718205014	138949549.437314\\
34.2320661331168	104811313.415468\\
34.2320585933161	79060432.109077\\
34.2320485977688	59636233.1659465\\
34.2320353466499	44984326.6896944\\
34.2320177796523	33932217.7189533\\
34.2319944911673	25595479.2269953\\
34.2319636178564	19306977.2888325\\
34.2319226896327	14563484.7750124\\
34.2318684321604	10985411.4198756\\
34.231796505117	8286427.72854684\\
34.2317011553713	6250551.92527398\\
34.2315747574831	4714866.36345739\\
34.2314072050467	3556480.30622313\\
34.2311851046774	2682695.79527973\\
34.2308907090345	2023589.64772516\\
34.2305005050651	1526417.96717523\\
34.229983347251	1151395.39932645\\
34.2292979913141	868511.373751352\\
34.228389839517	655128.556859551\\
34.2271866520305	494171.336132384\\
34.2255929073695	372759.372031494\\
34.2234824065576	281176.869797423\\
34.2206886097701	212095.088792019\\
34.2169920733824	159985.871960606\\
34.212104229324	120679.264063933\\
34.2056466409955	91029.8177991523\\
34.1971248303675	68664.88450043\\
34.185895896383	51794.7467923121\\
34.1711296171086	39069.3993705462\\
34.1517638765203	29470.5170255181\\
34.1264576637524	22229.964825262\\
34.0935495675121	16768.3293681101\\
34.0510383528064	12648.552168553\\
33.9966177697937	9540.95476349994\\
33.9322177189533	7346.68112179372\\
33.9284181821345	7196.85673001152\\
33.8545675327127	5428.67543932386\\
33.7654131349006	4094.91506238043\\
33.6623709519564	3088.84359647748\\
33.5520201271513	2329.95181051537\\
33.4514807661551	1757.51062485479\\
33.3992540133582	1325.71136559011\\
33.4791876407155	1000\\
1.64451600521213	24\\
116.534899687599	1000\\
120.679264063933	1032.50838013041\\
138.949549437314	1167.86865890283\\
159.985871960606	1299.68020850453\\
164.451706189043	1325.71136559011\\
184.206996932672	1483.71838453228\\
212.095088792019	1673.23720072408\\
226.025097318899	1757.51062485479\\
244.205309454865	1907.34709910273\\
281.176869797423	2170.74162553189\\
306.791326821468	2329.95181051537\\
323.745754281764	2472.67171903023\\
372.759372031494	2832.00084468935\\
413.267663941216	3088.84359647748\\
429.193426012878	3224.94797255006\\
494.171336132383	3709.92974248282\\
554.00175317504	4094.91506238043\\
568.98660290183	4224.38834662987\\
655.128556859551	4874.7830081376\\
740.269585584858	5428.67543932386\\
754.312006335462	5550.98031823409\\
868.511373751353	6419.77631951017\\
986.984335712507	7196.85673001152\\
1000	7310.88805128518\\
1.64451600521213	52\\
45.117005834355	1000000000\\
45.1170044439693	754312006.335461\\
45.1170026007208	568986602.901828\\
45.1170001571085	429193426.012878\\
45.1169969175892	323745754.281765\\
45.116992622931	244205309.454865\\
45.1169869294703	184206996.932672\\
45.1169793816138	138949549.437314\\
45.1169693753856	104811313.415468\\
45.1169561101047	79060432.109077\\
45.1169385243285	59636233.1659465\\
45.1169152109417	44984326.6896944\\
45.1168843046061	33932217.7189533\\
45.1168433325803	25595479.2269953\\
45.1167890170019	19306977.2888325\\
45.1167170128618	14563484.7750124\\
45.1166215607937	10985411.4198756\\
45.116495027055	8286427.72854684\\
45.1163272941676	6250551.92527398\\
45.1161049539531	4714866.36345739\\
45.1158102392571	3556480.30622313\\
45.1154196104054	2682695.79527973\\
45.1149018859672	2023589.64772516\\
45.1142157729662	1526417.96717523\\
45.1133066071998	1151395.39932645\\
45.1121020573907	868511.373751352\\
45.1105064749967	655128.556859551\\
45.1083934824477	494171.336132384\\
45.1055962855065	372759.372031494\\
45.1018950727009	281176.869797423\\
45.0970007356143	212095.088792019\\
45.0905340311153	159985.871960606\\
45.0819992590004	120679.264063933\\
45.0707516419675	91029.8177991523\\
45.0559580501874	68664.88450043\\
45.0365518405424	51794.7467923121\\
45.0111849712328	39069.3993705462\\
44.9843266896945	31257.7964850119\\
44.979008398299	29470.5170255181\\
44.9420739488339	22229.964825262\\
44.8947673238271	16768.3293681101\\
44.8349448504649	12648.552168553\\
44.7606759971842	9540.95476349994\\
44.6709800151682	7196.85673001152\\
44.5672950111518	5428.67543932386\\
44.4563110957266	4094.91506238043\\
44.355409391285	3088.84359647748\\
44.303392378141	2329.95181051537\\
44.3831711495877	1757.51062485479\\
44.7760398325969	1325.71136559011\\
44.9843266896945	1261.30366556262\\
46.2321525134558	1000\\
1.7677361715316	77\\
59.5821586998012	1000000000\\
59.5821565797695	754312006.335461\\
59.5821537692239	568986602.901828\\
59.5821500432596	429193426.012878\\
59.5821451037203	323745754.281765\\
59.5821385553414	244205309.454865\\
59.5821298741242	184206996.932672\\
59.5821183654116	138949549.437314\\
59.5821031083136	104811313.415468\\
59.5820828820393	79060432.109077\\
59.5820560682487	59636233.1659465\\
59.5820205216242	44984326.6896944\\
59.5819733983299	33932217.7189533\\
59.5819109286748	25595479.2269953\\
59.5818281158652	19306977.2888325\\
59.5817183368754	14563484.7750124\\
59.5815728137358	10985411.4198756\\
59.5813799133469	8286427.72854684\\
59.5811242205277	6250551.92527398\\
59.5807853114131	4714866.36345739\\
59.5803361313202	3556480.30622313\\
59.5797408512734	2682695.79527973\\
59.5789520386866	2023589.64772516\\
59.577906928132	1526417.96717523\\
59.5765225154558	1151395.39932645\\
59.5746891207362	868511.373751352\\
59.5722619718465	655128.556859551\\
59.5690502525158	494171.336132384\\
59.5648029445098	372759.372031494\\
59.5591906923855	281176.869797423\\
59.551782873145	212095.088792019\\
59.5420191456442	159985.871960606\\
59.5291751451623	120679.264063933\\
59.5123229722129	91029.8177991523\\
59.4902892369546	68664.88450043\\
59.4616176187185	51794.7467923121\\
59.4245508771018	39069.3993705462\\
59.3770619799141	29470.5170255181\\
59.3169907094153	22229.964825262\\
59.242389999936	16768.3293681101\\
59.1522721063598	12648.552168553\\
59.048100626262	9540.95476349994\\
58.936667769317	7196.85673001152\\
58.8355867133298	5428.67543932386\\
58.783949029964	4094.91506238043\\
58.8640817509152	3088.84359647748\\
59.2504753531813	2329.95181051537\\
59.6362331659464	2117.14753363673\\
60.5359886002319	1757.51062485479\\
64.6642574298226	1325.71136559011\\
68.66488450043	1211.10692331962\\
79.060432109077	1127.1136775439\\
91.0298177991522	1147.9075176527\\
104.811313415469	1212.91451385952\\
120.679264063933	1298.49492045574\\
125.217426303335	1325.71136559011\\
138.949549437314	1441.92163797231\\
159.985871960606	1603.12800009774\\
182.950841142114	1757.51062485479\\
184.206996932672	1769.30004668908\\
212.095088792019	2018.3692355334\\
244.205309454865	2258.83824774359\\
254.62782326441	2329.95181051537\\
281.176869797423	2577.52204978366\\
323.745754281764	2917.58088646904\\
348.043391141509	3088.84359647748\\
372.759372031494	3325.40666771423\\
429.193426012878	3793.93519356493\\
470.889203965304	4094.91506238043\\
494.171336132383	4321.93053226188\\
568.98660290183	4958.03737531305\\
633.047684530291	5428.67543932386\\
655.128556859551	5646.88073451814\\
754.312006335462	6503.04849916245\\
847.521703879395	7196.85673001152\\
868.511373751353	7406.31206470446\\
1000	8552.60948430258\\
1.89095633785107	74\\
78.8134413842061	1000000000\\
78.8134376497598	754312006.335461\\
78.8134326989757	568986602.901828\\
78.8134261356894	429193426.012878\\
78.8134174347089	323745754.281765\\
78.8134058997953	244205309.454865\\
78.8133906079616	184206996.932672\\
78.813370335636	138949549.437314\\
78.813343460792	104811313.415468\\
78.8133078332233	79060432.109077\\
78.8132606026118	59636233.1659465\\
78.8131979906698	44984326.6896944\\
78.8131149892021	33932217.7189533\\
78.8130049600594	25595479.2269953\\
78.8128591052067	19306977.2888325\\
78.8126657649174	14563484.7750124\\
78.8124094886631	10985411.4198756\\
78.8120698056361	8286427.72854684\\
78.8116195987759	6250551.92527398\\
78.8110229561593	4714866.36345739\\
78.8102323347918	3556480.30622313\\
78.8091848221023	2682695.79527973\\
78.8077972175171	2023589.64772516\\
78.8059595783734	1526417.96717523\\
78.8035267801653	1151395.39932645\\
78.8003075324742	868511.373751352\\
78.7960501765215	655128.556859551\\
78.790424487429	494171.336132384\\
78.7829986557451	372759.372031494\\
78.7732107120438	281176.869797423\\
78.7603340449953	212095.088792019\\
78.7434376435397	159985.871960606\\
78.72134380724	120679.264063933\\
78.6925902839817	91029.8177991523\\
78.6554118313747	68664.88450043\\
78.6077710933399	51794.7467923121\\
78.5474957828566	39069.3993705462\\
78.4726279347963	29470.5170255181\\
78.3821785310625	22229.964825262\\
78.2776392407172	16768.3293681101\\
78.1658972740045	12648.552168553\\
78.0647749776482	9540.95476349994\\
78.013642799808	7196.85673001152\\
78.0945018861878	5428.67543932386\\
78.4771050233259	4094.91506238043\\
79.060432109077	3523.07102342429\\
79.6431778569636	3088.84359647748\\
83.1713939371692	2329.95181051537\\
91.0298177991522	1894.47404192472\\
99.187799154725	1757.51062485479\\
104.811313415469	1726.82071750878\\
120.679264063933	1744.74696682113\\
123.357657394966	1757.51062485479\\
138.949549437314	1864.60205006005\\
159.985871960606	2031.15560639866\\
184.206996932672	2212.94020395082\\
200.216662524284	2329.95181051537\\
212.095088792019	2451.71962117431\\
244.205309454865	2757.26846414376\\
281.176869797423	3057.90097113535\\
285.212323912536	3088.84359647748\\
323.745754281764	3494.04937547415\\
372.759372031494	3929.55235393445\\
393.500544803857	4094.91506238043\\
429.193426012878	4482.45931465131\\
494.171336132383	5090.51189310751\\
535.396516089285	5428.67543932386\\
568.98660290183	5801.75584743477\\
655.128556859551	6633.7159156559\\
722.355465010909	7196.85673001152\\
754.312006335462	7557.62508242118\\
868.511373751353	8682.67892591818\\
969.388592674656	9540.95476349994\\
1000	9890.65075082526\\
2.01417650417054	68\\
104.350520316028	1000000000\\
104.350513738939	754312006.335461\\
104.350505019661	568986602.901828\\
104.35049346049	429193426.012878\\
104.350478136497	323745754.281765\\
104.350457821536	244205309.454865\\
104.350430890169	184206996.932672\\
104.350395187663	138949549.437314\\
104.350347857702	104811313.415468\\
104.350285114041	79060432.109077\\
104.350201937935	59636233.1659465\\
104.350091677244	44984326.6896944\\
104.349945515373	33932217.7189533\\
104.349751767976	25595479.2269953\\
104.349494951857	19306977.2888325\\
104.349154552847	14563484.7750124\\
104.348703396313	10985411.4198756\\
104.348105493848	8286427.72854684\\
104.347313200789	6250551.92527398\\
104.3462634693	4714866.36345739\\
104.344872918653	3556480.30622313\\
104.343031365903	2682695.79527973\\
104.340593365504	2023589.64772516\\
104.337367197157	1526417.96717523\\
104.333100624922	1151395.39932645\\
104.327462646598	868511.373751352\\
104.320020402187	655128.556859551\\
104.310210497457	494171.336132384\\
104.297304383004	372759.372031494\\
104.280368408429	281176.869797423\\
104.258221288601	212095.088792019\\
104.229395952559	159985.871960606\\
104.192120839044	120679.264063933\\
104.144350743556	91029.8177991523\\
104.083904763456	68664.88450043\\
104.00881839518	51794.7467923121\\
103.918105775929	39069.3993705462\\
103.813288603674	29470.5170255181\\
103.701343466584	22229.964825262\\
103.600283996798	16768.3293681101\\
103.549751352364	12648.552168553\\
103.631611838675	9540.95476349994\\
104.012342527882	7196.85673001152\\
104.811313415469	5808.93839673409\\
105.089522853046	5428.67543932386\\
108.257575491373	4094.91506238043\\
117.144135136953	3088.84359647748\\
120.679264063933	2963.67818309219\\
138.949549437314	2737.24450526379\\
159.985871960606	2757.22186378825\\
184.206996932672	2888.283442155\\
212.095088792019	3073.95938396152\\
213.991779354075	3088.84359647748\\
244.205309454865	3422.98023465604\\
281.176869797423	3784.84517797563\\
316.328669514599	4094.91506238043\\
323.745754281764	4186.17365799466\\
372.759372031494	4753.56348336935\\
429.193426012878	5305.22676976148\\
442.923788596214	5428.67543932386\\
494.171336132383	6058.16859347466\\
568.98660290183	6842.43519467129\\
607.09104490622	7196.85673001152\\
655.128556859551	7803.45057355724\\
754.312006335462	8887.58766047376\\
822.827288631378	9540.95476349994\\
868.511373751353	10129.3410320764\\
1000	11604.4071401121\\
2.13739667049001	63\\
138.261472097014	1000000000\\
138.261460514907	754312006.335461\\
138.261445160507	568986602.901828\\
138.261424805235	429193426.012878\\
138.261397820426	323745754.281765\\
138.26136204707	244205309.454865\\
138.261314623179	184206996.932672\\
138.261251754989	138949549.437314\\
138.261168413786	104811313.415468\\
138.261057934207	79060432.109077\\
138.260911482128	59636233.1659465\\
138.260717349952	44984326.6896944\\
138.260460023642	33932217.7189533\\
138.260118948121	25595479.2269953\\
138.259666894474	19306977.2888325\\
138.259067802249	14563484.7750124\\
138.258273931129	10985411.4198756\\
138.257222106223	8286427.72854684\\
138.255828777928	6250551.92527398\\
138.253983538685	4714866.36345739\\
138.251540643907	3556480.30622313\\
138.248307974709	2682695.79527973\\
138.244032763176	2023589.64772516\\
138.238383296035	1526417.96717523\\
138.230925761419	1151395.39932645\\
138.22109548943	868511.373751352\\
138.208162220808	655128.556859551\\
138.19119001813	494171.336132384\\
138.168994557309	372759.372031494\\
138.140104790577	281176.869797423\\
138.102744118734	212095.088792019\\
138.054861381115	159985.871960606\\
137.994269707823	120679.264063933\\
137.919001406255	91029.8177991523\\
137.828077164755	68664.88450043\\
137.723050177356	51794.7467923121\\
137.610981991656	39069.3993705462\\
137.510063664708	29470.5170255181\\
137.460200711159	22229.964825262\\
137.543267091349	16768.3293681101\\
137.923517085185	12648.552168553\\
138.934723344606	9540.95476349994\\
138.949549437314	9525.34622163561\\
141.87150075791	7196.85673001152\\
149.371244810464	5428.67543932386\\
159.985871960606	4699.20021848966\\
184.206996932672	4168.66838192264\\
212.095088792019	4197.50737727727\\
244.205309454865	4460.0903274799\\
281.176869797423	4819.12059113217\\
323.745754281764	5223.83238473169\\
345.106478253592	5428.67543932386\\
372.759372031494	5800.27284576011\\
429.193426012878	6493.93224088867\\
494.171336132383	7182.23151237814\\
495.618927908945	7196.85673001152\\
568.98660290183	8213.02624869942\\
655.128556859551	9216.28065203759\\
685.99060900326	9540.95476349994\\
754.312006335462	10519.5627985958\\
868.511373751353	11925.592786731\\
935.229982414572	12648.552168553\\
1000	13598.7242642916\\
2.26061683680948	59\\
183.29241333604	1000000000\\
183.292392942076	754312006.335461\\
183.292365905971	568986602.901828\\
183.292330064612	429193426.012878\\
183.292282550568	323745754.281765\\
183.29221956286	244205309.454865\\
183.292136063207	184206996.932672\\
183.292025373565	138949549.437314\\
183.291878642994	104811313.415468\\
183.291684141605	79060432.109077\\
183.291426325801	59636233.1659465\\
183.291084601308	44984326.6896944\\
183.290631687236	33932217.7189533\\
183.290031454206	25595479.2269953\\
183.28923607048	19306977.2888325\\
183.288182239902	14563484.7750124\\
183.286786251991	10985411.4198756\\
183.284937485715	8286427.72854684\\
183.282489913174	6250551.92527398\\
183.279251039407	4714866.36345739\\
183.27496759723	3556480.30622313\\
183.269307210591	2682695.79527973\\
183.261835188198	2023589.64772516\\
183.251985694755	1526417.96717523\\
183.239026931039	1151395.39932645\\
183.222020936494	868511.373751352\\
183.199780759102	655128.556859551\\
183.17083201145	494171.336132384\\
183.13339402935	372759.372031494\\
183.085411137478	281176.869797423\\
183.024692520071	212095.088792019\\
182.949269853384	159985.871960606\\
182.858172964034	120679.264063933\\
182.752987631907	91029.8177991523\\
182.640856912525	68664.88450043\\
182.540138609348	51794.7467923121\\
182.490997742352	39069.3993705462\\
182.575422838778	29470.5170255181\\
182.956213822734	22229.964825262\\
183.95761328757	16768.3293681101\\
184.206996932672	16302.5925116491\\
186.701324905263	12648.552168553\\
193.373278449105	9540.95476349994\\
211.382836869216	7196.85673001152\\
212.095088792019	7165.01329795487\\
244.205309454865	6582.63155239053\\
281.176869797423	6578.51683963663\\
323.745754281764	6846.95927399872\\
364.603288619877	7196.85673001152\\
372.759372031494	7296.73981724955\\
429.193426012878	8095.88078619129\\
494.171336132383	8913.5839121954\\
548.255761548258	9540.95476349994\\
568.98660290183	9876.16224456877\\
655.128556859551	11174.0283814065\\
754.312006335462	12443.1820264783\\
771.623575766782	12648.552168553\\
868.511373751353	14218.4384460347\\
1000	16030.5281362222\\
2.38383700312895	54\\
243.089838892784	1000000000\\
243.089802985449	754312006.335461\\
243.089755383941	568986602.901828\\
243.089692280282	429193426.012878\\
243.089608626913	323745754.281765\\
243.089497733493	244205309.454865\\
243.089350732778	184206996.932672\\
243.089155873265	138949549.437314\\
243.088897582714	104811313.415468\\
243.08855522888	79060432.109077\\
243.088101480546	59636233.1659465\\
243.087500141637	44984326.6896944\\
243.086703292036	33932217.7189533\\
243.085647518485	25595479.2269953\\
243.084248955391	19306977.2888325\\
243.082396776314	14563484.7750124\\
243.079944681465	10985411.4198756\\
243.076699816232	8286427.72854684\\
243.07240843814	6250551.92527398\\
243.066737543947	4714866.36345739\\
243.059251616598	3556480.30622313\\
243.049383737498	2682695.79527973\\
243.036400694556	2023589.64772516\\
243.019362702358	1526417.96717523\\
242.997080490943	1151395.39932645\\
242.968076815294	868511.373751352\\
242.930567684179	655128.556859551\\
242.882494002933	494171.336132384\\
242.821662547436	372759.372031494\\
242.74610630803	281176.869797423\\
242.65486621107	212095.088792019\\
242.549561426076	159985.871960606\\
242.437413832515	120679.264063933\\
242.336939789361	91029.8177991523\\
242.288560166709	68664.88450043\\
242.374458625512	51794.7467923121\\
242.756547180395	39069.3993705462\\
243.752429706604	29470.5170255181\\
244.205309454865	27973.743693186\\
246.363912744033	22229.964825262\\
252.511390088472	16768.3293681101\\
267.573968093697	12648.552168553\\
281.176869797423	11465.7708608284\\
323.745754281764	10117.5040822654\\
372.759372031494	10076.313553784\\
429.193426012878	10609.0065890378\\
494.171336132383	11392.6097964952\\
568.98660290183	12300.7261902189\\
596.568693469323	12648.552168553\\
655.128556859551	13682.6662794039\\
754.312006335462	15264.8766625451\\
862.308675694421	16768.3293681101\\
868.511373751353	16888.1115457454\\
1000	19276.6545873058\\
2.50705716944843	51\\
322.495852275277	1000000000\\
322.495789058256	754312006.335461\\
322.495705254608	568986602.901828\\
322.49559416197	429193426.012878\\
322.495446897168	323745754.281765\\
322.495251687583	244205309.454865\\
322.494992932992	184206996.932672\\
322.494649964072	138949549.437314\\
322.49419540048	104811313.415468\\
322.493592981073	79060432.109077\\
322.49279469957	59636233.1659465\\
322.491737028659	44984326.6896944\\
322.490335951855	33932217.7189533\\
322.488480443228	25595479.2269953\\
322.486023939514	19306977.2888325\\
322.482773238572	14563484.7750124\\
322.478474140403	10985411.4198756\\
322.472793041029	8286427.72854684\\
322.465293637665	6250551.92527398\\
322.455407989875	4714866.36345739\\
322.442401568144	3556480.30622313\\
322.425332911523	2682695.79527973\\
322.403010666126	2023589.64772516\\
322.373955093981	1526417.96717523\\
322.336379435884	1151395.39932645\\
322.288222008495	868511.373751352\\
322.227288345761	655128.556859551\\
322.151614226786	494171.336132384\\
322.060253159386	372759.372031494\\
321.954858292126	281176.869797423\\
321.842728248474	212095.088792019\\
321.742531680533	159985.871960606\\
321.694942581723	120679.264063933\\
321.782400657852	91029.8177991523\\
322.166350721345	68664.88450043\\
323.159844320727	51794.7467923121\\
323.745754281764	48373.8333028128\\
325.687525775801	39069.3993705462\\
331.491310233003	29470.5170255181\\
344.801720913383	22229.964825262\\
372.759372031494	17662.9021663726\\
385.073125194914	16768.3293681101\\
429.193426012878	15719.6345820362\\
494.171336132383	15617.8410267091\\
568.98660290183	16175.5283361655\\
621.727575884043	16768.3293681101\\
655.128556859551	17304.6806454511\\
754.312006335462	19093.3092185891\\
868.511373751353	20951.2044224848\\
952.190412259003	22229.964825262\\
1000	23247.9063416555\\
2.6302773357679	45\\
427.940187196171	1000000000\\
427.940075907678	754312006.335461\\
427.939928383256	568986602.901828\\
427.939732829535	429193426.012878\\
427.9394736188	323745754.281765\\
427.939130045306	244205309.454865\\
427.938674680475	184206996.932672\\
427.938071199296	138949549.437314\\
427.937271510965	104811313.415468\\
427.936211976371	79060432.109077\\
427.934808431267	59636233.1659465\\
427.932949654632	44984326.6896944\\
427.930488825979	33932217.7189533\\
427.92723240468	25595479.2269953\\
427.922925746474	19306977.2888325\\
427.917234666453	14563484.7750124\\
427.909722106133	10985411.4198756\\
427.899819149435	8286427.72854684\\
427.886790021304	6250551.92527398\\
427.869691697908	4714866.36345739\\
427.847330918249	3556480.30622313\\
427.818225727203	2682695.79527973\\
427.780587020801	2023589.64772516\\
427.732351156072	1526417.96717523\\
427.671323308214	1151395.39932645\\
427.595543160415	868511.373751352\\
427.504077918214	655128.556859551\\
427.398615139344	494171.336132384\\
427.28652858365	372759.372031494\\
427.186634419971	281176.869797423\\
427.139857746389	212095.088792019\\
427.228940474946	159985.871960606\\
427.61517445829	120679.264063933\\
428.608583081495	91029.8177991523\\
429.193426012878	85005.2728165276\\
431.098980722011	68664.88450043\\
436.6740420678	51794.7467923121\\
448.875133356311	39069.3993705462\\
478.048841038625	29470.5170255181\\
494.171336132383	27672.8505996971\\
568.98660290183	24325.2642039217\\
655.128556859551	24033.1654178077\\
754.312006335462	25129.9251294521\\
868.511373751353	26857.981482265\\
1000	28908.8923298088\\
2.75349750208737	42\\
567.96075358141	1000000000\\
567.960557687985	754312006.335461\\
567.960298027001	568986602.901828\\
567.959953856784	429193426.012878\\
567.959497701181	323745754.281765\\
567.958893172216	244205309.454865\\
567.958092095787	184206996.932672\\
567.957030722673	138949549.437314\\
567.955624743207	104811313.415468\\
567.953762744572	79060432.109077\\
567.951297653753	59636233.1659465\\
567.948035598416	44984326.6896944\\
567.943721500016	33932217.7189533\\
567.938020607612	25595479.2269953\\
567.930495129644	19306977.2888325\\
567.92057520923	14563484.7750124\\
567.907523880034	10985411.4198756\\
567.89039664045	8286427.72854684\\
567.867998456018	6250551.92527398\\
567.838845363064	4714866.36345739\\
567.801146233001	3556480.30622313\\
567.752835939071	2682695.79527973\\
567.691719965472	2023589.64772516\\
567.615842741517	1526417.96717523\\
567.524286009671	1151395.39932645\\
567.418772049378	868511.373751352\\
567.306748516816	655128.556859551\\
567.207175461099	494171.336132384\\
567.161227599621	372759.372031494\\
567.251984095679	281176.869797423\\
567.640819566046	212095.088792019\\
568.635853078373	159985.871960606\\
568.98660290183	153617.378801585\\
571.142878259008	120679.264063933\\
576.565793270501	91029.8177991523\\
588.038417559994	68664.88450043\\
613.694874332463	51794.7467923121\\
655.128556859551	43110.3338735229\\
698.633197371375	39069.3993705462\\
754.312006335462	37348.6669672494\\
868.511373751353	36940.1370133553\\
1000	38113.3009463311\\
2.87671766840684	38\\
753.89484373056	1000000000\\
753.894498969538	754312006.335461\\
753.894042031057	568986602.901828\\
753.893436464851	429193426.012878\\
753.892634014445	323745754.281765\\
753.891570821783	244205309.454865\\
753.890162433549	184206996.932672\\
753.888297247614	138949549.437314\\
753.885827941974	104811313.415468\\
753.882560317718	79060432.109077\\
753.878238869547	59636233.1659465\\
753.872528291744	44984326.6896944\\
753.86499007677	33932217.7189533\\
753.855053453277	25595479.2269953\\
753.841980304672	19306977.2888325\\
753.824824715931	14563484.7750124\\
753.802389980216	10985411.4198756\\
753.773190283051	8286427.72854684\\
753.735432713308	6250551.92527398\\
753.687051020098	4714866.36345739\\
753.625851500923	3556480.30622313\\
753.549883966106	2682695.79527973\\
753.458245324946	2023589.64772516\\
753.352692804827	1526417.96717523\\
753.240747003254	1151395.39932645\\
753.141509084727	868511.373751352\\
753.096402298527	655128.556859551\\
753.188869699104	494171.336132384\\
753.580546060205	372759.372031494\\
754.312006335462	305533.718175368\\
754.621178886208	281176.869797423\\
757.173611783258	212095.088792019\\
762.497131021193	159985.871960606\\
773.482403876062	120679.264063933\\
796.913298732417	91029.8177991523\\
852.056328360176	68664.88450043\\
868.511373751353	66290.2335170746\\
1000	58097.8553665258\\
};
%\addlegendentry{$\Xi$[\nsdof,\nmdof]}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, line width=2.0pt, contour/draw color=black] table[row sep=crcr] {%
%
0	2\\
928.032950033982	1000\\
1000	1089.13540922223\\
0	50\\
2.00298122925041	1000000000\\
2.00298122809713	754312006.335461\\
2.00298122656821	568986602.901828\\
2.0029812245413	429193426.012878\\
2.00298122185421	323745754.281765\\
2.0029812182919	244205309.454865\\
2.00298121356931	184206996.932672\\
2.00298120730851	138949549.437314\\
2.0029811990085	104811313.415468\\
2.00298118800509	79060432.109077\\
2.00298117341773	59636233.1659465\\
2.00298115407911	44984326.6896944\\
2.00298112844169	33932217.7189533\\
2.00298109445386	25595479.2269953\\
2.00298104939581	19306977.2888325\\
2.00298098966185	14563484.7750124\\
2.00298091047187	10985411.4198756\\
2.00298080548882	8286427.72854684\\
2.00298066631162	6250551.92527398\\
2.00298048180286	4714866.36345739\\
2.00298023719756	3556480.30622313\\
2.00297991292164	2682695.79527973\\
2.00297948302557	2023589.64772516\\
2.00297891310779	1526417.96717523\\
2.00297815756192	1151395.39932645\\
2.00297715592722	868511.373751352\\
2.00297582805056	655128.556859551\\
2.00297406767262	494171.336132384\\
2.00297173392527	372759.372031494\\
2.0029686400599	281176.869797423\\
2.00296453850501	212095.088792019\\
2.002959101058	159985.871960606\\
2.00295189262705	120679.264063933\\
2.00294233642373	91029.8177991523\\
2.00292966782425	68664.88450043\\
2.00291287321296	51794.7467923121\\
2.00289060892442	39069.3993705462\\
2.00286109381531	29470.5170255181\\
2.00282196690117	22229.964825262\\
2.0027700987208	16768.3293681101\\
2.00270134143049	12648.552168553\\
2.00261019780078	9540.95476349994\\
2.00248938292808	7196.85673001152\\
2.00232924411543	5428.67543932386\\
2.00211699342549	4094.91506238043\\
2.00183569311782	3088.84359647748\\
2.00146291563397	2329.95181051537\\
2.00096897589944	1757.51062485479\\
2.0003146032486	1325.71136559011\\
1.99944788201119	1000\\
};
\addlegendentry{$\nsdof=10^4$}



\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	10000\\
1000	10000\\
};
\addlegendentry{$\Xi=1$}

\end{axis}
\end{tikzpicture}%

==> figures/gainp2direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=-1.99895524751316,
point meta max=2.83336283393154,
colormap/jet,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\nmdof$},
ymode=log,
ymin=1000,
ymax=1000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$\nsdof$},
axis background/.style={fill=white},
title={$\Xi_{\beta}\left[n,m\right]$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, yticklabel=$10^{\pgfmathprintnumber{\tick}}$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=3.0pt] table[row sep=crcr] {%
%
-1.99895524751316	3\\
827.98223292879	1000\\
868.511373751353	1077.18683336971\\
1000	1294.66392883057\\
-1.8323235895323	5\\
684.024948803091	1000\\
754.312006335462	1154.16283383916\\
844.366871343934	1325.71136559011\\
868.511373751353	1386.68570695318\\
1000	1675.04419159552\\
-1.66569193155145	8\\
564.421692778542	1000\\
568.98660290183	1013.28141338567\\
655.128556859551	1230.89169365176\\
698.347579607692	1325.71136559011\\
754.312006335462	1488.48592760433\\
860.810894120598	1757.51062485479\\
868.511373751353	1783.29856522752\\
1000	2165.64647909873\\
-1.4990602735706	10\\
467.434834771479	1000\\
494.171336132383	1089.59810496086\\
568.98660290183	1307.33330508929\\
576.259652387466	1325.71136559011\\
655.128556859551	1589.91709684487\\
712.732056997604	1757.51062485479\\
754.312006335462	1917.88834556975\\
868.511373751353	2300.42733699983\\
878.662403608332	2329.95181051537\\
1000	2797.8142820273\\
-1.33242861558975	12\\
386.303675941961	1000\\
429.193426012878	1165.55846640694\\
476.964817525088	1325.71136559011\\
494.171336132383	1402.18525224664\\
568.98660290183	1690.92063896747\\
588.857623898972	1757.51062485479\\
655.128556859551	2051.92810341604\\
727.184442322121	2329.95181051537\\
754.312006335462	2468.71499307357\\
868.511373751353	2975.97573690427\\
897.77401630514	3088.84359647748\\
1000	3611.56273294819\\
-1.1657969576089	15\\
319.2281849937	1000\\
323.745754281764	1023.14114177191\\
372.759372031494	1241.10748678049\\
394.667109703275	1325.71136559011\\
429.193426012878	1502.47662174869\\
486.55002641985	1757.51062485479\\
494.171336132383	1802.43656659928\\
568.98660290183	2185.33059173294\\
601.526719465852	2329.95181051537\\
655.128556859551	2645.77507803299\\
741.71207921957	3088.84359647748\\
754.312006335462	3174.32167071536\\
868.511373751353	3846.97955716937\\
916.982110052442	4094.91506238043\\
1000	4657.87971838609\\
-0.999165299628046	17\\
264.568137543383	1000\\
281.176869797423	1098.01636829859\\
323.745754281764	1316.18533862804\\
325.887006368619	1325.71136559011\\
372.759372031494	1602.16090027927\\
403.087534619833	1757.51062485479\\
429.193426012878	1934.78941271648\\
494.171336132383	2317.99944174017\\
496.50596309788	2329.95181051537\\
568.98660290183	2821.89014258708\\
614.27398458947	3088.84359647748\\
655.128556859551	3408.10807665122\\
754.312006335462	4081.25766929732\\
756.629984851347	4094.91506238043\\
868.511373751353	4968.82553229103\\
936.296568925412	5428.67543932386\\
1000	6001.59609883529\\
-0.832533641647195	19\\
218.860854533127	1000\\
244.205309454865	1172.32800309199\\
270.18002630875	1325.71136559011\\
281.176869797423	1411.80161594671\\
323.745754281764	1701.15644213652\\
333.295366017472	1757.51062485479\\
372.759372031494	2066.25338186854\\
411.569804385184	2329.95181051537\\
429.193426012878	2488.69984893976\\
494.171336132383	2996.92460598218\\
507.707629536738	3088.84359647748\\
568.98660290183	3640.5008203386\\
627.106591110554	4094.91506238043\\
655.128556859551	4385.36870211119\\
754.312006335462	5278.08427869098\\
773.582684770048	5428.67543932386\\
868.511373751353	6412.12203335296\\
955.727745524097	7196.85673001152\\
1000	7724.94560121392\\
-0.665901983666343	22\\
181.161912485149	1000\\
184.206996932672	1027.48981600807\\
212.095088792019	1246.01755265759\\
223.808040993678	1325.71136559011\\
244.205309454865	1509.70019661212\\
275.838982983822	1757.51062485479\\
281.176869797423	1812.94748054304\\
323.745754281764	2196.72130770239\\
340.76516737383	2329.95181051537\\
372.759372031494	2661.98849912901\\
420.118589997915	3088.84359647748\\
429.193426012878	3197.27856995957\\
494.171336132383	3871.31420175918\\
518.995570265158	4094.91506238043\\
568.98660290183	4691.87114190059\\
640.031772377368	5428.67543932386\\
655.128556859551	5636.24045634744\\
754.312006335462	6820.16281762488\\
790.654891569084	7196.85673001152\\
868.511373751353	8266.68726841736\\
975.286368265942	9540.95476349994\\
1000	9931.95618281613\\
-0.499270325685492	24\\
150.349884937281	1000\\
159.985871960606	1100.24060709232\\
184.206996932672	1319.04030716714\\
185.057909959455	1325.71136559011\\
212.095088792019	1606.73044141485\\
228.799382667124	1757.51062485479\\
244.205309454865	1941.87049844302\\
281.176869797423	2326.09597503986\\
281.604369425768	2329.95181051537\\
323.745754281764	2833.85749499984\\
348.299618141336	3088.84359647748\\
372.759372031494	3425.59169038339\\
428.73826861794	4094.91506238043\\
429.193426012878	4102.12993339386\\
494.171336132383	4996.08909095173\\
530.375704885779	5428.67543932386\\
568.98660290183	6040.28578339565\\
653.056688418956	7196.85673001152\\
655.128556859551	7234.64399519156\\
754.312006335462	8804.79580465804\\
807.856236793634	9540.95476349994\\
868.511373751353	10646.5031946321\\
994.983404713212	12648.552168553\\
1000	12753.8307948263\\
-0.33263866770464	25\\
124.574063080851	1000\\
138.949549437314	1172.32194934723\\
153.685295452829	1325.71136559011\\
159.985871960606	1412.66341553402\\
184.206996932672	1702.86688020742\\
189.460752291829	1757.51062485479\\
212.095088792019	2069.61870683081\\
233.834944699547	2329.95181051537\\
244.205309454865	2494.59009227309\\
281.176869797423	3004.20938865286\\
288.249999100958	3088.84359647748\\
323.745754281764	3651.92281881588\\
355.90088674218	4094.91506238043\\
372.759372031494	4402.8235856057\\
429.193426012878	5297.80306292636\\
438.699918749118	5428.67543932386\\
494.171336132383	6441.07356002999\\
541.853130643442	7196.85673001152\\
568.98660290183	7767.02576582047\\
655.128556859551	9338.85078547965\\
667.887787723555	9540.95476349994\\
754.312006335462	11355.7925991022\\
825.195849029927	12648.552168553\\
868.511373751353	13695.8390436041\\
1000	16456.5425581243\\
-0.166007009723789	28\\
103.262071076428	1000\\
104.811313415469	1024.64995883105\\
120.679264063933	1243.82668771838\\
127.506890363541	1325.71136559011\\
138.949549437314	1507.65835777667\\
157.045154205337	1757.51062485479\\
159.985871960606	1811.34297964565\\
184.206996932672	2196.2355006375\\
193.898188416159	2329.95181051537\\
212.095088792019	2662.82096983477\\
238.913203359997	3088.84359647748\\
244.205309454865	3200.29847169349\\
281.176869797423	3876.22063613615\\
294.953839860439	4094.91506238043\\
323.745754281764	4700.83410386103\\
363.569667992841	5428.67543932386\\
372.759372031494	5651.34087503135\\
429.193426012878	6838.38484938648\\
448.82169873191	7196.85673001152\\
494.171336132383	8294.85580984672\\
553.431665344034	9540.95476349994\\
568.98660290183	9974.57648838112\\
655.128556859551	12059.3219108389\\
683.17023411087	12648.552168553\\
754.312006335462	14630.3445487318\\
842.681883737097	16768.3293681101\\
868.511373751353	17596.7828774206\\
1000	21258.2790300481\\
0.000624648257062876	30\\
85.8024114097403	1000\\
91.0298177991522	1095.77423085118\\
104.811313415469	1314.99113970404\\
105.587310412577	1325.71136559011\\
120.679264063933	1602.14194448085\\
130.448480637356	1757.51062485479\\
138.949549437314	1936.76395152711\\
159.985871960606	2321.92052805615\\
160.491105509732	2329.95181051537\\
184.206996932672	2829.76491464749\\
198.363358102703	3088.84359647748\\
212.095088792019	3422.02217745104\\
244.030625067279	4094.91506238043\\
244.205309454865	4099.79477676883\\
281.176869797423	4996.27036245378\\
301.711309212809	5428.67543932386\\
323.745754281764	6043.81223717034\\
371.304721538862	7196.85673001152\\
372.759372031494	7243.61217756155\\
429.193426012878	8818.02171235196\\
459.032297900742	9540.95476349994\\
494.171336132383	10669.6107791301\\
565.113346108191	12648.552168553\\
568.98660290183	12791.7910152224\\
655.128556859551	15556.8447025435\\
698.589125271259	16768.3293681101\\
754.312006335462	18827.579070514\\
860.320989014084	22229.964825262\\
868.511373751353	22578.46064992\\
1000	27434.7238014448\\
0.000624648257062876	47\\
1.00154462061233	1000000000\\
1.00154461921109	754312006.335461\\
1.00154461735346	568986602.901828\\
1.00154461489081	429193426.012878\\
1.00154461162607	323745754.281765\\
1.00154460729802	244205309.454865\\
1.00154460156036	184206996.932672\\
1.001544593954	138949549.437314\\
1.00154458387034	104811313.415468\\
1.00154457050259	79060432.109077\\
1.00154455278125	59636233.1659465\\
1.00154452928851	44984326.6896944\\
1.0015444981449	33932217.7189533\\
1.00154445685899	25595479.2269953\\
1.00154440212809	19306977.2888325\\
1.00154432957424	14563484.7750124\\
1.00154423339415	10985411.4198756\\
1.00154410589534	8286427.72854684\\
1.00154393688127	6250551.92527398\\
1.00154371283658	4714866.36345739\\
1.00154341584725	3556480.30622313\\
1.00154302216987	2682695.79527973\\
1.00154250033561	2023589.64772516\\
1.00154180863842	1526417.96717523\\
1.00154089180714	1151395.39932645\\
1.00153967659733	868511.373751352\\
1.00153806595265	655128.556859551\\
1.00153593127265	494171.336132384\\
1.00153310217476	372759.372031494\\
1.00152935294102	281176.869797423\\
1.00152438457983	212095.088792019\\
1.00151780109077	159985.871960606\\
1.00150907806858	120679.264063933\\
1.00149752118907	91029.8177991523\\
1.00148221133969	68664.88450043\\
1.00146193213516	51794.7467923121\\
1.00143507422064	39069.3993705462\\
1.00139950901875	29470.5170255181\\
1.00135242230524	22229.964825262\\
1.00129009505344	16768.3293681101\\
1.00120761519018	12648.552168553\\
1.00109849903677	9540.95476349994\\
1.00095419501417	7196.85673001152\\
1.00076343438768	5428.67543932386\\
1.00051138412075	4094.91506238043\\
1.00017854504152	3088.84359647748\\
1	2780.42814346164\\
0.167256306237915	32\\
71.119411164099	1000\\
79.060432109077	1167.40963094249\\
87.7109161392592	1325.71136559011\\
91.0298177991522	1406.24412812524\\
104.811313415469	1696.6950972979\\
108.132658534272	1757.51062485479\\
120.679264063933	2062.11079888704\\
133.385887388654	2329.95181051537\\
138.949549437314	2485.4421887124\\
159.985871960606	2995.9819173102\\
164.391335798338	3088.84359647748\\
184.206996932672	3642.61786349306\\
202.844985917325	4094.91506238043\\
212.095088792019	4392.52439140018\\
244.205309454865	5289.60452000406\\
249.938138723143	5428.67543932386\\
281.176869797423	6433.35273547983\\
308.513495031634	7196.85673001152\\
323.745754281764	7760.87647626791\\
372.759372031494	9336.79437460707\\
380.073285861173	9540.95476349994\\
429.193426012878	11358.7277925362\\
469.326175558683	12648.552168553\\
494.171336132383	13707.1490302071\\
568.98660290183	16475.2225714256\\
578.112621840769	16768.3293681101\\
655.128556859551	20047.6159072531\\
714.143693276279	22229.964825262\\
754.312006335462	24199.201437571\\
868.511373751353	29060.9532875427\\
879.594479765836	29470.5170255181\\
1000	35369.2445861274\\
0.167256306237915	50\\
1.4725990860727	1000000000\\
1.47259908334142	754312006.335461\\
1.47259907972058	568986602.901828\\
1.47259907492046	429193426.012878\\
1.47259906855697	323745754.281765\\
1.47259906012097	244205309.454865\\
1.4725990489375	184206996.932672\\
1.47259903411179	138949549.437314\\
1.47259901445769	104811313.415468\\
1.47259898840284	79060432.109077\\
1.47259895386285	59636233.1659465\\
1.47259890807466	44984326.6896944\\
1.47259884737559	33932217.7189533\\
1.47259876691049	25595479.2269953\\
1.47259866024365	19306977.2888325\\
1.47259851884436	14563484.7750124\\
1.47259833140523	10985411.4198756\\
1.47259808293874	8286427.72854684\\
1.47259775358011	6250551.92527398\\
1.47259731700095	4714866.36345739\\
1.47259673830755	3556480.30622313\\
1.47259597125634	2682695.79527973\\
1.47259495456539	2023589.64772516\\
1.4725936070287	1526417.96717523\\
1.47259182104602	1151395.39932645\\
1.4725894540553	868511.373751352\\
1.47258631719057	655128.556859551\\
1.47258216026956	494171.336132384\\
1.47257665192888	372759.372031494\\
1.47256935334645	281176.869797423\\
1.47255968349323	212095.088792019\\
1.47254687320363	159985.871960606\\
1.47252990449705	120679.264063933\\
1.47250743046248	91029.8177991523\\
1.47247766955509	68664.88450043\\
1.47243826625131	51794.7467923121\\
1.47238610754248	39069.3993705462\\
1.47231708156876	29470.5170255181\\
1.47222576062167	22229.964825262\\
1.4721049855678	16768.3293681101\\
1.47194532223874	12648.552168553\\
1.47173435226242	9540.95476349994\\
1.47145575099573	7196.85673001152\\
1.47108809359176	5428.67543932386\\
1.47060331699489	4094.91506238043\\
1.46996475148612	3088.84359647748\\
1.46912462182593	2329.95181051537\\
1.46802090796715	1757.51062485479\\
1.46657345376358	1325.71136559011\\
1.46467922716421	1000\\
0.333887964218766	35\\
58.8334795797533	1000\\
59.6362331659464	1022.3003055183\\
68.66488450043	1240.8021427951\\
72.7032776310607	1325.71136559011\\
79.060432109077	1502.95426979433\\
89.5795172994029	1757.51062485479\\
91.0298177991522	1804.0487001363\\
104.811313415469	2188.70654453925\\
110.636457176232	2329.95181051537\\
120.679264063933	2652.82621785548\\
136.300144658766	3088.84359647748\\
138.949549437314	3186.8939831514\\
159.985871960606	3863.4413584964\\
168.271681176184	4094.91506238043\\
184.206996932672	4685.13143961929\\
207.325966259283	5428.67543932386\\
212.095088792019	5632.03087454139\\
244.205309454865	6821.26384461353\\
255.881925760109	7196.85673001152\\
281.176869797423	8275.56136906752\\
315.345754862601	9540.95476349994\\
323.745754281764	9953.37488418401\\
372.759372031494	12043.0192755603\\
389.114883650824	12648.552168553\\
429.193426012878	14615.7380581236\\
479.692168008722	16768.3293681101\\
494.171336132383	17586.5737668992\\
568.98660290183	21257.5122237071\\
591.811643505111	22229.964825262\\
655.128556859551	25806.2462996797\\
729.827742847411	29470.5170255181\\
754.312006335462	31062.7733511055\\
868.511373751353	37510.7656206725\\
900.305568730494	39069.3993705462\\
1000	45548.5717449022\\
0.333887964218766	50\\
2.16252591615603	1000000000\\
2.16252591003393	754312006.335461\\
2.16252590191793	568986602.901828\\
2.16252589115867	429193426.012878\\
2.16252587689532	323745754.281765\\
2.16252585798671	244205309.454865\\
2.1625258329201	184206996.932672\\
2.16252579969015	138949549.437314\\
2.16252575563855	104811313.415468\\
2.16252569724149	79060432.109077\\
2.16252561982789	59636233.1659465\\
2.16252551720598	44984326.6896944\\
2.16252538116838	33932217.7189533\\
2.16252520083621	25595479.2269953\\
2.16252496178983	19306977.2888325\\
2.16252464491699	14563484.7750124\\
2.16252422488654	10985411.4198756\\
2.16252366812611	8286427.72854684\\
2.16252293014287	6250551.92527398\\
2.16252195197426	4714866.36345739\\
2.16252065548688	3556480.30622313\\
2.16251893715036	2682695.79527973\\
2.16251665979307	2023589.64772516\\
2.16251364168751	1526417.96717523\\
2.16250964210371	1151395.39932645\\
2.16250434219279	868511.373751352\\
2.16249731969911	655128.556859551\\
2.16248801552106	494171.336132384\\
2.1624756895126	372759.372031494\\
2.16245936209448	281176.869797423\\
2.1624377371679	212095.088792019\\
2.16240910042036	159985.871960606\\
2.16237118529149	120679.264063933\\
2.16232099651018	91029.8177991523\\
2.16225457808681	68664.88450043\\
2.16216670878153	51794.7467923121\\
2.16205050319195	39069.3993705462\\
2.16189689052475	29470.5170255181\\
2.16169393567566	22229.964825262\\
2.16142595836748	16768.3293681101\\
2.16107239589951	12648.552168553\\
2.16060634403319	9540.95476349994\\
2.15999269982876	7196.85673001152\\
2.15918582214964	5428.67543932386\\
2.15812662420434	4094.91506238043\\
2.15673902492162	3088.84359647748\\
2.15492572345108	2329.95181051537\\
2.15256334091769	1757.51062485479\\
2.14949712068203	1325.71136559011\\
2.14553562631095	1000\\
0.500519622199618	37\\
48.5764410183949	1000\\
51.7947467923121	1102.14910422129\\
59.6362331659464	1318.16630779198\\
59.9492610983686	1325.71136559011\\
68.66488450043	1604.30542496255\\
74.1881350221459	1757.51062485479\\
79.060432109077	1936.7305884979\\
91.0298177991522	2318.94667325356\\
91.4249203861664	2329.95181051537\\
104.811313415469	2824.35409415072\\
113.060772799504	3088.84359647748\\
120.679264063933	3412.71452534862\\
138.949549437314	4087.04094795055\\
139.194602960533	4094.91506238043\\
159.985871960606	4980.67726705038\\
172.096950816787	5428.67543932386\\
184.206996932672	6022.59589676915\\
211.781617713739	7196.85673001152\\
212.095088792019	7214.55521785049\\
244.205309454865	8790.79226728229\\
261.802982933086	9540.95476349994\\
281.176869797423	10635.8897973795\\
322.186123812744	12648.552168553\\
323.745754281764	12750.0318834697\\
372.759372031494	15520.544752102\\
398.17759692043	16768.3293681101\\
429.193426012878	18786.8788624362\\
490.111905674336	22229.964825262\\
494.171336132383	22534.1400394033\\
568.98660290183	27402.0821350714\\
605.591551476477	29470.5170255181\\
655.128556859551	33181.4904848205\\
745.627999693713	39069.3993705462\\
754.312006335462	39818.4142118032\\
868.511373751353	48369.8455751422\\
921.178937505148	51794.7467923121\\
1000	58589.912341517\\
0.500519622199618	50\\
3.17075191482472	1000000000\\
3.17075190112372	754312006.335461\\
3.1707518829606	568986602.901828\\
3.17075185888224	429193426.012878\\
3.17075182696232	323745754.281765\\
3.17075178464732	244205309.454865\\
3.17075172855228	184206996.932672\\
3.17075165419019	138949549.437314\\
3.17075155561323	104811313.415468\\
3.17075142493734	79060432.109077\\
3.17075125171216	59636233.1659465\\
3.17075102208596	44984326.6896944\\
3.17075071769905	33932217.7189533\\
3.17075031421755	25595479.2269953\\
3.17074977939052	19306977.2888325\\
3.17074907047595	14563484.7750124\\
3.17074813083097	10985411.4198756\\
3.17074688539514	8286427.72854684\\
3.17074523470873	6250551.92527398\\
3.17074304699178	4714866.36345739\\
3.17074014765754	3556480.30622313\\
3.17073630543231	2682695.79527973\\
3.17073121398865	2023589.64772516\\
3.17072446764956	1526417.96717523\\
3.17071552926228	1151395.39932645\\
3.17070368773791	868511.373751352\\
3.17068800196446	655128.556859551\\
3.17066722677096	494171.336132384\\
3.17063971527994	372759.372031494\\
3.17060329024952	281176.869797423\\
3.17055507476857	212095.088792019\\
3.17049126980754	159985.871960606\\
3.17040686250268	120679.264063933\\
3.17029524451876	91029.8177991523\\
3.1701477142683	68664.88450043\\
3.16995283009723	51794.7467923121\\
3.16969557385913	39069.3993705462\\
3.16935627596036	29470.5170255181\\
3.16890924487239	22229.964825262\\
3.16832103811587	16768.3293681101\\
3.16754831124869	12648.552168553\\
3.16653519243527	9540.95476349994\\
3.16521016280166	7196.85673001152\\
3.1634824932618	5428.67543932386\\
3.16123842224749	4094.91506238043\\
3.1583374941752	3088.84359647748\\
3.15460987165269	2329.95181051537\\
3.14985606527357	1757.51062485479\\
3.14385150657326	1325.71136559011\\
3.13635989097312	1000\\
0.667151280180469	39\\
39.6344300700838	1000\\
44.9843266896945	1192.85872878688\\
49.2349555966833	1325.71136559011\\
51.7947467923121	1431.83252754897\\
59.6362331659464	1715.03239687543\\
60.9772527617317	1757.51062485479\\
68.66488450043	2080.45905738595\\
75.5098664549441	2329.95181051537\\
79.060432109077	2501.57282218946\\
91.0298177991522	3005.15819170573\\
93.3074981418212	3088.84359647748\\
104.811313415469	3649.2986960619\\
115.348659241809	4094.91506238043\\
120.679264063933	4393.82181321647\\
138.949549437314	5284.69641822489\\
142.338585230113	5428.67543932386\\
159.985871960606	6422.71360370122\\
175.815070326435	7196.85673001152\\
184.206996932672	7741.00707924085\\
212.095088792019	9312.43951662851\\
216.756212443291	9540.95476349994\\
244.205309454865	11325.1057604781\\
267.653282644689	12648.552168553\\
281.176869797423	13660.522810782\\
323.745754281764	16427.5972471989\\
329.775938123663	16768.3293681101\\
372.759372031494	19988.2820335837\\
407.217701278044	22229.964825262\\
429.193426012878	24125.3031586647\\
494.171336132383	28992.5393221028\\
501.516506414915	29470.5170255181\\
568.98660290183	35291.2214553393\\
619.414102181048	39069.3993705462\\
655.128556859551	42616.8485247053\\
754.312006335462	51172.5774334976\\
762.617756562539	51794.7467923121\\
868.511373751353	62310.8253025392\\
942.183915617766	68664.88450043\\
1000	75275.5906967126\\
0.667151280180469	50\\
4.65088993780806	1000000000\\
4.65088991116759	754312006.335461\\
4.6508898758513	568986602.901828\\
4.65088982903406	429193426.012878\\
4.6508897669709	323745754.281765\\
4.65088968469767	244205309.454865\\
4.65088957563411	184206996.932672\\
4.65088943105805	138949549.437314\\
4.65088923940835	104811313.415468\\
4.65088898536129	79060432.109077\\
4.65088864860672	59636233.1659465\\
4.65088820222634	44984326.6896944\\
4.65088761054523	33932217.7189533\\
4.65088682628558	25595479.2269953\\
4.65088578679658	19306977.2888325\\
4.65088440906138	14563484.7750124\\
4.65088258308525	10985411.4198756\\
4.65088016314239	8286427.72854684\\
4.65087695619014	6250551.92527398\\
4.65087270653883	4714866.36345739\\
4.65086707557401	3556480.30622313\\
4.65085961494555	2682695.79527973\\
4.65084973113722	2023589.64772516\\
4.6508366386747	1526417.96717523\\
4.65081929837621	1151395.39932645\\
4.65079633594165	868511.373751352\\
4.65076593474569	655128.556859551\\
4.65072569486694	494171.336132384\\
4.6506724480583	372759.372031494\\
4.65060201544705	281176.869797423\\
4.65050889116334	212095.088792019\\
4.65038583078881	159985.871960606\\
4.65022331854966	120679.264063933\\
4.65000888180424	91029.8177991523\\
4.64972621623173	68664.88450043\\
4.64935408152625	51794.7467923121\\
4.64886492783936	39069.3993705462\\
4.64822322218232	29470.5170255181\\
4.64738346929444	22229.964825262\\
4.64628797624866	16768.3293681101\\
4.64486451595758	12648.552168553\\
4.64302423673858	9540.95476349994\\
4.64066049873649	7196.85673001152\\
4.63764988039747	5428.67543932386\\
4.63385752535775	4094.91506238043\\
4.6291505066893	3088.84359647748\\
4.62342532242243	2329.95181051537\\
4.61665961967414	1757.51062485479\\
4.60900497465675	1325.71136559011\\
4.60094966357905	1000\\
0.833782938161321	42\\
31.6341008172304	1000\\
33.9322177189533	1102.98995635184\\
39.0693993705462	1304.00106217314\\
39.6874511277518	1325.71136559011\\
44.9843266896945	1572.53205158728\\
49.5640516261582	1757.51062485479\\
51.7947467923121	1877.02077602282\\
59.6362331659464	2245.38267842166\\
61.6809797727988	2329.95181051537\\
68.66488450043	2713.03351637298\\
76.5624860014605	3088.84359647748\\
79.060432109077	3246.47887759796\\
91.0298177991522	3907.56582646348\\
94.9109668079713	4094.91506238043\\
104.811313415469	4728.63027628003\\
117.411889611058	5428.67543932386\\
120.679264063933	5669.37356989274\\
138.949549437314	6844.19042108728\\
145.24364382387	7196.85673001152\\
159.985871960606	8292.08070467233\\
179.348504079858	9540.95476349994\\
184.206996932672	9956.44118395363\\
212.095088792019	12033.7240764847\\
221.581058738043	12648.552168553\\
244.205309454865	14592.7012162853\\
273.362445181839	16768.3293681101\\
281.176869797423	17541.3936529616\\
323.745754281764	21204.2223709734\\
337.456677929893	22229.964825262\\
372.759372031494	25731.4149450269\\
416.170697891551	29470.5170255181\\
429.193426012878	30957.5894596941\\
494.171336132383	37405.7267622964\\
513.463597167443	39069.3993705462\\
568.98660290183	45417.1179616453\\
633.22104239486	51794.7467923121\\
655.128556859551	54678.3991918927\\
754.312006335462	66018.7516833423\\
780.954361559641	68664.88450043\\
868.511373751353	80193.7109879761\\
963.270242840398	91029.8177991523\\
1000	96598.1584013579\\
0.833782938161321	50\\
6.83579835485632	1000000000\\
6.83579829509523	754312006.335461\\
6.83579821587356	568986602.901828\\
6.83579811085507	429193426.012878\\
6.83579797164093	323745754.281765\\
6.83579778709857	244205309.454865\\
6.8357975424723	184206996.932672\\
6.83579721820474	138949549.437314\\
6.83579678837521	104811313.415468\\
6.83579621863083	79060432.109077\\
6.83579546344572	59636233.1659465\\
6.83579446249064	44984326.6896944\\
6.83579313582505	33932217.7189533\\
6.83579137753077	25595479.2269953\\
6.83578904728396	19306977.2888325\\
6.83578595920086	14563484.7750124\\
6.83578186707983	10985411.4198756\\
6.8357764448836	8286427.72854684\\
6.83576926093845	6250551.92527398\\
6.83575974384835	4714866.36345739\\
6.83574713749635	3556480.30622313\\
6.83573044169378	2682695.79527973\\
6.83570833398884	2023589.64772516\\
6.83567906680164	1526417.96717523\\
6.83564033234471	1151395.39932645\\
6.83558908564943	868511.373751352\\
6.83552131338819	655128.556859551\\
6.83543173303693	494171.336132384\\
6.83531340331789	372759.372031494\\
6.83515722301812	281176.869797423\\
6.83495129172762	212095.088792019\\
6.83468010387587	159985.871960606\\
6.83432354874922	120679.264063933\\
6.8338556977181	91029.8177991523\\
6.83324338230331	68664.88450043\\
6.83244461425854	51794.7467923121\\
6.83140699043876	39069.3993705462\\
6.83006639193805	29470.5170255181\\
6.82834657917793	22229.964825262\\
6.82616078300744	16768.3293681101\\
6.82341722495134	12648.552168553\\
6.82003187276361	9540.95476349994\\
6.81595398422828	7196.85673001152\\
6.81121367848409	5428.67543932386\\
6.80600692801356	4094.91506238043\\
6.80084403647915	3088.84359647748\\
6.7968073863648	2329.95181051537\\
6.79600399209408	1757.51062485479\\
6.80238713571981	1325.71136559011\\
6.82334194467561	1000\\
1.00041459614217	45\\
23.3097258155981	1000\\
25.5954792269954	1111.32794564099\\
29.4705170255181	1281.80173299156\\
30.5259591411894	1325.71136559011\\
33.9322177189533	1513.68033839731\\
39.0357261099295	1757.51062485479\\
39.0693993705462	1759.64441569558\\
44.9843266896945	2109.36841482296\\
49.2866374853717	2329.95181051537\\
51.7947467923121	2500.51160857368\\
59.6362331659464	2971.62812554704\\
61.8300926811032	3088.84359647748\\
68.66488450043	3573.1537588417\\
77.1539424195537	4094.91506238043\\
79.060432109077	4250.31297758448\\
91.0298177991522	5112.16371778845\\
96.0532070056542	5428.67543932386\\
104.811313415469	6160.42543811103\\
119.10479689522	7196.85673001152\\
120.679264063933	7348.24095687536\\
138.949549437314	8892.81786210799\\
147.755513227538	9540.95476349994\\
159.985871960606	10734.5162523336\\
182.577910593068	12648.552168553\\
184.206996932672	12831.5498382267\\
212.095088792019	15573.5894047316\\
226.072764155374	16768.3293681101\\
244.205309454865	18823.2035342284\\
278.826789413597	22229.964825262\\
281.176869797423	22536.5573811004\\
323.745754281764	27381.4888149048\\
344.868379051182	29470.5170255181\\
372.759372031494	33127.5743828618\\
424.943255438226	39069.3993705462\\
429.193426012878	39710.9903046378\\
494.171336132383	48249.8546474651\\
525.219910329635	51794.7467923121\\
568.98660290183	58419.4553482069\\
646.927486325963	68664.88450043\\
655.128556859551	70094.0922954005\\
754.312006335462	85121.4534910713\\
799.202686018944	91029.8177991523\\
868.511373751353	103123.398369477\\
984.362030175918	120679.264063933\\
1000	123820.925017197\\
1.00041459614217	50\\
10.0322213851574	1000000000\\
10.0322212513052	754312006.335461\\
10.0322210738703	568986602.901828\\
10.0322208386651	429193426.012878\\
10.0322205268849	323745754.281765\\
10.0322201136068	244205309.454865\\
10.0322195658003	184206996.932672\\
10.0322188396918	138949549.437314\\
10.0322178772741	104811313.415468\\
10.0322166016844	79060432.109077\\
10.0322149110828	59636233.1659465\\
10.0322126705512	44984326.6896944\\
10.0322097013708	33932217.7189533\\
10.032205766839	25595479.2269953\\
10.032200553515	19306977.2888325\\
10.032193646435	14563484.7750124\\
10.0321844963824	10985411.4198756\\
10.0321723767013	8286427.72854684\\
10.0321563263782	6250551.92527398\\
10.0321350751288	4714866.36345739\\
10.0321069449778	3556480.30622313\\
10.032069721252	2682695.79527973\\
10.032020483978	2023589.64772516\\
10.0319553883787	1526417.96717523\\
10.0318693805338	1151395.39932645\\
10.0317558314989	868511.373751352\\
10.0316060706807	655128.556859551\\
10.0314087979297	494171.336132384\\
10.0311493552947	372759.372031494\\
10.0308088467586	281176.869797423\\
10.0303631129157	212095.088792019\\
10.0297816067955	159985.871960606\\
10.0290262926448	120679.264063933\\
10.0280508277688	91029.8177991523\\
10.0268005317587	68664.88450043\\
10.0252140679664	51794.7467923121\\
10.0232284724936	39069.3993705462\\
10.0207903490925	29470.5170255181\\
10.0178780007515	22229.964825262\\
10.0145424819124	16768.3293681101\\
10.0109808801956	12648.552168553\\
10.0076641494581	9540.95476349994\\
10.0055577018755	7196.85673001152\\
10.0065027883699	5428.67543932386\\
10.0138875456779	4094.91506238043\\
10.0338732682483	3088.84359647748\\
10.0777814576834	2329.95181051537\\
10.1671911439206	1757.51062485479\\
10.3462843614258	1325.71136559011\\
10.7172887456485	1000\\
1.16704625412302	94\\
14.699645100855	1000000000\\
14.6996448015625	754312006.335461\\
14.6996444048365	568986602.901828\\
14.6996438789688	429193426.012878\\
14.6996431819384	323745754.281765\\
14.6996422580611	244205309.454865\\
14.6996410335522	184206996.932672\\
14.6996394106523	138949549.437314\\
14.6996372598514	104811313.415468\\
14.6996344096012	79060432.109077\\
14.699630632707	59636233.1659465\\
14.6996256283398	44984326.6896944\\
14.699618998274	33932217.7189533\\
14.6996102155208	25595479.2269953\\
14.6995985829709	19306977.2888325\\
14.6995831789362	14563484.7750124\\
14.6995627855638	10985411.4198756\\
14.6995357949474	8286427.72854684\\
14.6995000863434	6250551.92527398\\
14.6994528662068	4714866.36345739\\
14.6993904608284	3556480.30622313\\
14.6993080493145	2682695.79527973\\
14.6991993228218	2023589.64772516\\
14.6990560550173	1526417.96717523\\
14.6988675699559	1151395.39932645\\
14.698620099321	868511.373751352\\
14.698296035477	655128.556859551\\
14.6978731173868	494171.336132384\\
14.6973236457476	372759.372031494\\
14.6966139329487	281176.869797423\\
14.6957043880514	212095.088792019\\
14.6945509752479	159985.871960606\\
14.6931093614181	120679.264063933\\
14.6913440391274	91029.8177991523\\
14.6892463269519	68664.88450043\\
14.6868678214029	51794.7467923121\\
14.6843802962005	39069.3993705462\\
14.6821804307239	29470.5170255181\\
14.6810703802676	22229.964825262\\
14.6825677228816	16768.3293681101\\
14.689441071795	12648.552168553\\
14.7066556427637	9540.95476349994\\
14.7431117349203	7196.85673001152\\
14.8150540914091	5428.67543932386\\
14.9534036224397	4094.91506238043\\
15.2216042587692	3088.84359647748\\
15.7669758782762	2329.95181051537\\
16.7683293681101	1849.68396179347\\
17.2065419396656	1757.51062485479\\
19.3069772888325	1607.68912519838\\
22.2299648252619	1617.29264526142\\
25.5954792269954	1716.96579794756\\
26.5366637538484	1757.51062485479\\
29.4705170255181	1924.94013753523\\
33.9322177189533	2179.58941242048\\
36.6438851746424	2329.95181051537\\
39.0693993705462	2508.26574818013\\
44.9843266896945	2913.64815401798\\
47.762110622418	3088.84359647748\\
51.7947467923121	3426.13627925801\\
59.6362331659464	4004.82243320696\\
60.965221670011	4094.91506238043\\
68.66488450043	4787.13511172696\\
76.8929676785067	5428.67543932386\\
79.060432109077	5652.78489318417\\
91.0298177991522	6759.41978756697\\
96.4061672941657	7196.85673001152\\
104.811313415469	8103.70290727453\\
120.162334898402	9540.95476349994\\
120.679264063933	9605.13065920449\\
138.949549437314	11623.8342906101\\
149.618053625068	12648.552168553\\
159.985871960606	13968.9619888199\\
184.206996932672	16650.3829175684\\
185.416396993971	16768.3293681101\\
212.095088792019	20218.0067711105\\
230.016422729734	22229.964825262\\
244.205309454865	24341.942351871\\
281.176869797423	29126.5404215922\\
284.213322761477	29470.5170255181\\
323.745754281764	35407.8879684972\\
351.821043207018	39069.3993705462\\
372.759372031494	42689.7662533824\\
429.193426012878	51169.9541025065\\
433.959497908526	51794.7467923121\\
494.171336132383	62259.3570094364\\
536.612123187555	68664.88450043\\
568.98660290183	75142.8384355631\\
655.128556859551	90116.9759986349\\
661.160045222964	91029.8177991523\\
754.312006335462	109720.345610148\\
817.202948080234	120679.264063933\\
868.511373751353	132532.189705813\\
1000	158915.382377849\\
1.33367791210388	87\\
21.5968611739046	1000000000\\
21.5968605912084	754312006.335461\\
21.5968598188778	568986602.901828\\
21.5968587952354	429193426.012878\\
21.5968574385658	323745754.281765\\
21.5968556406195	244205309.454865\\
21.5968532580201	184206996.932672\\
21.5968501009019	138949549.437314\\
21.5968459178979	104811313.415468\\
21.5968403763192	79060432.109077\\
21.5968330360156	59636233.1659465\\
21.5968233149465	44984326.6896944\\
21.5968104439148	33932217.7189533\\
21.5967934071843	25595479.2269953\\
21.5967708648097	19306977.2888325\\
21.5967410514399	14563484.7750124\\
21.5967016451459	10985411.4198756\\
21.5966495985662	8286427.72854684\\
21.5965809235769	6250551.92527398\\
21.5964904202465	4714866.36345739\\
21.5963713419147	3556480.30622313\\
21.5962149924794	2682695.79527973\\
21.5960102623341	2023589.64772516\\
21.5957431310294	1526417.96717523\\
21.5953962065666	1151395.39932645\\
21.5949484484442	868511.373751352\\
21.5943753597429	655128.556859551\\
21.5936501751719	494171.336132384\\
21.5927469872482	372759.372031494\\
21.5916474562641	281176.869797423\\
21.5903539276339	212095.088792019\\
21.5889137341788	159985.871960606\\
21.5874626806997	120679.264063933\\
21.5863009990471	91029.8177991523\\
21.5860237828539	68664.88450043\\
21.5877424606269	51794.7467923121\\
21.5934587570522	39069.3993705462\\
21.6066970113231	29470.5170255181\\
21.6335849927145	22229.964825262\\
21.6847462228881	16768.3293681101\\
21.7787546705479	12648.552168553\\
21.9488617910911	9540.95476349994\\
22.2299648252619	7396.41977926757\\
22.2640521817362	7196.85673001152\\
23.018346480183	5428.67543932386\\
24.7355368490257	4094.91506238043\\
25.5954792269954	3853.65863646052\\
29.4705170255181	3514.85867385384\\
33.9322177189533	3599.13177903475\\
39.0693993705462	3867.03394927206\\
42.5771232227264	4094.91506238043\\
44.9843266896945	4302.13476335421\\
51.7947467923121	4924.18261994087\\
57.7989255846242	5428.67543932386\\
59.6362331659464	5633.34152217938\\
68.66488450043	6602.40655199969\\
74.8675726295444	7196.85673001152\\
79.060432109077	7729.68318527741\\
91.0298177991522	9099.03561410112\\
95.3126340380697	9540.95476349994\\
104.811313415469	10840.6014382321\\
120.039802176734	12648.552168553\\
120.679264063933	12749.2174172777\\
138.949549437314	15352.3351599557\\
150.368735226025	16768.3293681101\\
159.985871960606	18349.552759672\\
184.206996932672	21826.1585388861\\
187.380136446513	22229.964825262\\
212.095088792019	26400.0640585171\\
233.055592067371	29470.5170255181\\
244.205309454865	31636.0267651907\\
281.176869797423	37906.3282535836\\
288.994164870275	39069.3993705462\\
323.745754281764	45924.3769219648\\
358.018669109889	51794.7467923121\\
372.759372031494	55142.1643178624\\
429.193426012878	66314.4719598921\\
442.790373866243	68664.88450043\\
494.171336132383	80440.2123985786\\
547.380446495018	91029.8177991523\\
568.98660290183	96730.6318321427\\
655.128556859551	116514.04231076\\
675.947746833585	120679.264063933\\
754.312006335462	141464.373242272\\
834.719403842608	159985.871960606\\
868.511373751353	170305.217440201\\
1000	205217.793782167\\
1.50030957008473	79\\
31.7239231087715	1000000000\\
31.7239218032596	754312006.335461\\
31.72392007315	568986602.901828\\
31.7239177805184	429193426.012878\\
31.7239147427466	323745754.281765\\
31.7239107181106	244205309.454865\\
31.723905386771	184206996.932672\\
31.7238983257311	138949549.437314\\
31.7238889759076	104811313.415468\\
31.7238765989274	79060432.109077\\
31.7238602206173	59636233.1659465\\
31.7238385573806	44984326.6896944\\
31.7238099207882	33932217.7189533\\
31.7237720948227	25595479.2269953\\
31.7237221794841	19306977.2888325\\
31.7236563942559	14563484.7750124\\
31.7235698359515	10985411.4198756\\
31.7234561889994	8286427.72854684\\
31.7233073946363	6250551.92527398\\
31.7231133028621	4714866.36345739\\
31.7228613645489	3556480.30622313\\
31.7225364830512	2682695.79527973\\
31.7221212558455	2023589.64772516\\
31.7215970320804	1526417.96717523\\
31.7209465495149	1151395.39932645\\
31.7201594899688	868511.373751352\\
31.7192432629134	655128.556859551\\
31.7182429475309	494171.336132384\\
31.7172770093807	372759.372031494\\
31.7165998355098	281176.869797423\\
31.7167094198909	212095.088792019\\
31.7185305782626	159985.871960606\\
31.7237242489429	120679.264063933\\
31.7352081207943	91029.8177991523\\
31.7580360498078	68664.88450043\\
31.8009023656778	51794.7467923121\\
31.8787815442093	39069.3993705462\\
32.0177635182699	29470.5170255181\\
32.2645063593085	22229.964825262\\
32.7064809845423	16768.3293681101\\
33.5209823173871	12648.552168553\\
33.9322177189533	11766.7254147349\\
35.6502025348156	9540.95476349994\\
39.0693993705462	8104.97885577815\\
44.9843266896945	7592.6064339958\\
51.7947467923121	7946.74737826648\\
59.6362331659464	8665.520124761\\
68.5343756516629	9540.95476349994\\
68.66488450043	9557.97127753625\\
79.060432109077	11084.774783948\\
91.0298177991522	12617.607855506\\
91.2738885533406	12648.552168553\\
104.811313415469	14924.2650646974\\
117.454549653221	16768.3293681101\\
120.679264063933	17391.9436755928\\
138.949549437314	20638.00347807\\
149.07594385446	22229.964825262\\
159.985871960606	24504.0826789916\\
184.206996932672	28927.4179491555\\
187.513130362275	29470.5170255181\\
212.095088792019	34824.515526254\\
234.54479874538	39069.3993705462\\
244.205309454865	41491.2704504241\\
281.176869797423	49643.8556625527\\
292.256973243961	51794.7467923121\\
323.745754281764	59899.0268227231\\
362.971042582463	68664.88450043\\
372.759372031494	71565.00591877\\
429.193426012878	86231.9163788746\\
450.327596838084	91029.8177991523\\
494.171336132383	104225.868057786\\
557.122577973646	120679.264063933\\
568.98660290183	124790.295044392\\
655.128556859551	150882.383660026\\
689.636520897279	159985.871960606\\
754.312006335462	182605.719726011\\
851.401989806659	212095.088792019\\
868.511373751353	218984.549915109\\
1000	265141.226693563\\
1.66694122806558	73\\
46.5282857539754	1000000000\\
46.5282828356732	754312006.335461\\
46.5282789696217	568986602.901828\\
46.5282738489015	429193426.012878\\
46.5282670677933	323745754.281765\\
46.5282580903883	244205309.454865\\
46.5282462095195	184206996.932672\\
46.5282304932466	138949549.437314\\
46.5282097154972	104811313.415468\\
46.5281822668267	79060432.109077\\
46.5281460407465	59636233.1659465\\
46.5280982909599	44984326.6896944\\
46.5280354556725	33932217.7189533\\
46.5279529479116	25595479.2269953\\
46.5278449172823	19306977.2888325\\
46.5277040020035	14563484.7750124\\
46.527521115966	10985411.4198756\\
46.5272853635493	8286427.72854684\\
46.5269842614271	6250551.92527398\\
46.5266045993665	4714866.36345739\\
46.5261345376487	3556480.30622313\\
46.5255679947187	2682695.79527973\\
46.5249131529728	2023589.64772516\\
46.5242082131435	1526417.96717523\\
46.5235497013367	1151395.39932645\\
46.5231422363944	868511.373751352\\
46.5233846144663	655128.556859551\\
46.5250168826895	494171.336132384\\
46.5293693487876	372759.372031494\\
46.5387818372248	281176.869797423\\
46.5573087513575	212095.088792019\\
46.5919106692667	159985.871960606\\
46.6544963624547	120679.264063933\\
46.7655165728494	91029.8177991523\\
46.9605723833029	68664.88450043\\
47.3033903635253	51794.7467923121\\
47.9137298400163	39069.3993705462\\
49.0351827570437	29470.5170255181\\
51.2295257881208	22229.964825262\\
51.7947467923121	21452.9789596138\\
59.5819997425012	16768.3293681101\\
59.6362331659464	16756.8367339695\\
68.66488450043	16459.3328492606\\
72.6620931444972	16768.3293681101\\
79.060432109077	17423.5685073045\\
91.0298177991522	19336.3337658056\\
104.811313415469	21548.1078863036\\
108.849880087687	22229.964825262\\
120.679264063933	24877.7405193969\\
138.949549437314	28572.3260900412\\
143.601188195261	29470.5170255181\\
159.985871960606	33665.1401663767\\
184.206996932672	39049.3307322263\\
184.30337320532	39069.3993705462\\
212.095088792019	46742.3144614983\\
233.175613058921	51794.7467923121\\
244.205309454865	55299.629214438\\
281.176869797423	65721.9590515833\\
292.922692144716	68664.88450043\\
323.745754281764	78903.8440067019\\
365.787474773154	91029.8177991523\\
372.759372031494	93695.8577697492\\
429.193426012878	112820.043388846\\
455.728319806776	120679.264063933\\
494.171336132383	135774.899797863\\
565.173591359076	159985.871960606\\
568.98660290183	161709.632779454\\
655.128556859551	196023.370964326\\
701.518731893963	212095.088792019\\
754.312006335462	236343.192328171\\
866.712813054746	281176.869797423\\
868.511373751353	282127.958641247\\
1000	343070.154263302\\
1.83357288604643	66\\
68.1986017045235	1000000000\\
68.1985960530885	754312006.335461\\
68.1985885731389	568986602.901828\\
68.1985786774035	429193426.012878\\
68.1985655930892	323745754.281765\\
68.1985483055197	244205309.454865\\
68.1985254863204	184206996.932672\\
68.1984954032022	138949549.437314\\
68.1984558089391	104811313.415468\\
68.1984038089286	79060432.109077\\
68.1983357109467	59636233.1659465\\
68.1982468694454	44984326.6896944\\
68.1981315536731	33932217.7189533\\
68.1979829003982	25595479.2269953\\
68.1977930690743	19306977.2888325\\
68.1975538186067	14563484.7750124\\
68.1972579021339	10985411.4198756\\
68.1969019825307	8286427.72854684\\
68.1964922951275	6250551.92527398\\
68.1960551715965	4714866.36345739\\
68.1956560300091	3556480.30622313\\
68.1954329221337	2682695.79527973\\
68.1956548460009	2023589.64772516\\
68.1968218118846	1526417.96717523\\
68.1998347773791	1151395.39932645\\
68.206281829978	868511.373751352\\
68.2189171383312	655128.556859551\\
68.2424596631808	494171.336132384\\
68.2849254216619	372759.372031494\\
68.3598629265635	281176.869797423\\
68.4901585752692	212095.088792019\\
68.66488450043	171450.370672763\\
68.7232487134734	159985.871960606\\
69.1811332982132	120679.264063933\\
69.9948557601572	91029.8177991523\\
71.4908073546623	68664.88450043\\
74.4257392743679	51794.7467923121\\
79.060432109077	42184.8860551122\\
82.4951809683192	39069.3993705462\\
91.0298177991522	36326.3087570324\\
104.811313415469	36359.9124536928\\
120.679264063933	38413.2934866908\\
123.999877633883	39069.3993705462\\
138.949549437314	42984.694049286\\
159.985871960606	48501.4330855901\\
172.795169416894	51794.7467923121\\
184.206996932672	55684.428449667\\
212.095088792019	64595.9111598185\\
225.920859157774	68664.88450043\\
244.205309454865	75799.2331022512\\
281.176869797423	88597.6186664223\\
288.83600771551	91029.8177991523\\
323.745754281764	105727.414392583\\
364.648432115954	120679.264063933\\
372.759372031494	124610.151206554\\
429.193426012878	149176.435480307\\
457.471816007413	159985.871960606\\
494.171336132383	178584.49236484\\
568.98660290183	211535.615507645\\
570.411735329163	212095.088792019\\
655.128556859551	256187.10559143\\
710.418823513631	281176.869797423\\
754.312006335462	307478.002683876\\
868.511373751353	367078.818042486\\
880.880918770859	372759.372031494\\
1000	445282.706154183\\
2.00020454402728	58\\
100.263485049306	1000000000\\
100.263472484467	754312006.335461\\
100.263455899892	568986602.901828\\
100.263434037951	429193426.012878\\
100.263405268467	323745754.281765\\
100.263367494177	244205309.454865\\
100.263318044808	184206996.932672\\
100.263253570126	138949549.437314\\
100.263169955716	104811313.415468\\
100.263062310291	79060432.109077\\
100.262925118589	59636233.1659465\\
100.262752734529	44984326.6896944\\
100.262540530747	33932217.7189533\\
100.262287266043	25595479.2269953\\
100.261999654059	19306977.2888325\\
100.261700835058	14563484.7750124\\
100.261445667362	10985411.4198756\\
100.261347793175	8286427.72854684\\
100.261626830141	6250551.92527398\\
100.262689665678	4714866.36345739\\
100.265269102285	3556480.30622313\\
100.270658335143	2682695.79527973\\
100.281104783185	2023589.64772516\\
100.30046820334	1526417.96717523\\
100.335317509607	1151395.39932645\\
100.396760547777	868511.373751352\\
100.503516791723	655128.556859551\\
100.687155418269	494171.336132384\\
101.001271937295	372759.372031494\\
101.538289380751	281176.869797423\\
102.462297701931	212095.088792019\\
104.07934649277	159985.871960606\\
104.811313415469	149570.541151303\\
107.698204698478	120679.264063933\\
116.214584482701	91029.8177991523\\
120.679264063933	85379.0416351356\\
138.949549437314	78148.878690879\\
159.985871960606	79949.893222881\\
184.206996932672	85796.4043173901\\
201.603556100915	91029.8177991523\\
212.095088792019	95213.5349325071\\
244.205309454865	108944.315465355\\
274.153886241549	120679.264063933\\
281.176869797423	124327.448245262\\
323.745754281764	145822.586010842\\
355.304179109421	159985.871960606\\
372.759372031494	170371.684408002\\
429.193426012878	200801.979174011\\
452.505701717771	212095.088792019\\
494.171336132383	238854.486504998\\
568.98660290183	280619.871156124\\
570.086013837605	281176.869797423\\
655.128556859551	338297.976384087\\
714.210668318406	372759.372031494\\
754.312006335462	403769.226007895\\
868.511373751353	481099.826359304\\
890.32964707057	494171.336132384\\
1000	581278.69429014\\
2.16683620200813	50\\
147.188506602013	1000000000\\
147.188479191835	754312006.335461\\
147.188443317596	568986602.901828\\
147.188396559237	429193426.012878\\
147.188335953801	323745754.281765\\
147.18825799722	244205309.454865\\
147.188158776114	184206996.932672\\
147.188034364952	138949549.437314\\
147.187881733901	104811313.415468\\
147.187700604364	79060432.109077\\
147.187497020146	59636233.1659465\\
147.187289969194	44984326.6896944\\
147.187123355006	33932217.7189533\\
147.187087245237	25595479.2269953\\
147.187355056939	19306977.2888325\\
147.188247892658	14563484.7750124\\
147.190344792396	10985411.4198756\\
147.194670126734	8286427.72854684\\
147.203009863913	6250551.92527398\\
147.218442220971	4714866.36345739\\
147.246224195204	3556480.30622313\\
147.295269670947	2682695.79527973\\
147.380617688119	2023589.64772516\\
147.527583572677	1526417.96717523\\
147.778849727393	1151395.39932645\\
148.206919547324	868511.373751352\\
148.936987431745	655128.556859551\\
150.191788679142	494171.336132384\\
152.387919800984	372759.372031494\\
156.369402473345	281176.869797423\\
159.985871960606	246475.296160866\\
165.927324862885	212095.088792019\\
184.206996932672	176922.004625219\\
212.095088792019	166706.39629262\\
244.205309454865	174968.465570631\\
281.176869797423	191113.946667286\\
323.745754281764	210895.735562257\\
326.056269560382	212095.088792019\\
372.759372031494	244234.190575628\\
429.193426012878	278403.013284464\\
433.857684433544	281176.869797423\\
494.171336132383	328730.055360214\\
558.483828319622	372759.372031494\\
568.98660290183	382291.973637452\\
655.128556859551	454646.695946797\\
708.602059031707	494171.336132384\\
754.312006335462	538963.53425647\\
868.511373751353	637479.576459359\\
891.339040519558	655128.556859551\\
1000	766504.637495375\\
2.33346785998898	44\\
215.733259717666	1000000000\\
215.733203201061	754312006.335461\\
215.733131287854	568986602.901828\\
215.73304116787	429193426.012878\\
215.732930725053	323745754.281765\\
215.732799931014	244205309.454865\\
215.732653530783	184206996.932672\\
215.732506034718	138949549.437314\\
215.732390772001	104811313.415468\\
215.732376021564	79060432.109077\\
215.732593365576	59636233.1659465\\
215.733286986207	44984326.6896944\\
215.734898595729	33932217.7189533\\
215.738212603326	25595479.2269953\\
215.744602515182	19306977.2888325\\
215.756446609367	14563484.7750124\\
215.777825590229	10985411.4198756\\
215.815689171299	8286427.72854684\\
215.881803845439	6250551.92527398\\
215.996011515957	4714866.36345739\\
216.191722600924	3556480.30622313\\
216.525325465442	2682695.79527973\\
217.092767541648	2023589.64772516\\
218.060120506537	1526417.96717523\\
219.723769930044	1151395.39932645\\
222.640215794027	868511.373751352\\
227.941972993758	655128.556859551\\
238.243705999846	494171.336132384\\
244.205309454865	456562.815363034\\
274.587412897791	372759.372031494\\
281.176869797423	366270.795168491\\
323.745754281764	361348.220249942\\
355.478587184308	372759.372031494\\
372.759372031494	380996.327479571\\
429.193426012878	424572.452486886\\
494.171336132383	474391.057875469\\
519.154936254925	494171.336132384\\
568.98660290183	546475.011351399\\
655.128556859551	629189.221246118\\
683.717094399482	655128.556859551\\
754.312006335462	740046.247627081\\
868.511373751353	860266.821871438\\
876.926673627077	868511.373751352\\
1000	1028364.24988559\\
2.50009951796984	37\\
316.719810653097	1000000000\\
316.719729272433	754312006.335461\\
316.719639014767	568986602.901828\\
316.7195498734	429193426.012878\\
316.719484439862	323745754.281765\\
316.719488704668	244205309.454865\\
316.71965110026	184206996.932672\\
316.720135732135	138949549.437314\\
316.721239870186	104811313.415468\\
316.723492661375	79060432.109077\\
316.727823462022	59636233.1659465\\
316.735847075901	44984326.6896944\\
316.750344243418	33932217.7189533\\
316.776066678948	25595479.2269953\\
316.821079619662	19306977.2888325\\
316.898993133292	14563484.7750124\\
317.032665473074	10985411.4198756\\
317.260361957955	8286427.72854684\\
317.646073442729	6250551.92527398\\
318.297076358472	4714866.36345739\\
319.394656827703	3556480.30622313\\
321.250302312697	2682695.79527973\\
323.745754281764	2159877.29156898\\
324.554498460608	2023589.64772516\\
331.433196938691	1526417.96717523\\
344.877366687095	1151395.39932645\\
372.759372031494	883574.711929887\\
376.346245255148	868511.373751352\\
429.193426012878	789186.439041983\\
494.171336132383	794719.904588943\\
568.98660290183	843109.903220121\\
596.412614821616	868511.373751352\\
655.128556859551	940603.160449925\\
754.312006335462	1065454.26120818\\
825.46109447479	1151395.39932645\\
868.511373751353	1220333.1289136\\
1000	1420358.55810177\\
2.66673117595069	30\\
465.360274624657	1000000000\\
465.360292104773	754312006.335461\\
465.360436198361	568986602.901828\\
465.360835691539	429193426.012878\\
465.361723894351	323745754.281765\\
465.363516650566	244205309.454865\\
465.366945960031	184206996.932672\\
465.37328750221	138949549.437314\\
465.384745866112	104811313.415468\\
465.4051033106	79060432.109077\\
465.440806919436	59636233.1659465\\
465.502782581191	44984326.6896944\\
465.609452279411	33932217.7189533\\
465.79174737193	25595479.2269953\\
466.101457037894	19306977.2888325\\
466.625237341199	14563484.7750124\\
467.508496711353	10985411.4198756\\
468.997279359843	8286427.72854684\\
471.515059808177	6250551.92527398\\
475.81310076406	4714866.36345739\\
483.292812085524	3556480.30622313\\
494.171336132383	2841515.05804642\\
497.609177148295	2682695.79527973\\
535.740246191843	2023589.64772516\\
568.98660290183	1827008.40589514\\
655.128556859551	1688416.03214307\\
754.312006335462	1741060.33857394\\
868.511373751353	1878607.18187066\\
971.119170779085	2023589.64772516\\
1000	2077687.9505796\\
2.83336283393154	23\\
682.728115352457	1000000000\\
682.729491465204	754312006.335461\\
682.732119762742	568986602.901828\\
682.736981193305	429193426.012878\\
682.74577746728	323745754.281765\\
682.761440468271	244205309.454865\\
682.788990598942	184206996.932672\\
682.836976401499	138949549.437314\\
682.91987943758	104811313.415468\\
683.062120120992	79060432.109077\\
683.304724480837	59636233.1659465\\
683.716447097348	44984326.6896944\\
684.412476075917	33932217.7189533\\
685.586403551743	25595479.2269953\\
687.566444327386	19306977.2888325\\
690.918843503907	14563484.7750124\\
696.651044052263	10985411.4198756\\
706.648791267872	8286427.72854684\\
724.737561642585	6250551.92527398\\
754.312006335462	4926902.8630746\\
762.171184549751	4714866.36345739\\
868.511373751353	3755907.75540349\\
1000	3582409.9520316\\
};
%\addlegendentry{$\Xi$[\nsdof,\nmdof]}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, line width=2.0pt, contour/draw color=black] table[row sep=crcr] {%
%
0	30\\
85.8618539109605	1000\\
91.0298177991522	1094.68515160038\\
104.811313415469	1313.90274440879\\
105.666095271195	1325.71136559011\\
120.679264063933	1600.69888783103\\
130.539216639657	1757.51062485479\\
138.949549437314	1934.85069442449\\
159.985871960606	2320.00653776418\\
160.611511199995	2329.95181051537\\
184.206996932672	2827.22736120989\\
198.50201298043	3088.84359647748\\
212.095088792019	3418.65793761476\\
244.190292089678	4094.91506238043\\
244.205309454865	4095.3345643977\\
281.176869797423	4991.80595851466\\
301.923318823975	5428.67543932386\\
323.745754281764	6037.89355335881\\
371.54884610764	7196.85673001152\\
372.759372031494	7235.76551368661\\
429.193426012878	8810.16538646001\\
459.356565689339	9540.95476349994\\
494.171336132383	10659.1953890485\\
565.486721848887	12648.552168553\\
568.98660290183	12777.9830202143\\
655.128556859551	15543.0181239134\\
699.085137299751	16768.3293681101\\
754.312006335462	18809.2488513553\\
860.892108230233	22229.964825262\\
868.511373751353	22554.1598791266\\
1000	27410.3901435517\\
};
\addlegendentry{$\nsdof=10^4$}


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	10000\\
1000	10000\\
};
\addlegendentry{$\Xi = 1$}

\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.147\figW,-0.135\figH)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/gainp2iterative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
point meta min=-0.550729973253036,
point meta max=2.88199599108326,
colormap/jet,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\nmdof$},
ymode=log,
ymin=1000,
ymax=1000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$\nsdof$},
axis background/.style={fill=white},
title={$\Xi_\beta\left[n,m\right]$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, yticklabel=$10^{\pgfmathprintnumber{\tick}}$}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=3.0pt] table[row sep=crcr] {%
%
-0.550729973253036	2\\
872.9081275483	1000\\
1000	1157.39789078696\\
-0.432360112413853	3\\
761.953766028259	1000\\
868.511373751353	1151.95121971986\\
1000	1314.79578157392\\
-0.313990251574671	5\\
665.088389568062	1000\\
754.312006335462	1146.50177065785\\
868.511373751353	1309.34757947119\\
881.724282611122	1325.71136559011\\
1000	1519.91564839651\\
-0.195620390735488	6\\
580.521723975191	1000\\
655.128556859551	1141.05527327116\\
754.312006335462	1303.90088655563\\
769.607133116142	1325.71136559011\\
868.511373751353	1512.70210655109\\
1000	1728.59166647258\\
-0.0772505298963055	8\\
506.688685611166	1000\\
568.98660290183	1135.62335256287\\
655.128556859551	1298.46535026464\\
671.723286892313	1325.71136559011\\
754.312006335462	1505.50314222763\\
868.511373751353	1721.38908698705\\
890.511533539192	1757.51062485479\\
1000	1995.85698332963\\
0.041119330942877	9\\
442.220356724168	1000\\
494.171336132383	1130.22760006611\\
568.98660290183	1293.05912025658\\
586.259819050995	1325.71136559011\\
655.128556859551	1498.34034429025\\
754.312006335462	1714.2158141971\\
777.214571119172	1757.51062485479\\
868.511373751353	1986.35159481486\\
1000	2272.54803009113\\
0.041119330942877	50\\
1.10167952822705	1000000000\\
1.10167952668563	754312006.335461\\
1.10167952464216	568986602.901828\\
1.1016795219331	429193426.012878\\
1.10167951834168	323745754.281765\\
1.10167951358048	244205309.454865\\
1.10167950726851	184206996.932672\\
1.10167949890066	138949549.437314\\
1.10167948780731	104811313.415468\\
1.10167947310073	79060432.109077\\
1.10167945360404	59636233.1659465\\
1.10167942775707	44984326.6896944\\
1.10167939349144	33932217.7189533\\
1.10167934806512	25595479.2269953\\
1.10167928784292	19306977.2888325\\
1.10167920800569	14563484.7750124\\
1.10167910216459	10985411.4198756\\
1.10167896184986	8286427.72854684\\
1.10167877583309	6250551.92527398\\
1.10167852922866	4714866.36345739\\
1.10167820230254	3556480.30622313\\
1.10167776889318	2682695.79527973\\
1.10167719431804	2023589.64772516\\
1.10167643259824	1526417.96717523\\
1.1016754227794	1151395.39932645\\
1.10167408405415	868511.373751352\\
1.10167230929626	655128.556859551\\
1.10166995648905	494171.336132384\\
1.10166683736246	372759.372031494\\
1.1016627023302	281176.869797423\\
1.10165722052242	212095.088792019\\
1.10164995331805	159985.871960606\\
1.10164031926168	120679.264063933\\
1.1016275475632	91029.8177991523\\
1.10161061646864	68664.88450043\\
1.10158817158751	51794.7467923121\\
1.10155841767078	39069.3993705462\\
1.10151897523157	29470.5170255181\\
1.10146669062717	22229.964825262\\
1.10139738456638	16768.3293681101\\
1.10130551920107	12648.552168553\\
1.10118375766073	9540.95476349994\\
1.10102238165836	7196.85673001152\\
1.10080852209888	5428.67543932386\\
1.10052514381432	4094.91506238043\\
1.10014970789812	3088.84359647748\\
1.09965241284763	2329.95181051537\\
1.0989938881836	1757.51062485479\\
1.09812218112022	1325.71136559011\\
1.09696883886013	1000\\
0.159489191782059	11\\
385.918439586692	1000\\
429.193426012878	1124.90610027222\\
494.171336132383	1287.71447392542\\
511.630687014385	1325.71136559011\\
568.98660290183	1491.25177930391\\
655.128556859551	1707.10411887038\\
678.288838360784	1757.51062485479\\
754.312006335462	1976.92042435701\\
868.511373751353	2263.0937415058\\
899.229440856507	2329.95181051537\\
1000	2620.77687804307\\
0.159489191782059	50\\
1.44713687082354	1000000000\\
1.44713686813929	754312006.335461\\
1.44713686458074	568986602.901828\\
1.44713685986314	429193426.012878\\
1.44713685360896	323745754.281765\\
1.44713684531773	244205309.454865\\
1.44713683432594	184206996.932672\\
1.44713681975401	138949549.437314\\
1.44713680043584	104811313.415468\\
1.44713677482551	79060432.109077\\
1.44713674087361	59636233.1659465\\
1.4471366958632	44984326.6896944\\
1.44713663619239	33932217.7189533\\
1.44713655708613	25595479.2269953\\
1.44713645221407	19306977.2888325\\
1.44713631318403	14563484.7750124\\
1.44713612887036	10985411.4198756\\
1.44713588452372	8286427.72854684\\
1.44713556059076	6250551.92527398\\
1.44713513114941	4714866.36345739\\
1.4471345618346	3556480.30622313\\
1.4471338070883	2682695.79527973\\
1.44713280651398	2023589.64772516\\
1.44713148004375	1526417.96717523\\
1.44712972153151	1151395.39932645\\
1.44712739025961	868511.373751352\\
1.44712429967963	655128.556859551\\
1.44712020248663	494171.336132384\\
1.44711477083348	372759.372031494\\
1.44710757010332	281176.869797423\\
1.44709802414382	212095.088792019\\
1.44708536918583	159985.871960606\\
1.44706859276669	120679.264063933\\
1.4470463527845	91029.8177991523\\
1.44701687023042	68664.88450043\\
1.44697778705795	51794.7467923121\\
1.44692597789096	39069.3993705462\\
1.44685730063546	29470.5170255181\\
1.44676626627116	22229.964825262\\
1.4466456018077	16768.3293681101\\
1.44648567214989	12648.552168553\\
1.44627371586794	9540.95476349994\\
1.44599283592627	7196.85673001152\\
1.4456206684781	5428.67543932386\\
1.44512762997814	4094.91506238043\\
1.44447461419534	3088.84359647748\\
1.44360997552457	2329.95181051537\\
1.44246559322678	1757.51062485479\\
1.44095176421146	1325.71136559011\\
1.43895062385372	1000\\
0.277859052621242	12\\
336.732678628742	1000\\
372.759372031494	1119.723828771\\
429.193426012878	1282.48678013165\\
446.447045467458	1325.71136559011\\
494.171336132383	1484.30235171088\\
568.98660290183	1700.10934017753\\
591.896605299435	1757.51062485479\\
655.128556859551	1967.62832276899\\
754.312006335462	2253.75634248125\\
784.720722360569	2329.95181051537\\
868.511373751353	2608.37911584799\\
1000	2987.73248701567\\
0.277859052621242	50\\
1.90075811756988	1000000000\\
1.90075811289588	754312006.335461\\
1.90075810669949	568986602.901828\\
1.90075809848487	429193426.012878\\
1.90075808759465	323745754.281765\\
1.90075807315737	244205309.454865\\
1.9007580540177	184206996.932672\\
1.90075802864403	138949549.437314\\
1.90075799500586	104811313.415468\\
1.90075795041137	79060432.109077\\
1.90075789129194	59636233.1659465\\
1.90075781291665	44984326.6896944\\
1.90075770901365	33932217.7189533\\
1.90075757126828	25595479.2269953\\
1.90075738865773	19306977.2888325\\
1.90075714656891	14563484.7750124\\
1.90075682562913	10985411.4198756\\
1.90075640015585	8286427.72854684\\
1.90075583610146	6250551.92527398\\
1.90075508832883	4714866.36345739\\
1.90075409699935	3556480.30622313\\
1.90075278278468	2682695.79527973\\
1.90075104051903	2023589.64772516\\
1.90074873078413	1526417.96717523\\
1.90074566875368	1151395.39932645\\
1.90074160940509	868511.373751352\\
1.90073622791564	655128.556859551\\
1.90072909367561	494171.336132384\\
1.90071963584095	372759.372031494\\
1.90070709767264	281176.869797423\\
1.90069047601532	212095.088792019\\
1.90066844108393	159985.871960606\\
1.9006392301594	120679.264063933\\
1.90060050672268	91029.8177991523\\
1.90054917381725	68664.88450043\\
1.90048112681515	51794.7467923121\\
1.90039092599623	39069.3993705462\\
1.9002713630797	29470.5170255181\\
1.90011288761866	22229.964825262\\
1.89990284840533	16768.3293681101\\
1.89962449102302	12648.552168553\\
1.8992556345536	9540.95476349994\\
1.89876692720079	7196.85673001152\\
1.89811955113281	5428.67543932386\\
1.8972622101666	4094.91506238043\\
1.89612718938702	3088.84359647748\\
1.89462522382021	2329.95181051537\\
1.89263885643728	1757.51062485479\\
1.89001391081053	1325.71136559011\\
1.88654866493124	1000\\
0.396228913460424	14\\
293.740763467456	1000\\
323.745754281764	1114.78917915154\\
372.759372031494	1277.46870962037\\
389.490957617597	1325.71136559011\\
429.193426012878	1477.60022026109\\
494.171336132383	1693.32404681622\\
516.427983079932	1757.51062485479\\
568.98660290183	1958.58327186858\\
655.128556859551	2244.6283248001\\
684.709768753073	2329.95181051537\\
754.312006335462	2596.22821933406\\
868.511373751353	2975.49877078484\\
907.802790616424	3088.84359647748\\
1000	3441.56156129242\\
0.396228913460424	50\\
2.49635485188763	1000000000\\
2.49635484374963	754312006.335461\\
2.49635483296098	568986602.901828\\
2.49635481865835	429193426.012878\\
2.49635479969719	323745754.281765\\
2.49635477456017	244205309.454865\\
2.49635474123573	184206996.932672\\
2.49635469705715	138949549.437314\\
2.4963546384891	104811313.415468\\
2.49635456084479	79060432.109077\\
2.49635445791085	59636233.1659465\\
2.49635432145017	44984326.6896944\\
2.49635414054273	33932217.7189533\\
2.49635390071174	25595479.2269953\\
2.49635358276518	19306977.2888325\\
2.49635316126	14563484.7750124\\
2.49635260246612	10985411.4198756\\
2.49635186166729	8286427.72854684\\
2.49635087958287	6250551.92527398\\
2.49634957762416	4714866.36345739\\
2.49634785160582	3556480.30622313\\
2.49634556340916	2682695.79527973\\
2.49634252993045	2023589.64772516\\
2.49633850843014	1526417.96717523\\
2.49633317711117	1151395.39932645\\
2.49632610937321	868511.373751352\\
2.49631673968439	655128.556859551\\
2.49630431834261	494171.336132384\\
2.49628785151194	372759.372031494\\
2.49626602174523	281176.869797423\\
2.49623708265037	212095.088792019\\
2.4961987193011	159985.871960606\\
2.49614786327524	120679.264063933\\
2.49608044761254	91029.8177991523\\
2.49599108224715	68664.88450043\\
2.49587262423002	51794.7467923121\\
2.49571560885516	39069.3993705462\\
2.49550749705511	29470.5170255181\\
2.49523168039896	22229.964825262\\
2.49486616680387	16768.3293681101\\
2.49438184657876	12648.552168553\\
2.49374020843463	9540.95476349994\\
2.49289033736384	7196.85673001152\\
2.49176497977081	5428.67543932386\\
2.49027540561072	4094.91506238043\\
2.48830473392761	3088.84359647748\\
2.48569932184709	2329.95181051537\\
2.48225775886969	1757.51062485479\\
2.47771698038176	1325.71136559011\\
2.47173505693644	1000\\
0.514598774299607	15\\
256.130211946458	1000\\
281.176869797423	1110.28028113889\\
323.745754281764	1272.81271549385\\
339.691910171967	1325.71136559011\\
372.759372031494	1471.32281127868\\
429.193426012878	1686.90038137187\\
450.470285162632	1757.51062485479\\
494.171336132383	1949.96216833131\\
568.98660290183	2235.86159712764\\
597.330196588161	2329.95181051537\\
655.128556859551	2584.50068618723\\
754.312006335462	2963.62608988828\\
792.023870082901	3088.84359647748\\
868.511373751353	3425.71627586874\\
1000	3928.43202809699\\
0.514598774299607	50\\
3.27828941000638	1000000000\\
3.2782893958384	754312006.335461\\
3.27828937705575	568986602.901828\\
3.27828935215538	429193426.012878\\
3.27828931914467	323745754.281765\\
3.278289275382	244205309.454865\\
3.27828921736534	184206996.932672\\
3.278289140452	138949549.437314\\
3.27828903848711	104811313.415468\\
3.27828890331113	79060432.109077\\
3.27828872410681	59636233.1659465\\
3.27828848653367	44984326.6896944\\
3.27828817158034	33932217.7189533\\
3.2782877540433	25595479.2269953\\
3.27828720050997	19306977.2888325\\
3.27828646668504	14563484.7750124\\
3.27828549384586	10985411.4198756\\
3.27828420414342	8286427.72854684\\
3.27828249437292	6250551.92527398\\
3.27828022771544	4714866.36345739\\
3.27827722279011	3556480.30622313\\
3.27827323914099	2682695.79527973\\
3.27826795799759	2023589.64772516\\
3.27826095677065	1526417.96717523\\
3.27825167524338	1151395.39932645\\
3.2782393707558	868511.373751352\\
3.27822305880035	655128.556859551\\
3.27820143428372	494171.336132384\\
3.27817276716861	372759.372031494\\
3.27813476417051	281176.869797423\\
3.27808438548766	212095.088792019\\
3.2780176019787	159985.871960606\\
3.27792907349775	120679.264063933\\
3.27781172289412	91029.8177991523\\
3.27765617202225	68664.88450043\\
3.27744999539406	51794.7467923121\\
3.27717673309046	39069.3993705462\\
3.27681458629632	29470.5170255181\\
3.27633469519933	22229.964825262\\
3.27569886867673	16768.3293681101\\
3.27485659675013	12648.552168553\\
3.27374112885872	9540.95476349994\\
3.27226434271839	7196.85673001152\\
3.27031006032824	5428.67543932386\\
3.26772539277019	4094.91506238043\\
3.264309622423	3088.84359647748\\
3.25980007840304	2329.95181051537\\
3.25385446333244	1757.51062485479\\
3.24602920819975	1325.71136559011\\
3.23575376689348	1000\\
0.63296863513879	17\\
223.18164897739	1000\\
244.205309454865	1106.48721681143\\
281.176869797423	1268.76664305129\\
296.105497688783	1325.71136559011\\
323.745754281764	1465.75822327022\\
372.759372031494	1681.08530857677\\
392.780533001849	1757.51062485479\\
429.193426012878	1942.05161803535\\
494.171336132383	2227.70246127808\\
520.943019967831	2329.95181051537\\
568.98660290183	2573.48199841916\\
655.128556859551	2952.36024683334\\
690.848954501869	3088.84359647748\\
754.312006335462	3410.57854910299\\
868.511373751353	3913.04822358039\\
916.094783276275	4094.91506238043\\
1000	4520.32855671793\\
0.63296863513879	50\\
4.30476088117646	1000000000\\
4.30476085651274	754312006.335461\\
4.30476082381576	568986602.901828\\
4.30476078046901	429193426.012878\\
4.30476072300373	323745754.281765\\
4.30476064682136	244205309.454865\\
4.30476054582554	184206996.932672\\
4.30476041193425	138949549.437314\\
4.30476023443306	104811313.415468\\
4.30475999911777	79060432.109077\\
4.30475968715769	59636233.1659465\\
4.3047592735888	44984326.6896944\\
4.30475872531608	33932217.7189533\\
4.30475799846512	25595479.2269953\\
4.30475703487131	19306977.2888325\\
4.30475575742537	14563484.7750124\\
4.3047540639031	10985411.4198756\\
4.3047518187855	8286427.72854684\\
4.3047488424148	6250551.92527398\\
4.30474489661903	4714866.36345739\\
4.30473966565503	3556480.30622313\\
4.30473273094582	2682695.79527973\\
4.30472353759191	2023589.64772516\\
4.30471134997924	1526417.96717523\\
4.30469519293545	1151395.39932645\\
4.30467377373293	868511.373751352\\
4.30464537871008	655128.556859551\\
4.30460773626089	494171.336132384\\
4.30455783526854	372759.372031494\\
4.30449168452395	281176.869797423\\
4.3044039940004	212095.088792019\\
4.30428775269551	159985.871960606\\
4.3041336696388	120679.264063933\\
4.30392943400086	91029.8177991523\\
4.30365873626932	68664.88450043\\
4.30329997422217	51794.7467923121\\
4.30282454375899	39069.3993705462\\
4.30219458414888	29470.5170255181\\
4.30136000835329	22229.964825262\\
4.30025460018244	16768.3293681101\\
4.29879089985738	12648.552168553\\
4.29685352778185	9540.95476349994\\
4.29429051497673	7196.85673001152\\
4.29090212431794	5428.67543932386\\
4.28642657468802	4094.91506238043\\
4.28052205080191	3088.84359647748\\
4.27274445036842	2329.95181051537\\
4.26252058203812	1757.51062485479\\
4.24911713169256	1325.71136559011\\
4.23160687356149	1000\\
0.751338495977972	18\\
194.252673069402	1000\\
212.095088792019	1103.88069981519\\
244.205309454865	1265.73045255642\\
257.893492018521	1325.71136559011\\
281.176869797423	1461.37180194658\\
323.745754281764	1676.27640307058\\
342.260288297451	1757.51062485479\\
372.759372031494	1935.31292991755\\
429.193426012878	2220.54669730905\\
454.104389360015	2329.95181051537\\
494.171336132383	2563.63042693319\\
568.98660290183	2942.09567079228\\
602.375944039255	3088.84359647748\\
655.128556859551	3396.60436420475\\
754.312006335462	3898.66410047557\\
798.940145910148	4094.91506238043\\
868.511373751353	4500.89211725214\\
1000	5166.79981479203\\
0.751338495977972	50\\
5.65211237572862	1000000000\\
5.65211233279779	754312006.335461\\
5.6521122758839	568986602.901828\\
5.6521122004325	429193426.012878\\
5.65211210040574	323745754.281765\\
5.65211196779914	244205309.454865\\
5.65211179200109	184206996.932672\\
5.65211155894365	138949549.437314\\
5.65211124997683	104811313.415468\\
5.65211084037612	79060432.109077\\
5.65211029736402	59636233.1659465\\
5.6521095774871	44984326.6896944\\
5.65210862313875	33932217.7189533\\
5.65210735794948	25595479.2269953\\
5.65210568067575	19306977.2888325\\
5.65210345709856	14563484.7750124\\
5.65210050928341	10985411.4198756\\
5.65209660134261	8286427.72854684\\
5.65209142056088	6250551.92527398\\
5.65208455237443	4714866.36345739\\
5.65207544720272	3556480.30622313\\
5.65206337648052	2682695.79527973\\
5.6520473743757	2023589.64772516\\
5.65202616053528	1526417.96717523\\
5.65199803768907	1151395.39932645\\
5.65196075593705	868511.373751352\\
5.65191133289574	655128.556859551\\
5.65184581537336	494171.336132384\\
5.65175896361173	372759.372031494\\
5.65164383301918	281176.869797423\\
5.6514912202612	212095.088792019\\
5.65128892997656	159985.871960606\\
5.65102080448073	120679.264063933\\
5.65066544063924	91029.8177991523\\
5.65019449443965	68664.88450043\\
5.6495704432158	51794.7467923121\\
5.64874363631195	39069.3993705462\\
5.64764841543722	29470.5170255181\\
5.64619802444003	22229.964825262\\
5.64427795387153	16768.3293681101\\
5.64173727955092	12648.552168553\\
5.63837746144625	9540.95476349994\\
5.63393798229427	7196.85673001152\\
5.6280781511955	5428.67543932386\\
5.62035442655033	4094.91506238043\\
5.6101928146444	3088.84359647748\\
5.59685642331951	2329.95181051537\\
5.57940932263384	1757.51062485479\\
5.55667980028352	1325.71136559011\\
5.52722924706495	1000\\
0.869708356817154	20\\
168.760977644979	1000\\
184.206996932672	1103.22633448337\\
212.095088792019	1264.34757937427\\
224.304139712689	1325.71136559011\\
244.205309454865	1458.91505816039\\
281.176869797423	1673.11083970708\\
297.931736513822	1757.51062485479\\
323.745754281764	1930.48702135425\\
372.759372031494	2215.02677454807\\
395.535744969938	2329.95181051537\\
429.193426012878	2555.67891924363\\
494.171336132383	2933.46129117839\\
524.926794098635	3088.84359647748\\
568.98660290183	3384.52066867753\\
655.128556859551	3885.90592338404\\
696.459207238952	4094.91506238043\\
754.312006335462	4483.33895477463\\
868.511373751353	5148.57849158733\\
923.859595118972	5428.67543932386\\
1000	5940.06490696446\\
0.869708356817154	50\\
7.42047623304923	1000000000\\
7.42047615832882	754312006.335461\\
7.42047605927112	568986602.901828\\
7.42047592794922	429193426.012878\\
7.4204757538543	323745754.281765\\
7.42047552305472	244205309.454865\\
7.42047521708116	184206996.932672\\
7.42047481144864	138949549.437314\\
7.4204742736972	104811313.415468\\
7.42047356079435	79060432.109077\\
7.42047261569154	59636233.1659465\\
7.42047136275906	44984326.6896944\\
7.4204697017341	33932217.7189533\\
7.42046749969771	25595479.2269953\\
7.4204645804388	19306977.2888325\\
7.42046071035421	14563484.7750124\\
7.42045557975689	10985411.4198756\\
7.42044877809697	8286427.72854684\\
7.42043976111409	6250551.92527398\\
7.42042780729401	4714866.36345739\\
7.42041196014865	3556480.30622313\\
7.42039095170633	2682695.79527973\\
7.4203631011	2023589.64772516\\
7.42032618015631	1526417.96717523\\
7.42027723526138	1151395.39932645\\
7.42021235130449	868511.373751352\\
7.42012633890797	655128.556859551\\
7.42001232008762	494171.336132384\\
7.41986117949057	372759.372031494\\
7.41966083783068	281176.869797423\\
7.41939529031708	212095.088792019\\
7.41904333477359	159985.871960606\\
7.41857689055814	120679.264063933\\
7.4179587788254	91029.8177991523\\
7.41713979538911	68664.88450043\\
7.41605485751566	51794.7467923121\\
7.41461794355511	39069.3993705462\\
7.41271546809477	29470.5170255181\\
7.41019764559679	22229.964825262\\
7.40686729604794	16768.3293681101\\
7.40246544774213	12648.552168553\\
7.39665301854296	9540.95476349994\\
7.38898785416296	7196.85673001152\\
7.37889655470657	5428.67543932386\\
7.36564097452399	4094.91506238043\\
7.34828027150157	3088.84359647748\\
7.32563126642578	2329.95181051537\\
7.29623313209086	1757.51062485479\\
7.25832759141997	1325.71136559011\\
7.20987314444545	1000\\
0.988078217656337	21\\
146.164193680395	1000\\
159.985871960606	1105.78075647324\\
184.206996932672	1265.65475274194\\
194.650673801047	1325.71136559011\\
212.095088792019	1459.60850277362\\
244.205309454865	1672.60930224699\\
258.913335267818	1757.51062485479\\
281.176869797423	1928.76725163801\\
323.745754281764	2212.15132602337\\
344.094880218476	2329.95181051537\\
372.759372031494	2550.80040734704\\
429.193426012878	2927.45668052398\\
457.01192737771	3088.84359647748\\
494.171336132383	3375.48501543809\\
568.98660290183	3875.7664470243\\
606.700537975761	4094.91506238043\\
655.128556859551	4468.81503794246\\
754.312006335462	5132.96753386558\\
805.13933217683	5428.67543932386\\
868.511373751353	5918.28238437135\\
1000	6799.66539037745\\
0.988078217656337	51\\
9.74117178463576	1000000000\\
9.74117165459855	754312006.335461\\
9.74117148220677	568986602.901828\\
9.74117125366505	429193426.012878\\
9.74117095068476	323745754.281765\\
9.74117054902044	244205309.454865\\
9.74117001652967	184206996.932672\\
9.74116931060092	138949549.437314\\
9.74116837474371	104811313.415468\\
9.74116713406812	79060432.109077\\
9.74116548929209	59636233.1659465\\
9.7411633087968	44984326.6896944\\
9.74116041809466	33932217.7189533\\
9.74115658586719	25595479.2269953\\
9.74115150545588	19306977.2888325\\
9.74114477032533	14563484.7750124\\
9.74113584153625	10985411.4198756\\
9.74112400462702	8286427.72854684\\
9.74110831245647	6250551.92527398\\
9.74108750943924	4714866.36345739\\
9.74105993112021	3556480.30622313\\
9.74102337106818	2682695.79527973\\
9.74097490446609	2023589.64772516\\
9.74091065433204	1526417.96717523\\
9.74082548175287	1151395.39932645\\
9.74071257549936	868511.373751352\\
9.74056290845938	655128.556859551\\
9.74036451787707	494171.336132384\\
9.74010155265437	372759.372031494\\
9.73975301297622	281176.869797423\\
9.73929108403264	212095.088792019\\
9.73867893511643	159985.871960606\\
9.73786781607738	120679.264063933\\
9.73679323298831	91029.8177991523\\
9.73536992187207	68664.88450043\\
9.73348526180993	51794.7467923121\\
9.73099067639467	39069.3993705462\\
9.72769046808338	29470.5170255181\\
9.72332742262208	22229.964825262\\
9.71756443138263	16768.3293681101\\
9.70996135076624	12648.552168553\\
9.69994642968537	9540.95476349994\\
9.68678203023377	7196.85673001152\\
9.66952528199351	5428.67543932386\\
9.64698612895149	4094.91506238043\\
9.61768852010811	3088.84359647748\\
9.57984603330549	2329.95181051537\\
9.54095476349994	1871.00325775517\\
9.53262062895457	1757.51062485479\\
9.47922675317813	1325.71136559011\\
9.41267084960334	1000\\
1.10644807849552	23\\
125.931114472169	1000\\
138.949549437314	1113.6417318582\\
159.985871960606	1271.33413807474\\
168.284067040204	1325.71136559011\\
184.206996932672	1465.45921513377\\
212.095088792019	1676.41359997996\\
224.391951933162	1757.51062485479\\
244.205309454865	1932.09249297653\\
281.176869797423	2213.53186758444\\
298.745419681205	2329.95181051537\\
323.745754281764	2550.88241392703\\
372.759372031494	2925.67058574179\\
397.294874801551	3088.84359647748\\
429.193426012878	3371.34624469543\\
494.171336132383	3869.81728898494\\
527.926792801882	4094.91506238043\\
568.98660290183	4459.14005486831\\
655.128556859551	5121.52566386741\\
701.094900644544	5428.67543932386\\
754.312006335462	5901.31265588515\\
868.511373751353	6780.96156973692\\
930.656761730479	7196.85673001152\\
1000	7813.27149713366\\
1.10644807849552	51\\
12.7863984376814	1000000000\\
12.7863982113976	754312006.335461\\
12.7863979114105	568986602.901828\\
12.7863975137144	429193426.012878\\
12.7863969864843	323745754.281765\\
12.7863962875297	244205309.454865\\
12.7863953609181	184206996.932672\\
12.7863941324995	138949549.437314\\
12.7863925039725	104811313.415468\\
12.7863903450186	79060432.109077\\
12.7863874828736	59636233.1659465\\
12.7863836885039	44984326.6896944\\
12.7863786582798	33932217.7189533\\
12.7863719896808	25595479.2269953\\
12.7863631490892	19306977.2888325\\
12.7863514290974	14563484.7750124\\
12.7863358919132	10985411.4198756\\
12.7863152943412	8286427.72854684\\
12.7862879883451	6250551.92527398\\
12.7862517892472	4714866.36345739\\
12.7862038010477	3556480.30622313\\
12.7861401849294	2682695.79527973\\
12.7860558525067	2023589.64772516\\
12.7859440594157	1526417.96717523\\
12.7857958669795	1151395.39932645\\
12.7855994293137	868511.373751352\\
12.7853390496123	655128.556859551\\
12.7849939314732	494171.336132384\\
12.7845365277644	372759.372031494\\
12.7839303591545	281176.869797423\\
12.7831271352046	212095.088792019\\
12.7820629607323	159985.871960606\\
12.780653346818	120679.264063933\\
12.7787866673995	91029.8177991523\\
12.7763156081178	68664.88450043\\
12.7730460458715	51794.7467923121\\
12.7687226831083	39069.3993705462\\
12.763010659058	29470.5170255181\\
12.7554723102135	22229.964825262\\
12.7455383298861	16768.3293681101\\
12.7324729187906	12648.552168553\\
12.7153333635072	9540.95476349994\\
12.6929262233643	7196.85673001152\\
12.6637655768819	5428.67543932386\\
12.648552168553	4891.50540297326\\
12.6289841669392	4094.91506238043\\
12.5869013599786	3088.84359647748\\
12.5335030475082	2329.95181051537\\
12.4667992944068	1757.51062485479\\
12.3853098677585	1325.71136559011\\
12.2889932213323	1000\\
1.2248179393347	24\\
107.492038918455	1000\\
120.679264063933	1130.40026064771\\
138.949549437314	1284.15224368365\\
144.551417710857	1325.71136559011\\
159.985871960606	1479.83505251702\\
184.206996932672	1687.1904043554\\
193.585220375749	1757.51062485479\\
212.095088792019	1943.66246524699\\
244.205309454865	2221.76012308496\\
258.519970082942	2329.95181051537\\
281.176869797423	2558.99785557809\\
323.745754281764	2930.63838887506\\
344.553403608596	3088.84359647748\\
372.759372031494	3375.08160297094\\
429.193426012878	3870.5514356203\\
458.570991983201	4094.91506238043\\
494.171336132383	4457.21905972978\\
568.98660290183	5116.71394487687\\
609.697240336482	5428.67543932386\\
655.128556859551	5892.00629786726\\
754.312006335462	6768.84785881281\\
810.02602143378	7196.85673001152\\
868.511373751353	7794.25971737307\\
1000	8959.16240117345\\
1.2248179393347	51\\
16.7819344891107	1000000000\\
16.7819340953828	754312006.335461\\
16.7819335734134	568986602.901828\\
16.7819328814329	429193426.012878\\
16.781931964067	323745754.281765\\
16.7819307479054	244205309.454865\\
16.7819291356276	184206996.932672\\
16.7819269982151	138949549.437314\\
16.7819241646276	104811313.415468\\
16.7819204081162	79060432.109077\\
16.7819154280803	59636233.1659465\\
16.7819088260143	44984326.6896944\\
16.781900073623	33932217.7189533\\
16.7818884705535	25595479.2269953\\
16.7818730883642	19306977.2888325\\
16.7818526962528	14563484.7750124\\
16.7818256626061	10985411.4198756\\
16.7817898245092	8286427.72854684\\
16.7817423147947	6250551.92527398\\
16.7816793328368	4714866.36345739\\
16.7815958408246	3556480.30622313\\
16.7814851613428	2682695.79527973\\
16.7813384442951	2023589.64772516\\
16.7811439609245	1526417.96717523\\
16.780886169166	1151395.39932645\\
16.7805444768195	868511.373751352\\
16.780091605815	655128.556859551\\
16.7794914306246	494171.336132384\\
16.7786961247762	372759.372031494\\
16.7776423992863	281176.869797423\\
16.7762465533331	212095.088792019\\
16.7743979784899	159985.871960606\\
16.7719506621579	120679.264063933\\
16.7687121247209	91029.8177991523\\
16.7683293681101	89031.6071551943\\
16.7649414982714	68664.88450043\\
16.7600248192481	51794.7467923121\\
16.7535337442193	39069.3993705462\\
16.7449758148612	29470.5170255181\\
16.7337134124041	22229.964825262\\
16.7189278014314	16768.3293681101\\
16.6995797605002	12648.552168553\\
16.6743716254595	9540.95476349994\\
16.6417212268763	7196.85673001152\\
16.5997683430038	5428.67543932386\\
16.5464519767575	4094.91506238043\\
16.4797271386054	3088.84359647748\\
16.3980422010434	2329.95181051537\\
16.3012921187804	1757.51062485479\\
16.1926508520213	1325.71136559011\\
16.0821317062242	1000\\
1.34318780017388	27\\
90.1309781524364	1000\\
91.0298177991522	1010.89540840809\\
104.811313415469	1162.40455053671\\
120.679264063933	1308.75435586084\\
122.719628388197	1325.71136559011\\
138.949549437314	1508.54656382745\\
159.985871960606	1709.34198019752\\
165.680159225867	1757.51062485479\\
184.206996932672	1968.88128592441\\
212.095088792019	2241.05573860201\\
222.466988872311	2329.95181051537\\
244.205309454865	2580.243332911\\
281.176869797423	2946.44230444596\\
297.629764864218	3088.84359647748\\
323.745754281764	3391.5549880742\\
372.759372031494	3881.94758395738\\
397.186129461601	4094.91506238043\\
429.193426012878	4467.73990722609\\
494.171336132383	5122.43305951113\\
529.104469524993	5428.67543932386\\
568.98660290183	5894.9180408019\\
655.128556859551	6767.16612653478\\
703.942185695289	7196.85673001152\\
754.312006335462	7787.29706009098\\
868.511373751353	8947.76363320147\\
935.690851984933	9540.95476349994\\
1000	10296.3115794154\\
1.34318780017388	50\\
22.0508834451988	1000000000\\
22.0508828495306	754312006.335461\\
22.0508820598469	568986602.901828\\
22.0508810129549	429193426.012878\\
22.0508796250795	323745754.281765\\
22.0508777851593	244205309.454865\\
22.0508753459598	184206996.932672\\
22.0508721122916	138949549.437314\\
22.0508678253919	104811313.415468\\
22.0508621422199	79060432.109077\\
22.0508546080084	59636233.1659465\\
22.050844619879	44984326.6896944\\
22.0508313786081	33932217.7189533\\
22.0508138246911	25595479.2269953\\
22.0507905535909	19306977.2888325\\
22.0507597034039	14563484.7750124\\
22.0507188059711	10985411.4198756\\
22.0506645895557	8286427.72854684\\
22.0505927173593	6250551.92527398\\
22.0504974410578	4714866.36345739\\
22.0503711418236	3556480.30622313\\
22.050203722438	2682695.79527973\\
22.0499818024344	2023589.64772516\\
22.0496876528958	1526417.96717523\\
22.0492977874749	1151395.39932645\\
22.0487811000653	868511.373751352\\
22.048096405676	655128.556859551\\
22.0471891975301	494171.336132384\\
22.0459873780916	372759.372031494\\
22.0443956526163	281176.869797423\\
22.0422881895714	212095.088792019\\
22.0394990534869	159985.871960606\\
22.0358098073706	120679.264063933\\
22.0309335773109	91029.8177991523\\
22.0244948015554	68664.88450043\\
22.0160039111548	51794.7467923121\\
22.0048264256197	39069.3993705462\\
21.990146608931	29470.5170255181\\
21.9709273014823	22229.964825262\\
21.9458704917532	16768.3293681101\\
21.913388767492	12648.552168553\\
21.8716079358824	9540.95476349994\\
21.8184391004906	7196.85673001152\\
21.7517899194947	5428.67543932386\\
21.6700397139455	4094.91506238043\\
21.573001900875	3088.84359647748\\
21.4637886891242	2329.95181051537\\
21.3524168083392	1757.51062485479\\
21.2631122402645	1325.71136559011\\
21.2508322894579	1000\\
1.46155766101307	28\\
72.1933580542291	1000\\
79.060432109077	1087.50371487628\\
91.0298177991522	1221.28673325336\\
101.713837532475	1325.71136559011\\
104.811313415469	1367.66533244862\\
120.679264063933	1561.95947423285\\
138.949549437314	1750.30683683219\\
139.71404535419	1757.51062485479\\
159.985871960606	2017.15331479136\\
184.206996932672	2278.41941543406\\
189.558594467451	2329.95181051537\\
212.095088792019	2623.29220985102\\
244.205309454865	2979.75277233685\\
255.354155745284	3088.84359647748\\
281.176869797423	3428.88392991075\\
323.745754281764	3910.42685216643\\
342.376575858644	4094.91506238043\\
372.759372031494	4498.39780832855\\
429.193426012878	5144.91585919072\\
457.595296801094	5428.67543932386\\
494.171336132383	5917.42256145954\\
568.98660290183	6782.00706040565\\
610.233522555067	7196.85673001152\\
655.128556859551	7799.5151871438\\
754.312006335462	8952.7056706678\\
812.507519418012	9540.95476349994\\
868.511373751353	10295.2883027981\\
1000	11830.7181425545\\
1.46155766101307	50\\
28.9749293005697	1000000000\\
28.9749282629234	754312006.335461\\
28.9749268873051	568986602.901828\\
28.9749250636341	429193426.012878\\
28.9749226459762	323745754.281765\\
28.9749194408657	244205309.454865\\
28.9749151918248	184206996.932672\\
28.9749095588417	138949549.437314\\
28.9749020911647	104811313.415468\\
28.974892191238	79060432.109077\\
28.9748790668937	59636233.1659465\\
28.9748616679791	44984326.6896944\\
28.9748386023526	33932217.7189533\\
28.9748080245383	25595479.2269953\\
28.9747674881471	19306977.2888325\\
28.9747137502882	14563484.7750124\\
28.9746425123779	10985411.4198756\\
28.9745480767078	8286427.72854684\\
28.974422891471	6250551.92527398\\
28.9742569481558	4714866.36345739\\
28.9740369836454	3556480.30622313\\
28.9737454241545	2682695.79527973\\
28.9733589882231	2023589.64772516\\
28.9728468400096	1526417.96717523\\
28.9721681504368	1151395.39932645\\
28.9712688803938	868511.373751352\\
28.9700775450229	655128.556859551\\
28.9684996490144	494171.336132384\\
28.9664103982762	372759.372031494\\
28.96364519363	281176.869797423\\
28.9599873016143	212095.088792019\\
28.9551519886612	159985.871960606\\
28.9487663264323	120679.264063933\\
28.940343886338	91029.8177991523\\
28.9292537526445	68664.88450043\\
28.9146839046999	51794.7467923121\\
28.8956004264599	39069.3993705462\\
28.8707068623173	29470.5170255181\\
28.8384135123123	22229.964825262\\
28.7968365410455	16768.3293681101\\
28.7438648720285	12648.552168553\\
28.6773648352624	9540.95476349994\\
28.5956489714717	7196.85673001152\\
28.4984368200257	5428.67543932386\\
28.3887278495418	4094.91506238043\\
28.2764107362951	3088.84359647748\\
28.1854184677573	2329.95181051537\\
28.1690933185795	1757.51062485479\\
28.3483190042851	1325.71136559011\\
29.0292684395666	1000\\
1.57992752185225	82\\
38.070123923031	1000000000\\
38.0701221156093	754312006.335461\\
38.0701197194931	568986602.901828\\
38.0701165429405	429193426.012878\\
38.0701123317587	323745754.281765\\
38.0701067489649	244205309.454865\\
38.0700993478233	184206996.932672\\
38.0700895361008	138949549.437314\\
38.0700765286857	104811313.415468\\
38.0700592847781	79060432.109077\\
38.0700364246332	59636233.1659465\\
38.0700061192058	44984326.6896944\\
38.0699659438812	33932217.7189533\\
38.0699126846224	25595479.2269953\\
38.0698420810751	19306977.2888325\\
38.0697484861714	14563484.7750124\\
38.0696244151691	10985411.4198756\\
38.0694599483412	8286427.72854684\\
38.0692419400563	6250551.92527398\\
38.0689529718995	4714866.36345739\\
38.068569967717	3556480.30622313\\
38.0680623626675	2682695.79527973\\
38.0673896848774	2023589.64772516\\
38.0664983651636	1526417.96717523\\
38.0653175353082	1151395.39932645\\
38.0637535063684	868511.373751352\\
38.061682533807	655128.556859551\\
38.0589413758643	494171.336132384\\
38.0553150393629	372759.372031494\\
38.0505209947935	281176.869797423\\
38.044189057181	212095.088792019\\
38.0358361268362	159985.871960606\\
38.0248351733255	120679.264063933\\
38.0103784298892	91029.8177991523\\
37.9914361137767	68664.88450043\\
37.9667147602564	51794.7467923121\\
37.9346246140092	39069.3993705462\\
37.893275476753	29470.5170255181\\
37.8405384489005	22229.964825262\\
37.7742431842498	16768.3293681101\\
37.6926374158471	12648.552168553\\
37.5953381465516	9540.95476349994\\
37.4851954617186	7196.85673001152\\
37.3718764473879	5428.67543932386\\
37.2788585937731	4094.91506238043\\
37.2578721583637	3088.84359647748\\
37.4222414975073	2329.95181051537\\
38.0387149519698	1757.51062485479\\
39.0693993705462	1494.54144259528\\
40.2347336241043	1325.71136559011\\
44.9843266896945	1154.22207444963\\
51.7947467923121	1118.24084896629\\
59.6362331659464	1161.47200846335\\
68.66488450043	1237.34949199244\\
78.5991299672175	1325.71136559011\\
79.060432109077	1331.58284288488\\
91.0298177991522	1496.91962894676\\
104.811313415469	1659.22312417379\\
113.907593668482	1757.51062485479\\
120.679264063933	1859.34976964392\\
138.949549437314	2105.40779454791\\
158.484707161121	2329.95181051537\\
159.985871960606	2353.74264065608\\
184.206996932672	2703.37555803929\\
212.095088792019	3041.7029173449\\
216.403942846543	3088.84359647748\\
244.205309454865	3500.99951633111\\
281.176869797423	3966.53101739049\\
292.685697440381	4094.91506238043\\
323.745754281764	4562.12966439122\\
372.759372031494	5194.25599083828\\
393.472470413996	5428.67543932386\\
429.193426012878	5971.69777845712\\
494.171336132383	6823.12487861188\\
526.840460524354	7196.85673001152\\
568.98660290183	7842.51373573258\\
655.128556859551	8983.4858011925\\
703.46801431496	9540.95476349994\\
754.312006335462	10324.2940254828\\
868.511373751353	11848.2185836916\\
937.492592114419	12648.552168553\\
1000	13615.6437706903\\
1.69829738269143	78\\
50.0162452973053	1000000000\\
50.0162421493106	754312006.335461\\
50.016237975988	568986602.901828\\
50.0162324433841	429193426.012878\\
50.0162251087783	323745754.281765\\
50.0162153852611	244205309.454865\\
50.0162024947772	184206996.932672\\
50.0161854058801	138949549.437314\\
50.016162751223	104811313.415468\\
50.0161327181929	79060432.109077\\
50.0160929039536	59636233.1659465\\
50.0160401233278	44984326.6896944\\
50.015970154201	33932217.7189533\\
50.015877400165	25595479.2269953\\
50.0157544435751	19306977.2888325\\
50.015591453547	14563484.7750124\\
50.0153754020368	10985411.4198756\\
50.0150890261789	8286427.72854684\\
50.0147094554398	6250551.92527398\\
50.0142063965301	4714866.36345739\\
50.0135397357474	3556480.30622313\\
50.0126563755323	2682695.79527973\\
50.0114860672786	2023589.64772516\\
50.0099359336105	1526417.96717523\\
50.0078832886332	1151395.39932645\\
50.0051662638559	868511.373751352\\
50.0015716339622	655128.556859551\\
49.9968191213187	494171.336132384\\
49.990541366845	372759.372031494\\
49.9822587413224	281176.869797423\\
49.9713483404021	212095.088792019\\
49.9570070559636	159985.871960606\\
49.9382099077475	120679.264063933\\
49.9136675022674	91029.8177991523\\
49.8817917119472	68664.88450043\\
49.8406884536806	51794.7467923121\\
49.7882143090278	39069.3993705462\\
49.7221658152353	29470.5170255181\\
49.6407275131637	22229.964825262\\
49.5434076579937	16768.3293681101\\
49.4328801886152	12648.552168553\\
49.3185226616651	9540.95476349994\\
49.2232415660703	7196.85673001152\\
49.1971605915208	5428.67543932386\\
49.3474911568024	4094.91506238043\\
49.9136176359643	3088.84359647748\\
51.499787380238	2329.95181051537\\
51.7947467923121	2283.2896680687\\
59.0479384533494	1757.51062485479\\
59.6362331659464	1745.36328451506\\
68.66488450043	1703.98667966449\\
79.060432109077	1748.88039149905\\
80.0347447610294	1757.51062485479\\
91.0298177991522	1897.55230289287\\
104.811313415469	2076.07521815626\\
120.679264063933	2265.14704373422\\
126.1483014994	2329.95181051537\\
138.949549437314	2542.03242827723\\
159.985871960606	2848.15013879085\\
178.80940879359	3088.84359647748\\
184.206996932672	3184.39284173738\\
212.095088792019	3632.59218230472\\
244.205309454865	4067.97481278399\\
246.377526869433	4094.91506238043\\
281.176869797423	4681.33781041592\\
323.745754281764	5287.11878591307\\
334.89481674147	5428.67543932386\\
372.759372031494	6078.38463543068\\
429.193426012878	6906.38605217778\\
451.676971639018	7196.85673001152\\
494.171336132383	7935.58156728815\\
568.98660290183	9055.36319482141\\
606.090337933123	9540.95476349994\\
655.128556859551	10401.5828148621\\
754.312006335462	11906.0236736137\\
810.50263844371	12648.552168553\\
868.511373751353	13673.7484936633\\
1000	15686.4902301396\\
1.81666724353061	73\\
65.7055614663975	1000000000\\
65.7055559839835	754312006.335461\\
65.7055487159142	568986602.901828\\
65.7055390806032	429193426.012878\\
65.7055263070519	323745754.281765\\
65.7055093731678	244205309.454865\\
65.705486924003	184206996.932672\\
65.7054571633783	138949549.437314\\
65.7054177102381	104811313.415468\\
65.7053654082699	79060432.109077\\
65.7052960736069	59636233.1659465\\
65.7052041605144	44984326.6896944\\
65.7050823184703	33932217.7189533\\
65.7049208054765	25595479.2269953\\
65.7047067111528	19306977.2888325\\
65.7044229283172	14563484.7750124\\
65.7040467922924	10985411.4198756\\
65.7035482817542	8286427.72854684\\
65.7028876418971	6250551.92527398\\
65.7020122480576	4714866.36345739\\
65.7008524734697	3556480.30622313\\
65.6993162562252	2682695.79527973\\
65.6972819758879	2023589.64772516\\
65.6945891491263	1526417.96717523\\
65.6910263391736	1151395.39932645\\
65.6863155561495	868511.373751352\\
65.6800923288039	655128.556859551\\
65.6718806046522	494171.336132384\\
65.6610617862214	372759.372031494\\
65.6468377280513	281176.869797423\\
65.6281887553069	212095.088792019\\
65.603830358286	159985.871960606\\
65.5721773042888	120679.264063933\\
65.5313334937796	91029.8177991523\\
65.4791434869471	68664.88450043\\
65.4133734101439	51794.7467923121\\
65.3321458880367	39069.3993705462\\
65.2348558898668	29470.5170255181\\
65.123981412824	22229.964825262\\
65.0085603526073	16768.3293681101\\
64.910843734624	12648.552168553\\
64.879350278165	9540.95476349994\\
65.016140030338	7196.85673001152\\
65.5405383993839	5428.67543932386\\
66.9658222612111	4094.91506238043\\
68.66488450043	3596.59061695416\\
71.7299852202395	3088.84359647748\\
79.060432109077	2757.64947971358\\
91.0298177991522	2655.45429796446\\
104.811313415469	2738.88836454106\\
120.679264063933	2903.6594519439\\
136.796952044696	3088.84359647748\\
138.949549437314	3124.15293798089\\
159.985871960606	3497.82923310126\\
184.206996932672	3868.85510508149\\
200.202886830228	4094.91506238043\\
212.095088792019	4328.58626154749\\
244.205309454865	4896.08767609599\\
279.509088048138	5428.67543932386\\
281.176869797423	5463.34192662014\\
323.745754281764	6273.55986304224\\
372.759372031494	7058.15817203863\\
382.375360192911	7196.85673001152\\
429.193426012878	8111.70219304724\\
494.171336132383	9193.29198531436\\
517.7781602109	9540.95476349994\\
568.98660290183	10557.748925596\\
655.128556859551	12028.0084110384\\
696.617860285822	12648.552168553\\
754.312006335462	13807.5333042455\\
868.511373751353	15789.1689114226\\
933.226795551495	16768.3293681101\\
1000	18121.1726893887\\
1.9350371043698	69\\
86.3091350427167	1000000000\\
86.3091254956125	754312006.335461\\
86.3091128389949	568986602.901828\\
86.3090960601258	429193426.012878\\
86.3090738164567	323745754.281765\\
86.3090443282434	244205309.454865\\
86.3090052362129	184206996.932672\\
86.3089534129206	138949549.437314\\
86.3088847127537	104811313.415468\\
86.3087936406619	79060432.109077\\
86.3086729132636	59636233.1659465\\
86.3085128774797	44984326.6896944\\
86.3083007406514	33932217.7189533\\
86.3080195513807	25595479.2269953\\
86.3076468510231	19306977.2888325\\
86.30715289053	14563484.7750124\\
86.3064982745368	10985411.4198756\\
86.30563085223	8286427.72854684\\
86.3044816203552	6250551.92527398\\
86.3029593353971	4714866.36345739\\
86.3009434474905	3556480.30622313\\
86.2982748673814	2682695.79527973\\
86.2947439623716	2023589.64772516\\
86.2900750572484	1526417.96717523\\
86.2839066150617	1151395.39932645\\
86.2757662398022	868511.373751352\\
86.2650397765698	655128.556859551\\
86.250934270825	494171.336132384\\
86.2324357309062	372759.372031494\\
86.2082651415089	281176.869797423\\
86.1768411177165	212095.088792019\\
86.1362669500286	159985.871960606\\
86.0843770601899	120679.264063933\\
86.0189092100315	91029.8177991523\\
85.9379250917769	68664.88450043\\
85.8407030230072	51794.7467923121\\
85.7295102751016	39069.3993705462\\
85.6130076484076	29470.5170255181\\
85.5127276211054	22229.964825262\\
85.4755809080625	16768.3293681101\\
85.5991255549746	12648.552168553\\
86.0872700282697	9540.95476349994\\
87.3914138479235	7196.85673001152\\
90.6489048518931	5428.67543932386\\
91.0298177991522	5355.91608156987\\
104.811313415469	4133.37740396829\\
106.839840590119	4094.91506238043\\
120.679264063933	4005.79598489509\\
137.958506032784	4094.91506238043\\
138.949549437314	4102.36655072788\\
159.985871960606	4445.6464366095\\
184.206996932672	4848.29918785337\\
212.095088792019	5280.23611525463\\
221.67526376295	5428.67543932386\\
244.205309454865	5916.21821970801\\
281.176869797423	6622.30317353653\\
315.418245360088	7196.85673001152\\
323.745754281764	7390.16202418594\\
372.759372031494	8429.06518727901\\
429.193426012878	9439.04148341355\\
435.426925280872	9540.95476349994\\
494.171336132383	10845.5949532671\\
568.98660290183	12253.4586123031\\
592.558803258349	12648.552168553\\
655.128556859551	14065.6106614533\\
754.312006335462	15991.98552643\\
799.785027309022	16768.3293681101\\
868.511373751353	18347.0125850726\\
1000	20953.8421158094\\
2.05340696520898	64\\
113.363777267259	1000000000\\
113.363760643406	754312006.335461\\
113.363738605235	568986602.901828\\
113.363709389438	429193426.012878\\
113.363670658525	323745754.281765\\
113.363619313922	244205309.454865\\
113.363551248276	184206996.932672\\
113.363461017227	138949549.437314\\
113.36334140455	104811313.415468\\
113.363182846108	79060432.109077\\
113.362972667007	59636233.1659465\\
113.362694071708	44984326.6896944\\
113.362324807732	33932217.7189533\\
113.361835398539	25595479.2269953\\
113.361186808613	19306977.2888325\\
113.360327361706	14563484.7750124\\
113.359188679329	10985411.4198756\\
113.357680338553	8286427.72854684\\
113.355682863918	6250551.92527398\\
113.353038566935	4714866.36345739\\
113.349539630617	3556480.30622313\\
113.344912714604	2682695.79527973\\
113.338799251107	2023589.64772516\\
113.330730560418	1526417.96717523\\
113.320097032034	1151395.39932645\\
113.306111073653	868511.373751352\\
113.287764660382	655128.556859551\\
113.263784729898	494171.336132384\\
113.232594461063	372759.372031494\\
113.192297591861	281176.869797423\\
113.140719822475	212095.088792019\\
113.075572092202	159985.871960606\\
112.994855906367	120679.264063933\\
112.897730405396	91029.8177991523\\
112.786241011615	68664.88450043\\
112.668643227057	51794.7467923121\\
112.565703132875	39069.3993705462\\
112.522716752865	29470.5170255181\\
112.633183080731	22229.964825262\\
113.088645649502	16768.3293681101\\
114.296074746899	12648.552168553\\
117.204815740755	9540.95476349994\\
120.679264063933	8315.21990688811\\
126.316343171626	7196.85673001152\\
138.949549437314	6472.22968644939\\
159.985871960606	6226.24777823873\\
184.206996932672	6404.43168085399\\
212.095088792019	6775.33165974478\\
240.312239751033	7196.85673001152\\
244.205309454865	7279.74900676986\\
281.176869797423	8137.21274453647\\
323.745754281764	8993.47475864495\\
353.271244429925	9540.95476349994\\
372.759372031494	10042.9929018241\\
429.193426012878	11359.1266655776\\
494.166340686952	12648.552168553\\
494.171336132383	12648.6886964746\\
568.98660290183	14532.6794376056\\
655.128556859551	16356.8740241543\\
676.739043349943	16768.3293681101\\
754.312006335462	18768.8654204255\\
868.511373751353	21286.1099965369\\
917.011500201771	22229.964825262\\
1000	24407.1912435537\\
2.17177682604816	60\\
148.886069025792	1000000000\\
148.886040082414	754312006.335461\\
148.886001712625	568986602.901828\\
148.885950846722	429193426.012878\\
148.885883415615	323745754.281765\\
148.885794025641	244205309.454865\\
148.885675527741	184206996.932672\\
148.88551844674	138949549.437314\\
148.885310225539	104811313.415468\\
148.885034224517	79060432.109077\\
148.884668397458	59636233.1659465\\
148.884183540506	44984326.6896944\\
148.8835409783	33932217.7189533\\
148.882689509693	25595479.2269953\\
148.881561381901	19306977.2888325\\
148.880066994227	14563484.7750124\\
148.878087948491	10985411.4198756\\
148.875467961988	8286427.72854684\\
148.872001042165	6250551.92527398\\
148.867416198664	4714866.36345739\\
148.861357858998	3556480.30622313\\
148.853361104639	2682695.79527973\\
148.84282094587	2023589.64772516\\
148.828955281174	1526417.96717523\\
148.810762265256	1151395.39932645\\
148.786975133021	868511.373751352\\
148.756022164742	655128.556859551\\
148.716008340188	494171.336132384\\
148.664751702617	372759.372031494\\
148.599937527452	281176.869797423\\
148.519507690974	212095.088792019\\
148.422500244424	159985.871960606\\
148.310730345678	120679.264063933\\
148.192026810042	91029.8177991523\\
148.086352624065	68664.88450043\\
148.037380107853	51794.7467923121\\
148.134853048043	39069.3993705462\\
148.560006022093	29470.5170255181\\
149.686393951165	22229.964825262\\
152.336815736146	16768.3293681101\\
158.583079648483	12648.552168553\\
159.985871960606	12316.1652631468\\
184.206996932672	9649.51650524615\\
188.720025308311	9540.95476349994\\
212.095088792019	9344.86251703406\\
241.699693585662	9540.95476349994\\
244.205309454865	9565.09865681403\\
281.176869797423	10346.3491457456\\
323.745754281764	11272.3141029677\\
372.759372031494	12270.4722768043\\
391.359055487968	12648.552168553\\
429.193426012878	13721.7822044011\\
494.171336132383	15360.8352380184\\
557.940353164171	16768.3293681101\\
568.98660290183	17105.4381947427\\
655.128556859551	19522.8722617423\\
754.312006335462	21872.3732792986\\
770.882353246779	22229.964825262\\
868.511373751353	25091.3315885531\\
1000	28369.3997929401\\
2.29014668688734	55\\
195.521855958307	1000000000\\
195.521805571113	754312006.335461\\
195.521738774557	568986602.901828\\
195.521650225683	429193426.012878\\
195.521532842602	323745754.281765\\
195.521377239116	244205309.454865\\
195.521170975946	184206996.932672\\
195.520897569429	138949549.437314\\
195.52053517969	104811313.415468\\
195.520054875685	79060432.109077\\
195.519418342437	59636233.1659465\\
195.518574854304	44984326.6896944\\
195.517457284912	33932217.7189533\\
195.515976857029	25595479.2269953\\
195.514016251911	19306977.2888325\\
195.511420596397	14563484.7750124\\
195.507985728918	10985411.4198756\\
195.503443020468	8286427.72854684\\
195.497439913474	6250551.92527398\\
195.489515284247	4714866.36345739\\
195.479068821157	3556480.30622313\\
195.465324009898	2682695.79527973\\
195.44728534446	2023589.64772516\\
195.423692615286	1526417.96717523\\
195.392979607569	1151395.39932645\\
195.353253139071	868511.373751352\\
195.3023243952	655128.556859551\\
195.237853856243	494171.336132384\\
195.157724182773	372759.372031494\\
195.060850879575	281176.869797423\\
194.948812447053	212095.088792019\\
194.828994714895	159985.871960606\\
194.720529212756	120679.264063933\\
194.665454396057	91029.8177991523\\
194.749967706789	68664.88450043\\
195.146403899965	51794.7467923121\\
196.202116589927	39069.3993705462\\
198.650024554258	29470.5170255181\\
204.197141971333	22229.964825262\\
212.095088792019	18780.7764397789\\
220.317463168079	16768.3293681101\\
244.205309454865	15009.9433786888\\
281.176869797423	14467.769844236\\
323.745754281764	14882.4552755346\\
372.759372031494	15740.9870757518\\
425.394046518629	16768.3293681101\\
429.193426012878	16873.9026290515\\
494.171336132383	18864.6515977742\\
568.98660290183	20855.4406147055\\
625.344550393211	22229.964825262\\
655.128556859551	23238.5963748728\\
754.312006335462	26304.2418553633\\
868.511373751353	29306.2755357163\\
875.243611988025	29470.5170255181\\
1000	33616.2085415664\\
2.40851654772653	52\\
256.742229831597	1000000000\\
256.74214212384	754312006.335461\\
256.74202585561	568986602.901828\\
256.741871729694	429193426.012878\\
256.741667424652	323745754.281765\\
256.741396612813	244205309.454865\\
256.741037660695	184206996.932672\\
256.740561910165	138949549.437314\\
256.739931406804	104811313.415468\\
256.739095900776	79060432.109077\\
256.737988892644	59636233.1659465\\
256.736522429567	44984326.6896944\\
256.734580273854	33932217.7189533\\
256.732008964707	25595479.2269953\\
256.728606176451	19306977.2888325\\
256.724105649947	14563484.7750124\\
256.718157857241	10985411.4198756\\
256.710305494725	8286427.72854684\\
256.699952971828	6250551.92527398\\
256.686329433784	4714866.36345739\\
256.668445833645	3556480.30622313\\
256.645048711175	2682695.79527973\\
256.614577659202	2023589.64772516\\
256.575141780762	1526417.96717523\\
256.524546002641	1151395.39932645\\
256.460426660287	868511.373751352\\
256.380607502384	655128.556859551\\
256.283880371203	494171.336132384\\
256.171582238275	372759.372031494\\
256.050643483795	281176.869797423\\
255.939342145407	212095.088792019\\
255.878072397273	159985.871960606\\
255.949628787487	120679.264063933\\
256.318423809935	91029.8177991523\\
257.310463641395	68664.88450043\\
259.591843839563	51794.7467923121\\
264.62558454961	39069.3993705462\\
276.096454840487	29470.5170255181\\
281.176869797423	27949.5729859646\\
323.265510916739	22229.964825262\\
323.745754281764	22208.9197370939\\
372.759372031494	21677.0772558686\\
429.193426012878	22176.4134400243\\
431.952253513976	22229.964825262\\
494.171336132383	23957.7482665835\\
568.98660290183	26118.5698863299\\
655.128556859551	28445.5505233113\\
693.466894538453	29470.5170255181\\
754.312006335462	31739.2140554219\\
868.511373751353	35562.7683274885\\
989.067013370846	39069.3993705462\\
1000	39508.930464616\\
2.52688640856571	46\\
337.100418395769	1000000000\\
337.100265747465	754312006.335461\\
337.100063400625	568986602.901828\\
337.099795183591	429193426.012878\\
337.09943966932	323745754.281765\\
337.098968472662	244205309.454865\\
337.098343999885	184206996.932672\\
337.097516477184	138949549.437314\\
337.096420032457	104811313.415468\\
337.094967537945	79060432.109077\\
337.093043838225	59636233.1659465\\
337.090496886977	44984326.6896944\\
337.087126198097	33932217.7189533\\
337.082667888701	25595479.2269953\\
337.076775471479	19306977.2888325\\
337.068995481832	14563484.7750124\\
337.058737082475	10985411.4198756\\
337.045235132422	8286427.72854684\\
337.027507133619	6250551.92527398\\
337.004306520486	4714866.36345739\\
336.974078920521	3556480.30622313\\
336.934936057441	2682695.79527973\\
336.884677048481	2023589.64772516\\
336.820914570384	1526417.96717523\\
336.741413681814	1151395.39932645\\
336.644841704816	868511.373751352\\
336.532290361953	655128.556859551\\
336.410225028991	494171.336132384\\
336.296053073702	372759.372031494\\
336.228514327304	281176.869797423\\
336.287098627804	212095.088792019\\
336.628979998473	159985.871960606\\
337.562147484047	120679.264063933\\
339.700938475657	91029.8177991523\\
344.336190669695	68664.88450043\\
354.473106826543	51794.7467923121\\
372.759372031494	41716.5712392818\\
381.352857462571	39069.3993705462\\
429.193426012878	34513.4733974068\\
494.171336132383	33396.1621135664\\
568.98660290183	34420.8959040575\\
655.128556859551	36449.215865243\\
754.312006335462	39001.2462283097\\
756.66116587396	39069.3993705462\\
868.511373751353	43615.9507009842\\
1000	48270.6130373287\\
2.64525626940489	43\\
442.568469010909	1000000000\\
442.568203388776	754312006.335461\\
442.567851312521	568986602.901828\\
442.567384670034	429193426.012878\\
442.566766228362	323745754.281765\\
442.565946689904	244205309.454865\\
442.56486081019	184206996.932672\\
442.563422287064	138949549.437314\\
442.561517048275	104811313.415468\\
442.55899446357	79060432.109077\\
442.555655889178	59636233.1659465\\
442.551239823251	44984326.6896944\\
442.545402827396	33932217.7189533\\
442.537695290213	25595479.2269953\\
442.527531151869	19306977.2888325\\
442.514151025829	14563484.7750124\\
442.49657903029	10985411.4198756\\
442.473575603319	8286427.72854684\\
442.443592577315	6250551.92527398\\
442.4047445481	4714866.36345739\\
442.354825159727	3556480.30622313\\
442.291423793284	2682695.79527973\\
442.212246978492	2023589.64772516\\
442.115836856445	1526417.96717523\\
442.003037055393	1151395.39932645\\
441.879840609046	868511.373751352\\
441.762770796055	655128.556859551\\
441.688903774708	494171.336132384\\
441.734491471292	372759.372031494\\
442.04995030668	281176.869797423\\
442.927569706387	212095.088792019\\
444.940052874815	159985.871960606\\
449.251085434508	120679.264063933\\
458.413203514033	91029.8177991523\\
478.861212181575	68664.88450043\\
494.171336132383	62798.782676391\\
557.576723150668	51794.7467923121\\
568.98660290183	51143.5562887352\\
655.128556859551	50070.325108517\\
754.312006335462	51312.8844710532\\
773.244651871752	51794.7467923121\\
868.511373751353	55260.5294983568\\
1000	60357.2322793721\\
2.76362613024407	38\\
580.978451523972	1000000000\\
580.977989435878	754312006.335461\\
580.977377025704	568986602.901828\\
580.976565472176	429193426.012878\\
580.975490158679	323745754.281765\\
580.974065609053	244205309.454865\\
580.972178834899	184206996.932672\\
580.969680623219	138949549.437314\\
580.966374174642	104811313.415468\\
580.96200037195	79060432.109077\\
580.956218831861	59636233.1659465\\
580.948583806818	44984326.6896944\\
580.938514032554	33932217.7189533\\
580.925255907484	25595479.2269953\\
580.907840216563	19306977.2888325\\
580.88503448321	14563484.7750124\\
580.855296872348	10985411.4198756\\
580.81674504033	8286427.72854684\\
580.767167409867	6250551.92527398\\
580.704130337297	4714866.36345739\\
580.625281939743	3556480.30622313\\
580.529038667557	2682695.79527973\\
580.415993876012	2023589.64772516\\
580.291662615284	1526417.96717523\\
580.171673579925	1151395.39932645\\
580.091430857675	868511.373751352\\
580.123993513673	655128.556859551\\
580.413359587385	494171.336132384\\
581.237748009845	372759.372031494\\
583.135173353444	281176.869797423\\
587.171532596373	212095.088792019\\
595.581197367875	159985.871960606\\
613.568376423842	120679.264063933\\
655.128556859551	91384.5116232487\\
656.030731668647	91029.8177991523\\
754.312006335462	78847.7077981884\\
868.511373751353	76700.5881189022\\
1000	79322.5662574089\\
2.88199599108326	35\\
762.600546685342	1000000000\\
762.59974311726	754312006.335461\\
762.598678370885	568986602.901828\\
762.597267796341	429193426.012878\\
762.5953994896	323745754.281765\\
762.592925655803	244205309.454865\\
762.589651341534	184206996.932672\\
762.585319816895	138949549.437314\\
762.579593758361	104811313.415468\\
762.572031290195	79060432.109077\\
762.562055957284	59636233.1659465\\
762.54891996585	44984326.6896944\\
762.531660805472	33932217.7189533\\
762.509053146176	25595479.2269953\\
762.479561581071	19306977.2888325\\
762.441306968217	14563484.7750124\\
762.392072697478	10985411.4198756\\
762.329402302453	8286427.72854684\\
762.250885571295	6250551.92527398\\
762.154812869882	4714866.36345739\\
762.041525611094	3556480.30622313\\
761.916056520886	2682695.79527973\\
761.793131497945	2023589.64772516\\
761.706475170474	1526417.96717523\\
761.725983765493	1151395.39932645\\
761.989476565724	868511.373751352\\
762.762255374136	655128.556859551\\
764.552483828137	494171.336132384\\
768.347978443095	372759.372031494\\
776.149095797061	281176.869797423\\
792.342536492719	212095.088792019\\
828.003696343006	159985.871960606\\
868.511373751353	139937.964366449\\
954.56713149247	120679.264063933\\
1000	117287.796799128\\
};
%\addlegendentry{$\Xi$[\nsdof,\nmdof]}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, line width=2.0pt, contour/draw color=black] table[row sep=crcr] {%
%
0	9\\
464.044638851128	1000\\
494.171336132383	1075.51979827036\\
568.98660290183	1238.36907172439\\
615.191153477013	1325.71136559011\\
655.128556859551	1425.81996896002\\
754.312006335462	1641.71319089551\\
815.567805650722	1757.51062485479\\
868.511373751353	1890.21688759334\\
1000	2176.43107396685\\
};
\addlegendentry{$\nsdof=10^4$}


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	10000\\
1000	10000\\
};
\addlegendentry{$\Xi = 1$}

\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.147\figW,-0.135\figH)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/timep1direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\nmdof$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$\Xi$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.04,1.04)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.942372026333918\\
1.15139539932645	1.08597355441223\\
1.32571136559011	1.25160153146123\\
1.52641796717523	1.44267494014113\\
1.75751062485479	1.66315322368477\\
2.02358964772516	1.91762297799548\\
2.32995181051537	2.21139773817125\\
2.68269579527973	2.55063165212795\\
3.08884359647748	2.9424465919163\\
3.55648030622313	3.39506952317107\\
4.09491506238043	3.91797133071169\\
4.71486636345739	4.52198714509127\\
5.42867543932386	5.21937665677643\\
6.25055192527397	6.02374215662605\\
7.19685673001152	6.94964687650061\\
8.28642772854684	8.0116419910447\\
9.54095476349994	9.22218282125386\\
10.9854114198756	10.5875613278338\\
12.648552168553	12.1005294065354\\
14.5634847750124	13.7279903344985\\
16.7683293681101	15.3928590126582\\
19.3069772888325	16.9529152206827\\
22.2299648252619	18.1887789165112\\
25.5954792269954	18.826309154712\\
29.4705170255181	18.6190198484858\\
33.9322177189533	17.4745479790157\\
39.0693993705462	15.5384798080328\\
44.9843266896945	13.1469529139385\\
51.7947467923121	10.6753368213625\\
59.6362331659464	8.40384915273702\\
68.66488450043	6.47431334015468\\
79.060432109077	4.91801860726006\\
91.0298177991522	3.70370751921783\\
104.811313415469	2.77552123016972\\
120.679264063933	2.07471768367117\\
138.949549437314	1.54928857680553\\
159.985871960606	1.15679404378457\\
184.206996932672	0.864079963791956\\
212.095088792019	0.645868642447544\\
244.205309454865	0.483147883831115\\
281.176869797423	0.361722760028715\\
323.745754281764	0.271033604020025\\
372.759372031494	0.203236329362728\\
429.193426012878	0.152504892924574\\
494.171336132383	0.114509518350293\\
568.98660290183	0.0860292179369178\\
655.128556859551	0.0646650274653472\\
754.312006335462	0.0486280183572683\\
868.511373751353	0.0365825571428814\\
1000	0.027530300679224\\
};
\addlegendentry{$\Xi_\beta\left[\nsdof=10^3\right]$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.980139768625012\\
1.15139539932645	1.12863383144494\\
1.32571136559011	1.29964286892214\\
1.52641796717523	1.49658615536185\\
1.75751062485479	1.72340389984803\\
2.02358964772516	1.98463708160042\\
2.32995181051537	2.28551963329922\\
2.68269579527973	2.63208489445424\\
3.08884359647748	3.03128854315943\\
3.55648030622313	3.49115052584242\\
4.09491506238043	4.02091882441837\\
4.71486636345739	4.63125819016307\\
5.42867543932386	5.33446715182995\\
6.25055192527397	6.14472650569312\\
7.19685673001152	7.07838178779875\\
8.28642772854684	8.15426027231122\\
9.54095476349994	9.39401860204379\\
10.9854114198756	10.8225078974679\\
12.648552168553	12.4681247158414\\
14.5634847750124	14.3630804118524\\
16.7683293681101	16.5434535092782\\
19.3069772888325	19.0487634855573\\
22.2299648252619	21.9205755909235\\
25.5954792269954	25.199245486746\\
29.4705170255181	28.9172472695284\\
33.9322177189533	33.086527837391\\
39.0693993705462	37.6761197922793\\
44.9843266896945	42.575643014036\\
51.7947467923121	47.5429011403975\\
59.6362331659464	52.1450821824102\\
68.66488450043	55.7296775302663\\
79.060432109077	57.4966596233045\\
91.0298177991522	56.7399850407411\\
104.811313415469	53.2074265547412\\
120.679264063933	47.3344222514908\\
138.949549437314	40.1072362222538\\
159.985871960606	32.6311594557989\\
184.206996932672	25.7410174648915\\
212.095088792019	19.8684582846332\\
244.205309454865	15.1166861235702\\
281.176869797423	11.3988643200167\\
323.745754281764	8.55071345180774\\
372.759372031494	6.39653142561653\\
429.193426012878	4.77927244114322\\
494.171336132383	3.56997120286787\\
568.98660290183	2.66742835930146\\
655.128556859551	1.99423595026714\\
754.312006335462	1.49203433287467\\
868.511373751353	1.11717460790483\\
1000	0.837144318197726\\
};
\addlegendentry{$\Xi_\beta\left[\nsdof=10^4\right]$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.998141321416658\\
1.15139539932645	1.14925623044416\\
1.32571136559011	1.32324953572059\\
1.52641796717523	1.52358501673705\\
1.75751062485479	1.75425088423659\\
2.02358964772516	2.01983918670192\\
2.32995181051537	2.32563724183805\\
2.68269579527973	2.67773291460461\\
3.08884359647748	3.08313583944958\\
3.55648030622313	3.54991700239105\\
4.09491506238043	4.08736946485705\\
4.71486636345739	4.7061934330686\\
5.42867543932386	5.41870936269599\\
6.25055192527397	6.23910334828086\\
7.19685673001152	7.18370969171737\\
8.28642772854684	8.27133628683317\\
9.54095476349994	9.52363931262833\\
10.9854114198756	10.9655547129866\\
12.648552168553	12.6257950749868\\
14.5634847750124	14.5374218230989\\
16.7683293681101	16.7385041466744\\
19.3069772888325	19.2728777991162\\
22.2299648252619	22.1910188748738\\
25.5954792269954	25.551049907245\\
29.4705170255181	29.4198981464759\\
33.9322177189533	33.874628656512\\
39.0693993705462	39.0039778321845\\
44.9843266896945	44.9101158843682\\
51.7947467923121	51.7106693173007\\
59.6362331659464	59.5410354884583\\
68.66488450043	68.5570191046329\\
79.060432109077	78.9378112484002\\
91.0298177991522	90.8893080501709\\
104.811313415469	104.647714672966\\
120.679264063933	120.483274893915\\
138.949549437314	138.703758802048\\
159.985871960606	159.656941884586\\
184.206996932672	183.730557248186\\
212.095088792019	211.346816700614\\
244.205309454865	242.946102385158\\
281.176869797423	278.950096469342\\
323.745754281764	319.687494400473\\
372.759372031494	365.254882775496\\
429.193426012878	415.272918172237\\
494.171336132383	468.492729023702\\
568.98660290183	522.237173670523\\
655.128556859551	571.784562271736\\
754.312006335462	610.084800572064\\
868.511373751353	628.563836218167\\
1000	619.716160592936\\
};
\addlegendentry{$\Xi_\beta\left[\nsdof=10^6\right]$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.999936760446386\\
1.15139539932645	1.15132258664113\\
1.32571136559011	1.32562753078558\\
1.52641796717523	1.52632144200488\\
1.75751062485479	1.75739948865419\\
2.02358964772516	2.02346168924504\\
2.32995181051537	2.32980448399195\\
2.68269579527973	2.68252616987481\\
3.08884359647748	3.0886482980916\\
3.55648030622313	3.55625545053562\\
4.09491506238043	4.0946561778003\\
4.71486636345739	4.71456830247311\\
5.42867543932386	5.42833227651639\\
6.25055192527397	6.2501568400016\\
7.19685673001152	7.19640187148216\\
8.28642772854684	8.28590406065977\\
9.54095476349994	9.54035188645804\\
10.9854114198756	10.9847173651361\\
12.648552168553	12.6477531631927\\
14.5634847750124	14.5625649710253\\
16.7683293681101	16.7672705315252\\
19.3069772888325	19.3057584428306\\
22.2299648252619	22.2285618406703\\
25.5954792269954	25.5938643526515\\
29.4705170255181	29.468658350003\\
33.9322177189533	33.9300785541019\\
39.0693993705462	39.066937545947\\
44.9843266896945	44.9814937460961\\
51.7947467923121	51.7914870604663\\
59.6362331659464	59.632482715959\\
68.66488450043	68.6605699451871\\
79.060432109077	79.055469243802\\
91.0298177991522	91.0241100576797\\
104.811313415469	104.804750122451\\
120.679264063933	120.671718460953\\
138.949549437314	138.940876459736\\
159.985871960606	159.975905740762\\
184.206996932672	184.195548003006\\
212.095088792019	212.081940957587\\
244.205309454865	244.190216294642\\
281.176869797423	281.159550730728\\
323.745754281764	323.725890084058\\
372.759372031494	372.736599570476\\
429.193426012878	429.167331735166\\
494.171336132383	494.141447329458\\
568.98660290183	568.952374752674\\
655.128556859551	655.089351148408\\
754.312006335462	754.267053503127\\
868.511373751353	868.459701424139\\
1000	999.940294125923\\
};
\addlegendentry{$\Xi_\beta\left[\nsdof=10^9\right]$}

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
	2	1.35017366428154\\
	4	2.09926175315216\\
	7	2.82972446592265\\
	13	4.62231938180007\\
	24	10.0124420251116\\
	46	15.8168496616955\\
	88	29.082806063249\\
	167	36.0850968101496\\
	316	24.6474293951563\\
};
\addlegendentry{$\Xi_\text{t}\left[\nsdof=10^4\right] $}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1000	1\\
};
\addlegendentry{$\Xi = 1$}



\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/timep1iterative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\nmdof$},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$\Xi$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.04,1.04)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.15139539932645	0.151744565084768\\
1.32571136559011	0.326576369875592\\
1.52641796717523	0.528027758383316\\
1.75751062485479	0.76017785160477\\
2.02358964772516	1.02773915669397\\
2.32995181051537	1.33615846296016\\
2.68269579527973	1.69173450738612\\
3.08884359647748	2.10175532028371\\
3.55648030622313	2.57465862914369\\
4.09491506238043	3.12021916959438\\
4.71486636345739	3.74976714439456\\
5.42867543932386	4.4764422143705\\
6.25055192527397	5.31548696467329\\
7.19685673001152	6.2845821280093\\
8.28642772854684	7.40422177225853\\
9.54095476349994	8.69811798039477\\
10.9854114198756	10.1936072816916\\
12.648552168553	11.9219980943411\\
14.5634847750124	13.9187371387314\\
16.7683293681101	16.2231616242316\\
19.3069772888325	18.8774076524412\\
22.2299648252619	21.9237103025474\\
25.5954792269954	25.3987898020908\\
29.4705170255181	29.3232259265923\\
33.9322177189533	33.6827870776621\\
39.0693993705462	38.3982106740254\\
44.9843266896945	43.2817427842793\\
51.7947467923121	47.9866489942334\\
59.6362331659464	51.9745600465481\\
68.66488450043	54.552018763263\\
79.060432109077	55.0336659779281\\
91.0298177991522	53.0219984675476\\
104.811313415469	48.6538292377342\\
120.679264063933	42.6045777799953\\
138.949549437314	35.8132599391489\\
159.985871960606	29.1320083569949\\
184.206996932672	23.1208212970784\\
212.095088792019	18.0316446885715\\
244.205309454865	13.8956028094205\\
281.176869797423	10.6237843180861\\
323.745754281764	8.08074561597828\\
372.759372031494	6.12638503434179\\
429.193426012878	4.635192278372\\
494.171336132383	3.50253454132115\\
568.98660290183	2.64462495103751\\
655.128556859551	1.99594088392753\\
754.312006335462	1.50597030207909\\
868.511373751353	1.13611120983981\\
1000	0.857020303116957\\
};
\addlegendentry{$\Xi_\beta\left[\nsdof=10^3\right]$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.15139539932645	0.151431945755516\\
1.32571136559011	0.325801895914497\\
1.52641796717523	0.526586435953152\\
1.75751062485479	0.757789752480333\\
2.02358964772516	1.02402391986074\\
2.32995181051537	1.33060147470427\\
2.68269579527973	1.68364218114882\\
3.08884359647748	2.09019619128841\\
3.55648030622313	2.5583861560624\\
4.09491506238043	3.09757125085766\\
4.71486636345739	3.71853655672458\\
5.42867543932386	4.43371179353564\\
6.25055192527397	5.2574240477848\\
7.19685673001152	6.20618988764603\\
8.28642772854684	7.29905312289423\\
9.54095476349994	8.5579754546097\\
10.9854114198756	10.0082883660875\\
12.648552168553	11.6792158068429\\
14.5634847750124	13.6044784472054\\
16.7683293681101	15.8229913799071\\
19.3069772888325	18.3796678112966\\
22.2299648252619	21.3263409302695\\
25.5954792269954	24.7228136690784\\
29.4705170255181	28.6380394617907\\
33.9322177189533	33.1514227148296\\
39.0693993705462	38.3541989919875\\
44.9843266896945	44.3508002822516\\
51.7947467923121	51.2600098048486\\
59.6362331659464	59.2155284207018\\
68.66488450043	68.3652513910055\\
79.060432109077	78.8679930989646\\
91.0298177991522	90.8854507418553\\
104.811313415469	104.565668830347\\
120.679264063933	120.011972956547\\
138.949549437314	137.228373125066\\
159.985871960606	156.029877239956\\
184.206996932672	175.907693582838\\
212.095088792019	195.853761598868\\
244.205309454865	214.191143101382\\
281.176869797423	228.535751966963\\
323.745754281764	236.094132105875\\
372.759372031494	234.44807832319\\
429.193426012878	222.635379130861\\
494.171336132383	201.865102454618\\
568.98660290183	175.21894599792\\
655.128556859551	146.458022868821\\
754.312006335462	118.771034870737\\
868.511373751353	94.1486488850008\\
1000	73.4197625486887\\
};
\addlegendentry{$\Xi_\beta\left[\nsdof=10^4\right]$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.15139539932645	0.151395702117648\\
1.32571136559011	0.325712115636304\\
1.52641796717523	0.526419362933851\\
1.75751062485479	0.757512937413889\\
2.02358964772516	1.0235932456697\\
2.32995181051537	1.32995719307578\\
2.68269579527973	1.6827036364879\\
3.08884359647748	2.08885480394731\\
3.55648030622313	2.55649609935513\\
4.09491506238043	3.09493707635893\\
4.71486636345739	3.71489678748836\\
5.42867543932386	4.42871720031985\\
6.25055192527397	5.25060893184907\\
7.19685673001152	6.19693419649662\\
8.28642772854684	7.28653260516073\\
9.54095476349994	8.54109630732638\\
10.9854114198756	9.98560195257874\\
12.648552168553	11.6488080817072\\
14.5634847750124	13.5638278637109\\
16.7683293681101	15.7687885997072\\
19.3069772888325	18.3075911483188\\
22.2299648252619	21.2307844245588\\
25.5954792269954	24.5965724259122\\
29.4705170255181	28.471973891825\\
33.9322177189533	32.9341577599162\\
39.0693993705462	38.0719811059671\\
44.9843266896945	43.987760316628\\
51.7947467923121	50.7993109261758\\
59.6362331659464	58.6422969461942\\
68.66488450043	67.6729367380598\\
79.060432109077	78.0711196458718\\
91.0298177991522	90.0439958607968\\
104.811313415469	103.830111480491\\
120.679264063933	119.704171624787\\
138.949549437314	137.982526940241\\
159.985871960606	159.029493026643\\
184.206996932672	183.264628355802\\
212.095088792019	211.171114122599\\
244.205309454865	243.305398937021\\
281.176869797423	280.308291658252\\
323.745754281764	322.917705488701\\
372.759372031494	371.983272685006\\
429.193426012878	428.483056194763\\
494.171336132383	493.542571648032\\
568.98660290183	568.456281300434\\
655.128556859551	654.711596480654\\
754.312006335462	754.015165993794\\
868.511373751353	868.320727501778\\
1000	999.856869411665\\
};
\addlegendentry{$\Xi_\beta\left[\nsdof=10^6\right]$}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.15139539932645	0.151395399675079\\
1.32571136559011	0.325711366453708\\
1.52641796717523	0.526417968782301\\
1.75751062485479	0.757510627517458\\
2.02358964772516	1.02358965186781\\
2.32995181051537	1.32995181671282\\
2.68269579527973	1.68269580430805\\
3.08884359647748	2.0888436093817\\
3.55648030622313	2.55648032440727\\
4.09491506238043	3.09491508772725\\
4.71486636345739	3.71486639848759\\
5.42867543932386	4.42867548740754\\
6.25055192527397	5.25055199091167\\
7.19685673001152	6.1968568192073\\
8.28642772854684	7.28642784930376\\
9.54095476349994	8.54095492647766\\
10.9854114198756	9.98541163926328\\
12.648552168553	11.6485524632276\\
14.5634847750124	13.5634851700756\\
16.7683293681101	15.7683298969271\\
19.3069772888325	18.3069779957372\\
22.2299648252619	21.2299657691445\\
25.5954792269954	24.5954804860611\\
29.4705170255181	28.4705187035991\\
33.9322177189533	32.9322199538783\\
39.0693993705462	38.0694023452409\\
44.9843266896945	43.9843306469008\\
51.7947467923121	50.7947520541065\\
59.6362331659464	58.6362401596209\\
68.66488450043	67.6648937928087\\
79.060432109077	78.060444452017\\
91.0298177991522	90.0298341898718\\
104.811313415469	103.811335176534\\
120.679264063933	119.679292949305\\
138.949549437314	137.949587772948\\
159.985871960606	158.985922830849\\
184.206996932672	183.207064427382\\
212.095088792019	211.095178334171\\
244.205309454865	243.205428234847\\
281.176869797423	280.177027348756\\
323.745754281764	322.745963244258\\
372.759372031494	371.759649162817\\
429.193426012878	428.193793529305\\
494.171336132383	493.171823485706\\
568.98660290183	567.987249134035\\
655.128556859551	654.129413722688\\
754.312006335462	753.313142424554\\
868.511373751353	867.512879977905\\
1000	999.001996838491\\
};
\addlegendentry{$\Xi_\beta\left[\nsdof=10^9\right]$}

\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
	2	0.469241639869064\\
	4	1.53086461956568\\
	7	4.52363614087883\\
	13	12.7738003352005\\
	24	25.6435194150682\\
	46	84.3631517163212\\
	88	183.968446811175\\
	167	330.449816863438\\
	316	216.96483088757\\
};
\addlegendentry{$\Xi_\text{t}\left[\nsdof=10^4\right]$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1000	1\\
};
\addlegendentry{$\Xi = 1$}



\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\end{axis}
\end{tikzpicture}%
